Scaling the training of particle classification on simulated MicroBooNE events to multiple GPUs

Measurements in Liquid Argon Time Projection Chamber (LArTPC) neutrino detectors, such as the MicroBooNE detector at Fermilab, feature large, high fidelity event images. Deep learning techniques have been extremely successful in classification tasks of photographs, but their application to LArTPC event images is challenging, due to the large size of the events. Events in these detectors are typically two orders of magnitude larger than images found in classical challenges, like recognition of handwritten digits contained in the MNIST database or object recognition in the ImageNet database. Ideally, training would occur on many instances of the entire event data, instead of many instances of cropped regions of interest from the event data. However, such efforts lead to extremely long training cycles, which slow down the exploration of new network architectures and hyperparameter scans to improve the classification performance. We present studies of scaling a LArTPC classification problem on multiple architectures, spanning multiple nodes. The studies are carried out on simulated events in the MicroBooNE detector. We emphasize that it is beyond the scope of this study to optimize networks or extract the physics from any results here. Institutional computing at Pacific Northwest National Laboratory and the SummitDev machine at Oak Ridge National Laboratory's Leadership Computing Facility have been used. To our knowledge, this is the first use of state-of-the-art Convolutional Neural Networks for particle physics and their attendant compute techniques onto the DOE Leadership Class Facilities. We expect benefits to accrue particularly to the Deep Underground Neutrino Experiment (DUNE) LArTPC program, the flagship US High Energy Physics (HEP) program for the coming decades.

==> eventjet.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.150000in}{1.499458in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{1.499458in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.499458in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{1.399458in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563614in}{0.445792in}}{\pgfqpoint{0.953666in}{0.953666in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.563614in}{0.445792in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.960000in,height=0.960000in]{eventjet-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563614in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093429in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093429in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455975in,y=0.405646in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{0.710699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in,y=0.670554in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{0.975607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in,y=0.935461in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563614in}{1.240514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in,y=1.200368in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=0.922625in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Wire}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.563614in}{1.399458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563614in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640512in}{1.038903in}}%
\pgfpathlineto{\pgfqpoint{1.134901in}{1.038903in}}%
\pgfpathlineto{\pgfqpoint{1.134901in}{1.495106in}}%
\pgfpathlineto{\pgfqpoint{0.640512in}{1.495106in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696068in,y=1.267004in,left,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \mu^{+}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696794in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{1.696794in}{1.399458in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.696794in}{0.445792in}}{\pgfqpoint{0.953666in}{0.953666in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.696794in}{0.445792in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.960000in,height=0.960000in]{eventjet-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696794in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696794in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226609in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226609in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696794in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696794in}{0.710699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696794in}{0.975607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696794in}{1.240514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696794in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{1.696794in}{1.399458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696794in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.650460in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773692in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{2.235234in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{2.235234in}{1.476900in}}%
\pgfpathlineto{\pgfqpoint{1.773692in}{1.476900in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829248in,y=1.267004in,left,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle e^{\pm}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829974in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{3.783640in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{3.783640in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{2.829974in}{1.399458in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.829974in}{0.445792in}}{\pgfqpoint{0.953666in}{0.953666in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.829974in}{0.445792in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.960000in,height=0.960000in]{eventjet-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829974in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829974in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359789in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359789in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306807in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (\(\displaystyle \mathrm{ticks}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829974in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829974in}{0.710699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829974in}{0.975607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829974in}{1.240514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829974in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.829974in}{1.399458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829974in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{3.783640in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906872in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{3.510366in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{3.510366in}{1.476900in}}%
\pgfpathlineto{\pgfqpoint{2.906872in}{1.476900in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962428in,y=1.267004in,left,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle K^{+}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963154in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{3.963154in}{1.399458in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.963154in}{0.445792in}}{\pgfqpoint{0.953666in}{0.953666in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.963154in}{0.445792in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.960000in,height=0.960000in]{eventjet-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963154in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963154in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492969in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492969in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963154in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963154in}{0.710699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963154in}{0.975607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963154in}{1.240514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963154in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{3.963154in}{1.399458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963154in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{4.916820in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040052in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{4.535201in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{4.535201in}{1.476900in}}%
\pgfpathlineto{\pgfqpoint{4.040052in}{1.476900in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095608in,y=1.267004in,left,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \pi^{+}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096334in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.399458in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.096334in}{0.445792in}}{\pgfqpoint{0.953666in}{0.953666in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.096334in}{0.445792in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.960000in,height=0.960000in]{eventjet-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096334in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096334in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626149in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.626149in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096334in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096334in}{0.710699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096334in}{0.975607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096334in}{1.240514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096334in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.399458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096334in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173232in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{5.478644in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{5.478644in}{1.476900in}}%
\pgfpathlineto{\pgfqpoint{5.173232in}{1.476900in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228788in,y=1.267004in,left,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/jishnet.tex <==

%\documentclass[border=8pt, multi, tikz]{standalone}
%\usepackage{import}
%\subimport{../layers/}{init}
%\usetikzlibrary{positioning}
%\usetikzlibrary{3d} %for including external image

%\definecolor{grey20}{RGB}{225, 225, 225}
%\definecolor{grey40}{RGB}{179, 179, 179}
%\definecolor{grey60}{RGB}{97, 98, 101}
%\definecolor{gold}{RGB}{244, 170, 0}
%\definecolor{copper}{RGB}{215, 118, 0}
%\definecolor{652C}{RGB}{114,153,198}
%\definecolor{1675C}{RGB}{185,89,21}
%\definecolor{teal}{RGB}{0, 129, 171}
%\definecolor{green}{HTML}{007836}
%\definecolor{yellow}{RGB}{215, 170, 0}
%\definecolor{red}{HTML}{BE0F34}
\def\ConvColor{copper}%rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{teal}%rgb:red,1;black,0.3}
\def\UnpoolColor{rgb:blue,2;green,1;black,0.3}
\def\FcColor{grey60}%rgb:blue,5;red,2.5;white,5}
\def\FcReluColor{rgb:blue,5;red,5;white,4}
\def\SoftmaxColor{gold}

\newcommand{\copymidarrow}{\tikz \draw[-Stealth,line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}] (-0.3,0) -- ++(0.3,0);}

%\begin{document}
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]

\node[canvas is zy plane at x=0] (temp) at (-3,0,0) {\fbox{\includegraphics[width=13cm,height=13cm]{example_lartpc_img.png}}};

\pic[shift={(0,0,0)}] at (0,0,0)
    {Box={
        name=conv1,
        caption= ,
        xlabel={{10 , }},
        zlabel=3600,
        fill=\ConvColor,
        height=64,
        width=2,
        depth=64
        }
    };

\pic[shift={ (0,0,0) }] at (conv1-east)
    {Box={
        name=pool1,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=59,
        width=1,
        depth=59
        }
    };

\pic[shift={(4,0,0)}] at (pool1-east)
    {Box={
        name=conv2,
        caption= ,
        xlabel={{64 , }},
        zlabel=720,
        fill=\ConvColor,
        height=32,
        width=4,
        depth=32
        }
    };

\pic[shift={ (0,0,0) }] at (conv2-east)
    {Box={
        name=pool2,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=27,
        width=1,
        depth=27
        }
    };

\pic[shift={(2,0,0)}] at (pool2-east)
    {Box={
        name=conv3,
        caption= ,
        xlabel={{128 , }},
        zlabel=144,
        fill=\ConvColor,
        height=16,
        width=8,
        depth=16
        }
    };

\pic[shift={ (0,0,0) }] at (conv3-east)
    {Box={
        name=pool3,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=12,
        width=1,
        depth=12
        }
    };

\pic[shift={(1,0,0)}] at (pool3-east)
    {Box={
        name=conv4,
        caption= ,
        xlabel={{256 , }},
        zlabel=36,
        fill=\ConvColor,
        height=8,
        width=16,
        depth=8
        }
    };

\pic[shift={ (0,0,0) }] at (conv4-east)
    {Box={
        name=pool4,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=4,
        width=1,
        depth=4
        }
    };

\pic[shift={(2.5,0,0)}] at (pool4-east)
    {Box={
        name=fc1,
        caption=$\mathrm{ELU}$,
        xlabel={{" ","dummy"}},
        ylabel={{ 256}},
        %zlabel=256,
        fill=\FcColor,
        opacity=0.8,
        height=32,
        width=1.5,
        depth=4
        }
    };

\pic[shift={(2,0,0)}] at (fc1-east)
    {Box={
        name=fc2,
        caption=$\mathrm{ELU}$,
        xlabel={{" ","dummy"}},
        ylabel={{ 32}},
        %zlabel=32,
        fill=\FcColor,
        opacity=0.8,
        height=16,
        width=1.5,
        depth=4
        }
    };

\pic[shift={(2,0,0)}] at (fc2-east)
    {Box={
        name=soft1,
        caption=$\mathrm{softmax}\left(\vec{x}\right)$,
        xlabel={{" ","dummy"}},
        ylabel={{ 5}},
        %zlabel=5,
        fill=\SoftmaxColor,
        opacity=0.8,
        height=5,
        width=1.5,
        depth=4
        }
    };

\end{tikzpicture}
%\end{document}


==> img/sparse_train_acc_vs_epoch.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.762712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552935in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.622566in}}%
\pgfpathlineto{\pgfqpoint{0.552935in}{3.622566in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802802in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802802in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607824in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607824in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412847in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412847in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217869in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217869in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022892in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022892in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827914in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827914in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632936in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.632936in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301468in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Epoch (\(\displaystyle N\)) [ ]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.405646in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{1.081147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.041001in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{1.716502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.676356in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{2.351857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.311711in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{2.987212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.947066in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{3.622566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=3.582420in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.034179in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Accuracy (\(\displaystyle acc\)) [ ]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552935in}{0.445792in}}{\pgfqpoint{5.497065in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925337in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.929783in}{0.466873in}}%
\pgfpathlineto{\pgfqpoint{0.939352in}{0.526660in}}%
\pgfpathlineto{\pgfqpoint{0.941630in}{0.539101in}}%
\pgfpathlineto{\pgfqpoint{0.941934in}{0.540193in}}%
\pgfpathlineto{\pgfqpoint{0.945427in}{0.558047in}}%
\pgfpathlineto{\pgfqpoint{0.980970in}{0.748132in}}%
\pgfpathlineto{\pgfqpoint{0.983856in}{0.760484in}}%
\pgfpathlineto{\pgfqpoint{0.998285in}{0.829636in}}%
\pgfpathlineto{\pgfqpoint{1.002538in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{1.005728in}{0.863259in}}%
\pgfpathlineto{\pgfqpoint{1.009374in}{0.878901in}}%
\pgfpathlineto{\pgfqpoint{1.012108in}{0.889956in}}%
\pgfpathlineto{\pgfqpoint{1.030942in}{0.962654in}}%
\pgfpathlineto{\pgfqpoint{1.039600in}{0.990825in}}%
\pgfpathlineto{\pgfqpoint{1.041574in}{0.997141in}}%
\pgfpathlineto{\pgfqpoint{1.043853in}{1.003786in}}%
\pgfpathlineto{\pgfqpoint{1.046283in}{1.013393in}}%
\pgfpathlineto{\pgfqpoint{1.051447in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{1.056612in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{1.057523in}{1.050434in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.068554in}}%
\pgfpathlineto{\pgfqpoint{1.063751in}{1.070600in}}%
\pgfpathlineto{\pgfqpoint{1.066029in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{1.079092in}{1.122394in}}%
\pgfpathlineto{\pgfqpoint{1.079243in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{1.079547in}{1.123017in}}%
\pgfpathlineto{\pgfqpoint{1.112963in}{1.222920in}}%
\pgfpathlineto{\pgfqpoint{1.114330in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{1.125722in}{1.255196in}}%
\pgfpathlineto{\pgfqpoint{1.129064in}{1.263253in}}%
\pgfpathlineto{\pgfqpoint{1.129823in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{1.132861in}{1.273075in}}%
\pgfpathlineto{\pgfqpoint{1.140607in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{1.146835in}{1.307804in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{1.359877in}}%
\pgfpathlineto{\pgfqpoint{1.172656in}{1.366739in}}%
\pgfpathlineto{\pgfqpoint{1.175390in}{1.373169in}}%
\pgfpathlineto{\pgfqpoint{1.185871in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{1.188453in}{1.398850in}}%
\pgfpathlineto{\pgfqpoint{1.195592in}{1.412891in}}%
\pgfpathlineto{\pgfqpoint{1.201212in}{1.424010in}}%
\pgfpathlineto{\pgfqpoint{1.216097in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{1.220806in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{1.224755in}{1.469057in}}%
\pgfpathlineto{\pgfqpoint{1.227185in}{1.473771in}}%
\pgfpathlineto{\pgfqpoint{1.228400in}{1.475436in}}%
\pgfpathlineto{\pgfqpoint{1.230679in}{1.479896in}}%
\pgfpathlineto{\pgfqpoint{1.233868in}{1.485576in}}%
\pgfpathlineto{\pgfqpoint{1.235084in}{1.488028in}}%
\pgfpathlineto{\pgfqpoint{1.239337in}{1.495106in}}%
\pgfpathlineto{\pgfqpoint{1.256956in}{1.524981in}}%
\pgfpathlineto{\pgfqpoint{1.259386in}{1.529174in}}%
\pgfpathlineto{\pgfqpoint{1.261361in}{1.532579in}}%
\pgfpathlineto{\pgfqpoint{1.266069in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{1.269107in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{1.272145in}{1.550725in}}%
\pgfpathlineto{\pgfqpoint{1.297815in}{1.589444in}}%
\pgfpathlineto{\pgfqpoint{1.314371in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{1.316649in}{1.615519in}}%
\pgfpathlineto{\pgfqpoint{1.333661in}{1.638595in}}%
\pgfpathlineto{\pgfqpoint{1.335787in}{1.641340in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{1.693972in}}%
\pgfpathlineto{\pgfqpoint{1.382570in}{1.698102in}}%
\pgfpathlineto{\pgfqpoint{1.388190in}{1.704964in}}%
\pgfpathlineto{\pgfqpoint{1.390316in}{1.707493in}}%
\pgfpathlineto{\pgfqpoint{1.392898in}{1.710555in}}%
\pgfpathlineto{\pgfqpoint{1.398822in}{1.717506in}}%
\pgfpathlineto{\pgfqpoint{1.400797in}{1.719908in}}%
\pgfpathlineto{\pgfqpoint{1.408695in}{1.729222in}}%
\pgfpathlineto{\pgfqpoint{1.417201in}{1.738231in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.738600in}}%
\pgfpathlineto{\pgfqpoint{1.418112in}{1.738917in}}%
\pgfpathlineto{\pgfqpoint{1.419631in}{1.740442in}}%
\pgfpathlineto{\pgfqpoint{1.421910in}{1.742628in}}%
\pgfpathlineto{\pgfqpoint{1.450161in}{1.769973in}}%
\pgfpathlineto{\pgfqpoint{1.452440in}{1.772273in}}%
\pgfpathlineto{\pgfqpoint{1.462464in}{1.782096in}}%
\pgfpathlineto{\pgfqpoint{1.465502in}{1.785374in}}%
\pgfpathlineto{\pgfqpoint{1.466717in}{1.786277in}}%
\pgfpathlineto{\pgfqpoint{1.484033in}{1.803647in}}%
\pgfpathlineto{\pgfqpoint{1.487678in}{1.806913in}}%
\pgfpathlineto{\pgfqpoint{1.492083in}{1.810674in}}%
\pgfpathlineto{\pgfqpoint{1.495121in}{1.812885in}}%
\pgfpathlineto{\pgfqpoint{1.500285in}{1.817104in}}%
\pgfpathlineto{\pgfqpoint{1.503019in}{1.819226in}}%
\pgfpathlineto{\pgfqpoint{1.504994in}{1.820992in}}%
\pgfpathlineto{\pgfqpoint{1.510158in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{1.511981in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{1.515930in}{1.829849in}}%
\pgfpathlineto{\pgfqpoint{1.519272in}{1.832543in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{1.838897in}}%
\pgfpathlineto{\pgfqpoint{1.529297in}{1.841006in}}%
\pgfpathlineto{\pgfqpoint{1.531271in}{1.842417in}}%
\pgfpathlineto{\pgfqpoint{1.546764in}{1.855352in}}%
\pgfpathlineto{\pgfqpoint{1.549194in}{1.857551in}}%
\pgfpathlineto{\pgfqpoint{1.551928in}{1.859597in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{1.560282in}{1.866408in}}%
\pgfpathlineto{\pgfqpoint{1.640936in}{1.925762in}}%
\pgfpathlineto{\pgfqpoint{1.652784in}{1.932853in}}%
\pgfpathlineto{\pgfqpoint{1.655974in}{1.934962in}}%
\pgfpathlineto{\pgfqpoint{1.660834in}{1.938126in}}%
\pgfpathlineto{\pgfqpoint{1.664024in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{1.666606in}{1.941977in}}%
\pgfpathlineto{\pgfqpoint{1.671467in}{1.944963in}}%
\pgfpathlineto{\pgfqpoint{1.690301in}{1.957822in}}%
\pgfpathlineto{\pgfqpoint{1.692124in}{1.958903in}}%
\pgfpathlineto{\pgfqpoint{1.705034in}{1.966273in}}%
\pgfpathlineto{\pgfqpoint{1.707617in}{1.967785in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{1.996477in}}%
\pgfpathlineto{\pgfqpoint{1.848116in}{2.040088in}}%
\pgfpathlineto{\pgfqpoint{1.854040in}{2.042706in}}%
\pgfpathlineto{\pgfqpoint{1.858444in}{2.044688in}}%
\pgfpathlineto{\pgfqpoint{1.863761in}{2.047141in}}%
\pgfpathlineto{\pgfqpoint{1.869684in}{2.049784in}}%
\pgfpathlineto{\pgfqpoint{1.874393in}{2.051639in}}%
\pgfpathlineto{\pgfqpoint{1.879557in}{2.053786in}}%
\pgfpathlineto{\pgfqpoint{2.000766in}{2.103319in}}%
\pgfpathlineto{\pgfqpoint{2.004108in}{2.104640in}}%
\pgfpathlineto{\pgfqpoint{2.011095in}{2.107487in}}%
\pgfpathlineto{\pgfqpoint{2.016715in}{2.109532in}}%
\pgfpathlineto{\pgfqpoint{2.040714in}{2.118377in}}%
\pgfpathlineto{\pgfqpoint{2.045422in}{2.119863in}}%
\pgfpathlineto{\pgfqpoint{2.147645in}{2.154630in}}%
\pgfpathlineto{\pgfqpoint{2.147645in}{2.154630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552935in}{0.445792in}}{\pgfqpoint{5.497065in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955848in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{0.508629in}}%
\pgfpathlineto{\pgfqpoint{0.985170in}{0.648432in}}%
\pgfpathlineto{\pgfqpoint{0.987338in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{0.991363in}{0.685868in}}%
\pgfpathlineto{\pgfqpoint{0.997865in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.008392in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{1.021087in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{1.030685in}{0.898013in}}%
\pgfpathlineto{\pgfqpoint{1.033162in}{0.910859in}}%
\pgfpathlineto{\pgfqpoint{1.039045in}{0.940060in}}%
\pgfpathlineto{\pgfqpoint{1.046785in}{0.975335in}}%
\pgfpathlineto{\pgfqpoint{1.054526in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{1.064434in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{1.080169in}}%
\pgfpathlineto{\pgfqpoint{1.078986in}{1.112559in}}%
\pgfpathlineto{\pgfqpoint{1.080534in}{1.118773in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{1.150007in}}%
\pgfpathlineto{\pgfqpoint{1.098493in}{1.190530in}}%
\pgfpathlineto{\pgfqpoint{1.103137in}{1.206833in}}%
\pgfpathlineto{\pgfqpoint{1.105304in}{1.214152in}}%
\pgfpathlineto{\pgfqpoint{1.110568in}{1.232756in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.273418in}}%
\pgfpathlineto{\pgfqpoint{1.126049in}{1.281246in}}%
\pgfpathlineto{\pgfqpoint{1.147723in}{1.347069in}}%
\pgfpathlineto{\pgfqpoint{1.152677in}{1.359471in}}%
\pgfpathlineto{\pgfqpoint{1.159798in}{1.378595in}}%
\pgfpathlineto{\pgfqpoint{1.161966in}{1.383843in}}%
\pgfpathlineto{\pgfqpoint{1.165062in}{1.391747in}}%
\pgfpathlineto{\pgfqpoint{1.170016in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{1.177756in}{1.424823in}}%
\pgfpathlineto{\pgfqpoint{1.182401in}{1.437734in}}%
\pgfpathlineto{\pgfqpoint{1.194166in}{1.468193in}}%
\pgfpathlineto{\pgfqpoint{1.197572in}{1.476732in}}%
\pgfpathlineto{\pgfqpoint{1.228225in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{1.244635in}{1.579532in}}%
\pgfpathlineto{\pgfqpoint{1.246183in}{1.582175in}}%
\pgfpathlineto{\pgfqpoint{1.287054in}{1.657338in}}%
\pgfpathlineto{\pgfqpoint{1.288602in}{1.659574in}}%
\pgfpathlineto{\pgfqpoint{1.295104in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{1.329163in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{1.333188in}{1.731458in}}%
\pgfpathlineto{\pgfqpoint{1.360744in}{1.773697in}}%
\pgfpathlineto{\pgfqpoint{1.362602in}{1.775107in}}%
\pgfpathlineto{\pgfqpoint{1.375916in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{1.381489in}{1.796824in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.877043in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{1.883956in}}%
\pgfpathlineto{\pgfqpoint{1.456728in}{1.886510in}}%
\pgfpathlineto{\pgfqpoint{1.486142in}{1.916283in}}%
\pgfpathlineto{\pgfqpoint{1.502552in}{1.932396in}}%
\pgfpathlineto{\pgfqpoint{1.505029in}{1.934518in}}%
\pgfpathlineto{\pgfqpoint{1.509673in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.942714in}}%
\pgfpathlineto{\pgfqpoint{1.528560in}{1.953032in}}%
\pgfpathlineto{\pgfqpoint{1.532276in}{1.956310in}}%
\pgfpathlineto{\pgfqpoint{1.535063in}{1.958572in}}%
\pgfpathlineto{\pgfqpoint{1.540326in}{1.963248in}}%
\pgfpathlineto{\pgfqpoint{1.543113in}{1.965764in}}%
\pgfpathlineto{\pgfqpoint{1.545280in}{1.967454in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{1.979209in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.988065in}}%
\pgfpathlineto{\pgfqpoint{1.584602in}{2.002374in}}%
\pgfpathlineto{\pgfqpoint{1.614326in}{2.026593in}}%
\pgfpathlineto{\pgfqpoint{1.621757in}{2.032362in}}%
\pgfpathlineto{\pgfqpoint{1.626402in}{2.035603in}}%
\pgfpathlineto{\pgfqpoint{1.628259in}{2.036772in}}%
\pgfpathlineto{\pgfqpoint{1.637548in}{2.043329in}}%
\pgfpathlineto{\pgfqpoint{1.646218in}{2.049212in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{2.068044in}}%
\pgfpathlineto{\pgfqpoint{1.675941in}{2.069213in}}%
\pgfpathlineto{\pgfqpoint{1.701331in}{2.085059in}}%
\pgfpathlineto{\pgfqpoint{1.705046in}{2.087524in}}%
\pgfpathlineto{\pgfqpoint{1.731055in}{2.104386in}}%
\pgfpathlineto{\pgfqpoint{1.736009in}{2.107525in}}%
\pgfpathlineto{\pgfqpoint{1.739414in}{2.109825in}}%
\pgfpathlineto{\pgfqpoint{1.758921in}{2.122113in}}%
\pgfpathlineto{\pgfqpoint{1.773783in}{2.130639in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{2.132736in}}%
\pgfpathlineto{\pgfqpoint{1.785548in}{2.137552in}}%
\pgfpathlineto{\pgfqpoint{1.798243in}{2.144566in}}%
\pgfpathlineto{\pgfqpoint{1.805364in}{2.148073in}}%
\pgfpathlineto{\pgfqpoint{1.816511in}{2.153702in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{2.155481in}}%
\pgfpathlineto{\pgfqpoint{1.877197in}{2.184809in}}%
\pgfpathlineto{\pgfqpoint{1.906921in}{2.195826in}}%
\pgfpathlineto{\pgfqpoint{1.914042in}{2.198965in}}%
\pgfpathlineto{\pgfqpoint{1.963273in}{2.222016in}}%
\pgfpathlineto{\pgfqpoint{1.977515in}{2.227810in}}%
\pgfpathlineto{\pgfqpoint{1.981850in}{2.229716in}}%
\pgfpathlineto{\pgfqpoint{1.989281in}{2.232906in}}%
\pgfpathlineto{\pgfqpoint{1.996402in}{2.236032in}}%
\pgfpathlineto{\pgfqpoint{2.057398in}{2.259896in}}%
\pgfpathlineto{\pgfqpoint{2.071641in}{2.264534in}}%
\pgfpathlineto{\pgfqpoint{2.075976in}{2.265754in}}%
\pgfpathlineto{\pgfqpoint{2.133256in}{2.285780in}}%
\pgfpathlineto{\pgfqpoint{2.143164in}{2.288067in}}%
\pgfpathlineto{\pgfqpoint{2.153691in}{2.291257in}}%
\pgfpathlineto{\pgfqpoint{2.156478in}{2.292045in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{2.298868in}}%
\pgfpathlineto{\pgfqpoint{2.180319in}{2.300063in}}%
\pgfpathlineto{\pgfqpoint{2.266085in}{2.327078in}}%
\pgfpathlineto{\pgfqpoint{2.271039in}{2.328107in}}%
\pgfpathlineto{\pgfqpoint{2.282495in}{2.330318in}}%
\pgfpathlineto{\pgfqpoint{2.287449in}{2.331424in}}%
\pgfpathlineto{\pgfqpoint{2.304478in}{2.335325in}}%
\pgfpathlineto{\pgfqpoint{2.351851in}{2.347816in}}%
\pgfpathlineto{\pgfqpoint{2.360830in}{2.350027in}}%
\pgfpathlineto{\pgfqpoint{2.379098in}{2.354881in}}%
\pgfpathlineto{\pgfqpoint{2.390244in}{2.357829in}}%
\pgfpathlineto{\pgfqpoint{2.399533in}{2.360447in}}%
\pgfpathlineto{\pgfqpoint{2.540102in}{2.393930in}}%
\pgfpathlineto{\pgfqpoint{2.551558in}{2.396421in}}%
\pgfpathlineto{\pgfqpoint{2.558370in}{2.397768in}}%
\pgfpathlineto{\pgfqpoint{2.575090in}{2.401427in}}%
\pgfpathlineto{\pgfqpoint{2.594906in}{2.405798in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{2.406929in}}%
\pgfpathlineto{\pgfqpoint{2.633609in}{2.412622in}}%
\pgfpathlineto{\pgfqpoint{2.643207in}{2.413715in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{2.414795in}}%
\pgfpathlineto{\pgfqpoint{2.746312in}{2.433487in}}%
\pgfpathlineto{\pgfqpoint{2.751266in}{2.434339in}}%
\pgfpathlineto{\pgfqpoint{2.768295in}{2.437388in}}%
\pgfpathlineto{\pgfqpoint{2.778822in}{2.438900in}}%
\pgfpathlineto{\pgfqpoint{2.791207in}{2.440336in}}%
\pgfpathlineto{\pgfqpoint{2.811023in}{2.442230in}}%
\pgfpathlineto{\pgfqpoint{2.865517in}{2.452256in}}%
\pgfpathlineto{\pgfqpoint{2.873877in}{2.453844in}}%
\pgfpathlineto{\pgfqpoint{2.885643in}{2.455890in}}%
\pgfpathlineto{\pgfqpoint{2.902362in}{2.458889in}}%
\pgfpathlineto{\pgfqpoint{3.016923in}{2.474099in}}%
\pgfpathlineto{\pgfqpoint{3.047885in}{2.479322in}}%
\pgfpathlineto{\pgfqpoint{3.122195in}{2.487353in}}%
\pgfpathlineto{\pgfqpoint{3.141702in}{2.490059in}}%
\pgfpathlineto{\pgfqpoint{3.168020in}{2.493261in}}%
\pgfpathlineto{\pgfqpoint{3.179476in}{2.494812in}}%
\pgfpathlineto{\pgfqpoint{3.195886in}{2.497048in}}%
\pgfpathlineto{\pgfqpoint{3.311995in}{2.510238in}}%
\pgfpathlineto{\pgfqpoint{3.331191in}{2.511305in}}%
\pgfpathlineto{\pgfqpoint{3.353175in}{2.513809in}}%
\pgfpathlineto{\pgfqpoint{3.365869in}{2.515435in}}%
\pgfpathlineto{\pgfqpoint{3.381041in}{2.517430in}}%
\pgfpathlineto{\pgfqpoint{3.428104in}{2.523047in}}%
\pgfpathlineto{\pgfqpoint{3.428104in}{2.523047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552935in}{0.445792in}}{\pgfqpoint{5.497065in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949719in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.963806in}{0.553104in}}%
\pgfpathlineto{\pgfqpoint{0.970618in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{0.978049in}{0.673554in}}%
\pgfpathlineto{\pgfqpoint{0.987957in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{0.992911in}{0.760649in}}%
\pgfpathlineto{\pgfqpoint{0.998484in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{1.004057in}{0.827704in}}%
\pgfpathlineto{\pgfqpoint{1.012108in}{0.877147in}}%
\pgfpathlineto{\pgfqpoint{1.023254in}{0.941293in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.147885in}}%
\pgfpathlineto{\pgfqpoint{1.072794in}{1.156157in}}%
\pgfpathlineto{\pgfqpoint{1.077129in}{1.169423in}}%
\pgfpathlineto{\pgfqpoint{1.096325in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{1.111806in}{1.299036in}}%
\pgfpathlineto{\pgfqpoint{1.116760in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{1.137815in}{1.377858in}}%
\pgfpathlineto{\pgfqpoint{1.142150in}{1.391518in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{1.146484in}{1.404174in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{1.440440in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.463618in}}%
\pgfpathlineto{\pgfqpoint{1.173112in}{1.473123in}}%
\pgfpathlineto{\pgfqpoint{1.184259in}{1.501473in}}%
\pgfpathlineto{\pgfqpoint{1.187974in}{1.510215in}}%
\pgfpathlineto{\pgfqpoint{1.195405in}{1.529542in}}%
\pgfpathlineto{\pgfqpoint{1.201597in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.206551in}{1.558502in}}%
\pgfpathlineto{\pgfqpoint{1.215221in}{1.580955in}}%
\pgfpathlineto{\pgfqpoint{1.220175in}{1.592862in}}%
\pgfpathlineto{\pgfqpoint{1.226367in}{1.606522in}}%
\pgfpathlineto{\pgfqpoint{1.228225in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{1.235656in}{1.627806in}}%
\pgfpathlineto{\pgfqpoint{1.239991in}{1.637502in}}%
\pgfpathlineto{\pgfqpoint{1.244945in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{1.248660in}{1.653170in}}%
\pgfpathlineto{\pgfqpoint{1.249899in}{1.654580in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{1.256711in}{1.666843in}}%
\pgfpathlineto{\pgfqpoint{1.267238in}{1.687555in}}%
\pgfpathlineto{\pgfqpoint{1.275288in}{1.704278in}}%
\pgfpathlineto{\pgfqpoint{1.289531in}{1.732144in}}%
\pgfpathlineto{\pgfqpoint{1.295104in}{1.741687in}}%
\pgfpathlineto{\pgfqpoint{1.301296in}{1.753035in}}%
\pgfpathlineto{\pgfqpoint{1.314301in}{1.774116in}}%
\pgfpathlineto{\pgfqpoint{1.317397in}{1.778983in}}%
\pgfpathlineto{\pgfqpoint{1.320493in}{1.783341in}}%
\pgfpathlineto{\pgfqpoint{1.346502in}{1.825071in}}%
\pgfpathlineto{\pgfqpoint{1.349598in}{1.829582in}}%
\pgfpathlineto{\pgfqpoint{1.354552in}{1.836851in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{1.842404in}}%
\pgfpathlineto{\pgfqpoint{1.363840in}{1.850562in}}%
\pgfpathlineto{\pgfqpoint{1.372510in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{1.379941in}{1.873053in}}%
\pgfpathlineto{\pgfqpoint{1.384276in}{1.878289in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.886574in}}%
\pgfpathlineto{\pgfqpoint{1.398518in}{1.892317in}}%
\pgfpathlineto{\pgfqpoint{1.406569in}{1.902801in}}%
\pgfpathlineto{\pgfqpoint{1.425765in}{1.928075in}}%
\pgfpathlineto{\pgfqpoint{1.490167in}{1.999286in}}%
\pgfpathlineto{\pgfqpoint{1.497598in}{2.005792in}}%
\pgfpathlineto{\pgfqpoint{1.541565in}{2.046759in}}%
\pgfpathlineto{\pgfqpoint{1.547757in}{2.051880in}}%
\pgfpathlineto{\pgfqpoint{1.551473in}{2.055146in}}%
\pgfpathlineto{\pgfqpoint{1.586770in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{1.592962in}{2.088756in}}%
\pgfpathlineto{\pgfqpoint{1.610301in}{2.101946in}}%
\pgfpathlineto{\pgfqpoint{1.666033in}{2.141770in}}%
\pgfpathlineto{\pgfqpoint{1.687707in}{2.155176in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{2.156218in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{2.158849in}}%
\pgfpathlineto{\pgfqpoint{1.700092in}{2.161365in}}%
\pgfpathlineto{\pgfqpoint{1.733532in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{2.183462in}}%
\pgfpathlineto{\pgfqpoint{1.743439in}{2.186525in}}%
\pgfpathlineto{\pgfqpoint{1.752109in}{2.191442in}}%
\pgfpathlineto{\pgfqpoint{1.836327in}{2.236896in}}%
\pgfpathlineto{\pgfqpoint{1.844996in}{2.241267in}}%
\pgfpathlineto{\pgfqpoint{1.861716in}{2.249552in}}%
\pgfpathlineto{\pgfqpoint{1.865431in}{2.251039in}}%
\pgfpathlineto{\pgfqpoint{1.873482in}{2.254254in}}%
\pgfpathlineto{\pgfqpoint{1.876578in}{2.254825in}}%
\pgfpathlineto{\pgfqpoint{1.901967in}{2.263720in}}%
\pgfpathlineto{\pgfqpoint{1.906921in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{1.919925in}{2.272234in}}%
\pgfpathlineto{\pgfqpoint{1.927356in}{2.275779in}}%
\pgfpathlineto{\pgfqpoint{1.949030in}{2.285666in}}%
\pgfpathlineto{\pgfqpoint{1.966369in}{2.292756in}}%
\pgfpathlineto{\pgfqpoint{1.970704in}{2.294459in}}%
\pgfpathlineto{\pgfqpoint{1.977515in}{2.296644in}}%
\pgfpathlineto{\pgfqpoint{2.036963in}{2.316213in}}%
\pgfpathlineto{\pgfqpoint{2.045013in}{2.318729in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{2.325147in}}%
\pgfpathlineto{\pgfqpoint{2.075356in}{2.330166in}}%
\pgfpathlineto{\pgfqpoint{2.101984in}{2.339391in}}%
\pgfpathlineto{\pgfqpoint{2.119323in}{2.344398in}}%
\pgfpathlineto{\pgfqpoint{2.123039in}{2.345300in}}%
\pgfpathlineto{\pgfqpoint{2.209733in}{2.372620in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{2.374259in}}%
\pgfpathlineto{\pgfqpoint{2.219641in}{2.375022in}}%
\pgfpathlineto{\pgfqpoint{2.235122in}{2.378656in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{2.379723in}}%
\pgfpathlineto{\pgfqpoint{2.267323in}{2.386585in}}%
\pgfpathlineto{\pgfqpoint{2.279708in}{2.389953in}}%
\pgfpathlineto{\pgfqpoint{2.346587in}{2.406701in}}%
\pgfpathlineto{\pgfqpoint{2.354637in}{2.408632in}}%
\pgfpathlineto{\pgfqpoint{2.365784in}{2.411542in}}%
\pgfpathlineto{\pgfqpoint{2.375072in}{2.413982in}}%
\pgfpathlineto{\pgfqpoint{2.396127in}{2.418963in}}%
\pgfpathlineto{\pgfqpoint{2.405416in}{2.420818in}}%
\pgfpathlineto{\pgfqpoint{2.417181in}{2.423576in}}%
\pgfpathlineto{\pgfqpoint{2.423374in}{2.424961in}}%
\pgfpathlineto{\pgfqpoint{2.435140in}{2.427439in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{2.429599in}}%
\pgfpathlineto{\pgfqpoint{2.480964in}{2.436448in}}%
\pgfpathlineto{\pgfqpoint{2.508211in}{2.441404in}}%
\pgfpathlineto{\pgfqpoint{2.518738in}{2.443488in}}%
\pgfpathlineto{\pgfqpoint{2.534219in}{2.446474in}}%
\pgfpathlineto{\pgfqpoint{2.576947in}{2.454149in}}%
\pgfpathlineto{\pgfqpoint{2.581901in}{2.454581in}}%
\pgfpathlineto{\pgfqpoint{2.739810in}{2.482689in}}%
\pgfpathlineto{\pgfqpoint{2.751575in}{2.484493in}}%
\pgfpathlineto{\pgfqpoint{2.805450in}{2.492232in}}%
\pgfpathlineto{\pgfqpoint{2.815977in}{2.493757in}}%
\pgfpathlineto{\pgfqpoint{2.952212in}{2.515067in}}%
\pgfpathlineto{\pgfqpoint{2.964597in}{2.516681in}}%
\pgfpathlineto{\pgfqpoint{2.970170in}{2.517113in}}%
\pgfpathlineto{\pgfqpoint{2.980697in}{2.517837in}}%
\pgfpathlineto{\pgfqpoint{2.989367in}{2.519031in}}%
\pgfpathlineto{\pgfqpoint{2.999275in}{2.520302in}}%
\pgfpathlineto{\pgfqpoint{3.103308in}{2.534178in}}%
\pgfpathlineto{\pgfqpoint{3.115693in}{2.535741in}}%
\pgfpathlineto{\pgfqpoint{3.136748in}{2.538537in}}%
\pgfpathlineto{\pgfqpoint{3.216011in}{2.547190in}}%
\pgfpathlineto{\pgfqpoint{3.220346in}{2.547457in}}%
\pgfpathlineto{\pgfqpoint{3.367108in}{2.563608in}}%
\pgfpathlineto{\pgfqpoint{3.374539in}{2.564319in}}%
\pgfpathlineto{\pgfqpoint{3.401167in}{2.565984in}}%
\pgfpathlineto{\pgfqpoint{3.411074in}{2.566658in}}%
\pgfpathlineto{\pgfqpoint{3.546071in}{2.579428in}}%
\pgfpathlineto{\pgfqpoint{3.557217in}{2.580216in}}%
\pgfpathlineto{\pgfqpoint{3.568983in}{2.581576in}}%
\pgfpathlineto{\pgfqpoint{3.590037in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{3.785720in}{2.600662in}}%
\pgfpathlineto{\pgfqpoint{3.795008in}{2.601475in}}%
\pgfpathlineto{\pgfqpoint{3.851360in}{2.604881in}}%
\pgfpathlineto{\pgfqpoint{3.890992in}{2.607905in}}%
\pgfpathlineto{\pgfqpoint{3.901519in}{2.608578in}}%
\pgfpathlineto{\pgfqpoint{3.967778in}{2.613737in}}%
\pgfpathlineto{\pgfqpoint{3.981402in}{2.614856in}}%
\pgfpathlineto{\pgfqpoint{4.021034in}{2.617854in}}%
\pgfpathlineto{\pgfqpoint{4.056331in}{2.619672in}}%
\pgfpathlineto{\pgfqpoint{4.216097in}{2.631680in}}%
\pgfpathlineto{\pgfqpoint{4.375244in}{2.640397in}}%
\pgfpathlineto{\pgfqpoint{4.391963in}{2.641464in}}%
\pgfpathlineto{\pgfqpoint{4.423545in}{2.643599in}}%
\pgfpathlineto{\pgfqpoint{4.437788in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{4.454507in}{2.645937in}}%
\pgfpathlineto{\pgfqpoint{4.491043in}{2.648529in}}%
\pgfpathlineto{\pgfqpoint{4.505905in}{2.649292in}}%
\pgfpathlineto{\pgfqpoint{4.548633in}{2.650385in}}%
\pgfpathlineto{\pgfqpoint{4.608081in}{2.654171in}}%
\pgfpathlineto{\pgfqpoint{4.692299in}{2.658695in}}%
\pgfpathlineto{\pgfqpoint{4.712734in}{2.660093in}}%
\pgfpathlineto{\pgfqpoint{4.782090in}{2.663295in}}%
\pgfpathlineto{\pgfqpoint{4.803763in}{2.663956in}}%
\pgfpathlineto{\pgfqpoint{4.861353in}{2.667399in}}%
\pgfpathlineto{\pgfqpoint{4.884266in}{2.668645in}}%
\pgfpathlineto{\pgfqpoint{4.918943in}{2.670449in}}%
\pgfpathlineto{\pgfqpoint{4.949287in}{2.671872in}}%
\pgfpathlineto{\pgfqpoint{4.961052in}{2.672165in}}%
\pgfpathlineto{\pgfqpoint{4.974676in}{2.672482in}}%
\pgfpathlineto{\pgfqpoint{5.010592in}{2.674299in}}%
\pgfpathlineto{\pgfqpoint{5.057036in}{2.677006in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{2.679077in}}%
\pgfpathlineto{\pgfqpoint{5.174693in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{5.183362in}{2.682356in}}%
\pgfpathlineto{\pgfqpoint{5.357990in}{2.690603in}}%
\pgfpathlineto{\pgfqpoint{5.377806in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{5.408149in}{2.692941in}}%
\pgfpathlineto{\pgfqpoint{5.488652in}{2.695698in}}%
\pgfpathlineto{\pgfqpoint{5.800133in}{2.707528in}}%
\pgfpathlineto{\pgfqpoint{5.800133in}{2.707528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552935in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.552935in}{3.622566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552935in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765445in}{0.935412in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{0.935412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881139in}{0.935412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089389in,y=0.894919in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32 GPUs, scnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765445in}{0.774133in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{0.774133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.006944in}}{\pgfqpoint{0.005556in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881139in}{0.774133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089389in,y=0.733640in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64 GPUs, scnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765445in}{0.612855in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{0.612855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.003472in}}{\pgfqpoint{0.005556in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{-0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{-0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881139in}{0.612855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089389in,y=0.572362in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128 GPUs, scnet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/sparse_train_acc_vs_time.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.762712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493907in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.622566in}}%
\pgfpathlineto{\pgfqpoint{0.493907in}{3.622566in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743484in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743484in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446542in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446542in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149599in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149599in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852657in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852657in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555715in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555715in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258772in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258772in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961830in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.961830in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 12000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664887in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.664887in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 14000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271953in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (\(\displaystyle t\)) [\(\displaystyle \mathrm{s}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.405646in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{1.081147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.041001in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{1.716502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.676356in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{2.351857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.311711in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{2.987212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.947066in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{3.622566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=3.582420in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.034179in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Accuracy (\(\displaystyle acc\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796636in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.817509in}{0.749930in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.771050in}}%
\pgfpathlineto{\pgfqpoint{0.824254in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{0.866313in}{1.226637in}}%
\pgfpathlineto{\pgfqpoint{0.870368in}{1.255577in}}%
\pgfpathlineto{\pgfqpoint{0.875584in}{1.287047in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{1.312956in}}%
\pgfpathlineto{\pgfqpoint{0.885007in}{1.349356in}}%
\pgfpathlineto{\pgfqpoint{0.919358in}{1.515450in}}%
\pgfpathlineto{\pgfqpoint{0.953094in}{1.633474in}}%
\pgfpathlineto{\pgfqpoint{0.959529in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.658011in}}%
\pgfpathlineto{\pgfqpoint{0.966508in}{1.667249in}}%
\pgfpathlineto{\pgfqpoint{0.968271in}{1.670674in}}%
\pgfpathlineto{\pgfqpoint{0.970670in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{0.976235in}{1.691507in}}%
\pgfpathlineto{\pgfqpoint{0.978632in}{1.697587in}}%
\pgfpathlineto{\pgfqpoint{0.986311in}{1.717277in}}%
\pgfpathlineto{\pgfqpoint{0.986865in}{1.717423in}}%
\pgfpathlineto{\pgfqpoint{0.997340in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{0.999101in}{1.743727in}}%
\pgfpathlineto{\pgfqpoint{1.002121in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{1.012141in}{1.770317in}}%
\pgfpathlineto{\pgfqpoint{1.017399in}{1.780736in}}%
\pgfpathlineto{\pgfqpoint{1.059364in}{1.848357in}}%
\pgfpathlineto{\pgfqpoint{1.063948in}{1.855613in}}%
\pgfpathlineto{\pgfqpoint{1.066875in}{1.859558in}}%
\pgfpathlineto{\pgfqpoint{1.074511in}{1.871249in}}%
\pgfpathlineto{\pgfqpoint{1.077109in}{1.876129in}}%
\pgfpathlineto{\pgfqpoint{1.090705in}{1.894128in}}%
\pgfpathlineto{\pgfqpoint{1.093735in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{1.944207in}}%
\pgfpathlineto{\pgfqpoint{1.134461in}{1.947091in}}%
\pgfpathlineto{\pgfqpoint{1.139706in}{1.953064in}}%
\pgfpathlineto{\pgfqpoint{1.151511in}{1.966031in}}%
\pgfpathlineto{\pgfqpoint{1.154540in}{1.969297in}}%
\pgfpathlineto{\pgfqpoint{1.165040in}{1.980244in}}%
\pgfpathlineto{\pgfqpoint{1.169748in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{1.182234in}{1.997843in}}%
\pgfpathlineto{\pgfqpoint{1.185217in}{2.000823in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{2.005519in}}%
\pgfpathlineto{\pgfqpoint{1.193127in}{2.008797in}}%
\pgfpathlineto{\pgfqpoint{1.212552in}{2.027019in}}%
\pgfpathlineto{\pgfqpoint{1.216962in}{2.031384in}}%
\pgfpathlineto{\pgfqpoint{1.232678in}{2.045775in}}%
\pgfpathlineto{\pgfqpoint{1.236760in}{2.049129in}}%
\pgfpathlineto{\pgfqpoint{1.239673in}{2.052312in}}%
\pgfpathlineto{\pgfqpoint{1.241948in}{2.053818in}}%
\pgfpathlineto{\pgfqpoint{1.245844in}{2.057179in}}%
\pgfpathlineto{\pgfqpoint{1.251041in}{2.061309in}}%
\pgfpathlineto{\pgfqpoint{1.253367in}{2.062707in}}%
\pgfpathlineto{\pgfqpoint{1.267067in}{2.073648in}}%
\pgfpathlineto{\pgfqpoint{1.269988in}{2.076539in}}%
\pgfpathlineto{\pgfqpoint{1.287927in}{2.087873in}}%
\pgfpathlineto{\pgfqpoint{1.290791in}{2.090307in}}%
\pgfpathlineto{\pgfqpoint{1.299930in}{2.097937in}}%
\pgfpathlineto{\pgfqpoint{1.301942in}{2.099773in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{2.114279in}}%
\pgfpathlineto{\pgfqpoint{1.323260in}{2.114946in}}%
\pgfpathlineto{\pgfqpoint{1.354431in}{2.138759in}}%
\pgfpathlineto{\pgfqpoint{1.358488in}{2.141338in}}%
\pgfpathlineto{\pgfqpoint{1.361445in}{2.144223in}}%
\pgfpathlineto{\pgfqpoint{1.375424in}{2.153639in}}%
\pgfpathlineto{\pgfqpoint{1.379648in}{2.157197in}}%
\pgfpathlineto{\pgfqpoint{1.401666in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{1.407915in}{2.173989in}}%
\pgfpathlineto{\pgfqpoint{1.411986in}{2.177255in}}%
\pgfpathlineto{\pgfqpoint{1.440610in}{2.194486in}}%
\pgfpathlineto{\pgfqpoint{1.443505in}{2.196360in}}%
\pgfpathlineto{\pgfqpoint{1.529834in}{2.248243in}}%
\pgfpathlineto{\pgfqpoint{1.542670in}{2.255531in}}%
\pgfpathlineto{\pgfqpoint{1.547873in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{2.283728in}}%
\pgfpathlineto{\pgfqpoint{1.602910in}{2.286720in}}%
\pgfpathlineto{\pgfqpoint{1.607004in}{2.289230in}}%
\pgfpathlineto{\pgfqpoint{1.611097in}{2.290875in}}%
\pgfpathlineto{\pgfqpoint{1.619850in}{2.294376in}}%
\pgfpathlineto{\pgfqpoint{1.633096in}{2.299421in}}%
\pgfpathlineto{\pgfqpoint{1.638886in}{2.302814in}}%
\pgfpathlineto{\pgfqpoint{1.705833in}{2.332046in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{2.333489in}}%
\pgfpathlineto{\pgfqpoint{1.811924in}{2.378453in}}%
\pgfpathlineto{\pgfqpoint{1.820644in}{2.382062in}}%
\pgfpathlineto{\pgfqpoint{1.922384in}{2.422540in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{2.466011in}}%
\pgfpathlineto{\pgfqpoint{2.061525in}{2.468813in}}%
\pgfpathlineto{\pgfqpoint{2.098631in}{2.480319in}}%
\pgfpathlineto{\pgfqpoint{2.102756in}{2.481545in}}%
\pgfpathlineto{\pgfqpoint{2.137116in}{2.491343in}}%
\pgfpathlineto{\pgfqpoint{2.158430in}{2.497639in}}%
\pgfpathlineto{\pgfqpoint{2.166032in}{2.499520in}}%
\pgfpathlineto{\pgfqpoint{2.198981in}{2.508110in}}%
\pgfpathlineto{\pgfqpoint{2.206018in}{2.510035in}}%
\pgfpathlineto{\pgfqpoint{2.212836in}{2.511960in}}%
\pgfpathlineto{\pgfqpoint{2.239497in}{2.518593in}}%
\pgfpathlineto{\pgfqpoint{2.254054in}{2.522386in}}%
\pgfpathlineto{\pgfqpoint{2.269948in}{2.526548in}}%
\pgfpathlineto{\pgfqpoint{2.312688in}{2.537609in}}%
\pgfpathlineto{\pgfqpoint{2.317961in}{2.538715in}}%
\pgfpathlineto{\pgfqpoint{2.368285in}{2.551231in}}%
\pgfpathlineto{\pgfqpoint{2.377405in}{2.553468in}}%
\pgfpathlineto{\pgfqpoint{2.397253in}{2.557966in}}%
\pgfpathlineto{\pgfqpoint{2.440103in}{2.567687in}}%
\pgfpathlineto{\pgfqpoint{2.448651in}{2.569606in}}%
\pgfpathlineto{\pgfqpoint{2.462821in}{2.573259in}}%
\pgfpathlineto{\pgfqpoint{2.468762in}{2.574441in}}%
\pgfpathlineto{\pgfqpoint{2.500068in}{2.581480in}}%
\pgfpathlineto{\pgfqpoint{2.511598in}{2.584003in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{2.587770in}}%
\pgfpathlineto{\pgfqpoint{2.543032in}{2.590680in}}%
\pgfpathlineto{\pgfqpoint{2.549514in}{2.592027in}}%
\pgfpathlineto{\pgfqpoint{2.582381in}{2.598711in}}%
\pgfpathlineto{\pgfqpoint{2.594117in}{2.600979in}}%
\pgfpathlineto{\pgfqpoint{2.602226in}{2.602345in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{2.616444in}}%
\pgfpathlineto{\pgfqpoint{2.679021in}{2.617232in}}%
\pgfpathlineto{\pgfqpoint{2.713295in}{2.623395in}}%
\pgfpathlineto{\pgfqpoint{2.724980in}{2.625504in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{2.667666in}}%
\pgfpathlineto{\pgfqpoint{2.993029in}{2.669293in}}%
\pgfpathlineto{\pgfqpoint{3.032542in}{2.675723in}}%
\pgfpathlineto{\pgfqpoint{3.045211in}{2.677463in}}%
\pgfpathlineto{\pgfqpoint{3.053761in}{2.678633in}}%
\pgfpathlineto{\pgfqpoint{3.153628in}{2.691708in}}%
\pgfpathlineto{\pgfqpoint{3.165168in}{2.693131in}}%
\pgfpathlineto{\pgfqpoint{3.177101in}{2.694656in}}%
\pgfpathlineto{\pgfqpoint{3.197752in}{2.697483in}}%
\pgfpathlineto{\pgfqpoint{3.212647in}{2.699415in}}%
\pgfpathlineto{\pgfqpoint{3.239407in}{2.703068in}}%
\pgfpathlineto{\pgfqpoint{3.246780in}{2.704009in}}%
\pgfpathlineto{\pgfqpoint{3.269703in}{2.706976in}}%
\pgfpathlineto{\pgfqpoint{3.323239in}{2.713907in}}%
\pgfpathlineto{\pgfqpoint{3.333465in}{2.715248in}}%
\pgfpathlineto{\pgfqpoint{3.352253in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{3.374872in}{2.719626in}}%
\pgfpathlineto{\pgfqpoint{3.396284in}{2.722192in}}%
\pgfpathlineto{\pgfqpoint{3.405705in}{2.723203in}}%
\pgfpathlineto{\pgfqpoint{3.414724in}{2.724124in}}%
\pgfpathlineto{\pgfqpoint{3.436405in}{2.726487in}}%
\pgfpathlineto{\pgfqpoint{3.446509in}{2.727536in}}%
\pgfpathlineto{\pgfqpoint{3.459346in}{2.728965in}}%
\pgfpathlineto{\pgfqpoint{3.468175in}{2.730001in}}%
\pgfpathlineto{\pgfqpoint{3.485407in}{2.731869in}}%
\pgfpathlineto{\pgfqpoint{3.518812in}{2.735573in}}%
\pgfpathlineto{\pgfqpoint{3.530208in}{2.736977in}}%
\pgfpathlineto{\pgfqpoint{3.582884in}{2.742880in}}%
\pgfpathlineto{\pgfqpoint{3.590269in}{2.743680in}}%
\pgfpathlineto{\pgfqpoint{3.628890in}{2.747835in}}%
\pgfpathlineto{\pgfqpoint{3.656352in}{2.750891in}}%
\pgfpathlineto{\pgfqpoint{3.672544in}{2.752531in}}%
\pgfpathlineto{\pgfqpoint{3.684435in}{2.753770in}}%
\pgfpathlineto{\pgfqpoint{3.704947in}{2.756044in}}%
\pgfpathlineto{\pgfqpoint{3.716005in}{2.757137in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{2.759685in}}%
\pgfpathlineto{\pgfqpoint{3.754107in}{2.760892in}}%
\pgfpathlineto{\pgfqpoint{3.766749in}{2.762137in}}%
\pgfpathlineto{\pgfqpoint{3.807488in}{2.766032in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{2.781103in}}%
\pgfpathlineto{\pgfqpoint{3.999102in}{2.782799in}}%
\pgfpathlineto{\pgfqpoint{4.220847in}{2.800976in}}%
\pgfpathlineto{\pgfqpoint{4.245001in}{2.802857in}}%
\pgfpathlineto{\pgfqpoint{4.280545in}{2.805399in}}%
\pgfpathlineto{\pgfqpoint{4.342652in}{2.809814in}}%
\pgfpathlineto{\pgfqpoint{4.359106in}{2.810983in}}%
\pgfpathlineto{\pgfqpoint{4.788947in}{2.838126in}}%
\pgfpathlineto{\pgfqpoint{4.810573in}{2.839441in}}%
\pgfpathlineto{\pgfqpoint{4.867021in}{2.842776in}}%
\pgfpathlineto{\pgfqpoint{4.934198in}{2.846684in}}%
\pgfpathlineto{\pgfqpoint{5.023418in}{2.851602in}}%
\pgfpathlineto{\pgfqpoint{5.055892in}{2.853406in}}%
\pgfpathlineto{\pgfqpoint{5.084544in}{2.854956in}}%
\pgfpathlineto{\pgfqpoint{5.161134in}{2.858635in}}%
\pgfpathlineto{\pgfqpoint{5.190531in}{2.860223in}}%
\pgfpathlineto{\pgfqpoint{5.229325in}{2.862091in}}%
\pgfpathlineto{\pgfqpoint{5.275997in}{2.864601in}}%
\pgfpathlineto{\pgfqpoint{5.299106in}{2.865700in}}%
\pgfpathlineto{\pgfqpoint{5.336168in}{2.867625in}}%
\pgfpathlineto{\pgfqpoint{5.366052in}{2.869061in}}%
\pgfpathlineto{\pgfqpoint{5.724887in}{2.885313in}}%
\pgfpathlineto{\pgfqpoint{5.757531in}{2.886756in}}%
\pgfpathlineto{\pgfqpoint{5.787809in}{2.888179in}}%
\pgfpathlineto{\pgfqpoint{5.797211in}{2.888598in}}%
\pgfpathlineto{\pgfqpoint{5.797211in}{2.888598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750366in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.752230in}{0.759569in}}%
\pgfpathlineto{\pgfqpoint{0.756473in}{0.967692in}}%
\pgfpathlineto{\pgfqpoint{0.757081in}{0.976733in}}%
\pgfpathlineto{\pgfqpoint{0.759505in}{1.047823in}}%
\pgfpathlineto{\pgfqpoint{0.760085in}{1.054945in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{1.051749in}}%
\pgfpathlineto{\pgfqpoint{0.761338in}{1.046368in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{1.119440in}}%
\pgfpathlineto{\pgfqpoint{0.768479in}{1.122477in}}%
\pgfpathlineto{\pgfqpoint{0.770279in}{1.141455in}}%
\pgfpathlineto{\pgfqpoint{0.770887in}{1.141442in}}%
\pgfpathlineto{\pgfqpoint{0.771501in}{1.150286in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.772708in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{0.775138in}{1.170618in}}%
\pgfpathlineto{\pgfqpoint{0.775723in}{1.173903in}}%
\pgfpathlineto{\pgfqpoint{0.776990in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{0.777559in}{1.169646in}}%
\pgfpathlineto{\pgfqpoint{0.780426in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{0.781034in}{1.188325in}}%
\pgfpathlineto{\pgfqpoint{0.787102in}{1.219572in}}%
\pgfpathlineto{\pgfqpoint{0.787702in}{1.217971in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{0.789962in}{1.232794in}}%
\pgfpathlineto{\pgfqpoint{0.790578in}{1.233092in}}%
\pgfpathlineto{\pgfqpoint{0.791798in}{1.237305in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{1.235634in}}%
\pgfpathlineto{\pgfqpoint{0.792732in}{1.234198in}}%
\pgfpathlineto{\pgfqpoint{0.793320in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.796930in}{1.250577in}}%
\pgfpathlineto{\pgfqpoint{0.797540in}{1.251295in}}%
\pgfpathlineto{\pgfqpoint{0.800362in}{1.263729in}}%
\pgfpathlineto{\pgfqpoint{0.802160in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{0.803377in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{0.805823in}{1.282675in}}%
\pgfpathlineto{\pgfqpoint{0.807023in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{0.807657in}{1.283933in}}%
\pgfpathlineto{\pgfqpoint{0.808222in}{1.284480in}}%
\pgfpathlineto{\pgfqpoint{0.817848in}{1.322671in}}%
\pgfpathlineto{\pgfqpoint{0.818449in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{0.819686in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.822052in}{1.332563in}}%
\pgfpathlineto{\pgfqpoint{0.826882in}{1.345334in}}%
\pgfpathlineto{\pgfqpoint{0.837245in}{1.371847in}}%
\pgfpathlineto{\pgfqpoint{0.839652in}{1.374122in}}%
\pgfpathlineto{\pgfqpoint{0.843274in}{1.385590in}}%
\pgfpathlineto{\pgfqpoint{0.843883in}{1.386359in}}%
\pgfpathlineto{\pgfqpoint{0.845434in}{1.391690in}}%
\pgfpathlineto{\pgfqpoint{0.848449in}{1.397573in}}%
\pgfpathlineto{\pgfqpoint{0.849051in}{1.396817in}}%
\pgfpathlineto{\pgfqpoint{0.849667in}{1.397636in}}%
\pgfpathlineto{\pgfqpoint{0.853920in}{1.405337in}}%
\pgfpathlineto{\pgfqpoint{0.855070in}{1.406722in}}%
\pgfpathlineto{\pgfqpoint{0.857476in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{1.427142in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{1.432314in}}%
\pgfpathlineto{\pgfqpoint{0.864654in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{0.868271in}{1.445174in}}%
\pgfpathlineto{\pgfqpoint{0.871290in}{1.453878in}}%
\pgfpathlineto{\pgfqpoint{0.872488in}{1.455416in}}%
\pgfpathlineto{\pgfqpoint{0.877696in}{1.475899in}}%
\pgfpathlineto{\pgfqpoint{0.882535in}{1.502070in}}%
\pgfpathlineto{\pgfqpoint{0.914856in}{1.663234in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{1.755017in}}%
\pgfpathlineto{\pgfqpoint{0.942183in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{0.950646in}{1.793126in}}%
\pgfpathlineto{\pgfqpoint{0.977560in}{1.877412in}}%
\pgfpathlineto{\pgfqpoint{1.000368in}{1.935312in}}%
\pgfpathlineto{\pgfqpoint{1.001587in}{1.937269in}}%
\pgfpathlineto{\pgfqpoint{1.009161in}{1.957727in}}%
\pgfpathlineto{\pgfqpoint{1.019361in}{1.979660in}}%
\pgfpathlineto{\pgfqpoint{1.020591in}{1.982029in}}%
\pgfpathlineto{\pgfqpoint{1.023594in}{1.989101in}}%
\pgfpathlineto{\pgfqpoint{1.036587in}{2.017755in}}%
\pgfpathlineto{\pgfqpoint{1.039624in}{2.023410in}}%
\pgfpathlineto{\pgfqpoint{1.055098in}{2.056372in}}%
\pgfpathlineto{\pgfqpoint{1.056882in}{2.059632in}}%
\pgfpathlineto{\pgfqpoint{1.063284in}{2.073127in}}%
\pgfpathlineto{\pgfqpoint{1.066326in}{2.078451in}}%
\pgfpathlineto{\pgfqpoint{1.075341in}{2.094100in}}%
\pgfpathlineto{\pgfqpoint{1.099390in}{2.136071in}}%
\pgfpathlineto{\pgfqpoint{1.102425in}{2.139909in}}%
\pgfpathlineto{\pgfqpoint{1.105158in}{2.145138in}}%
\pgfpathlineto{\pgfqpoint{1.148440in}{2.213019in}}%
\pgfpathlineto{\pgfqpoint{1.181955in}{2.254107in}}%
\pgfpathlineto{\pgfqpoint{1.192235in}{2.268066in}}%
\pgfpathlineto{\pgfqpoint{1.200698in}{2.279007in}}%
\pgfpathlineto{\pgfqpoint{1.209374in}{2.290354in}}%
\pgfpathlineto{\pgfqpoint{1.319050in}{2.408931in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{2.426003in}}%
\pgfpathlineto{\pgfqpoint{1.347842in}{2.433589in}}%
\pgfpathlineto{\pgfqpoint{1.355687in}{2.439904in}}%
\pgfpathlineto{\pgfqpoint{1.363504in}{2.446531in}}%
\pgfpathlineto{\pgfqpoint{1.389971in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{1.416453in}{2.487505in}}%
\pgfpathlineto{\pgfqpoint{1.421633in}{2.491514in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{2.497010in}}%
\pgfpathlineto{\pgfqpoint{1.438029in}{2.502715in}}%
\pgfpathlineto{\pgfqpoint{1.448907in}{2.509812in}}%
\pgfpathlineto{\pgfqpoint{1.479056in}{2.530519in}}%
\pgfpathlineto{\pgfqpoint{1.492817in}{2.539693in}}%
\pgfpathlineto{\pgfqpoint{1.500857in}{2.545380in}}%
\pgfpathlineto{\pgfqpoint{1.506097in}{2.549001in}}%
\pgfpathlineto{\pgfqpoint{1.515200in}{2.554446in}}%
\pgfpathlineto{\pgfqpoint{1.529021in}{2.563049in}}%
\pgfpathlineto{\pgfqpoint{1.586528in}{2.595503in}}%
\pgfpathlineto{\pgfqpoint{1.614840in}{2.609449in}}%
\pgfpathlineto{\pgfqpoint{1.617218in}{2.610097in}}%
\pgfpathlineto{\pgfqpoint{1.635784in}{2.619043in}}%
\pgfpathlineto{\pgfqpoint{1.663123in}{2.632563in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{2.699561in}}%
\pgfpathlineto{\pgfqpoint{1.832000in}{2.701690in}}%
\pgfpathlineto{\pgfqpoint{1.841638in}{2.704358in}}%
\pgfpathlineto{\pgfqpoint{1.848864in}{2.706442in}}%
\pgfpathlineto{\pgfqpoint{1.872994in}{2.714314in}}%
\pgfpathlineto{\pgfqpoint{2.025982in}{2.760631in}}%
\pgfpathlineto{\pgfqpoint{2.034184in}{2.762595in}}%
\pgfpathlineto{\pgfqpoint{2.064237in}{2.770562in}}%
\pgfpathlineto{\pgfqpoint{2.329166in}{2.829085in}}%
\pgfpathlineto{\pgfqpoint{2.335824in}{2.830285in}}%
\pgfpathlineto{\pgfqpoint{2.358043in}{2.834167in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{2.878286in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{2.901210in}}%
\pgfpathlineto{\pgfqpoint{2.951077in}{2.919553in}}%
\pgfpathlineto{\pgfqpoint{2.964242in}{2.921058in}}%
\pgfpathlineto{\pgfqpoint{3.133712in}{2.939274in}}%
\pgfpathlineto{\pgfqpoint{3.206457in}{2.945596in}}%
\pgfpathlineto{\pgfqpoint{3.223269in}{2.947108in}}%
\pgfpathlineto{\pgfqpoint{3.262223in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{3.570010in}{2.975756in}}%
\pgfpathlineto{\pgfqpoint{3.587810in}{2.976633in}}%
\pgfpathlineto{\pgfqpoint{3.638211in}{2.979778in}}%
\pgfpathlineto{\pgfqpoint{3.782595in}{2.989607in}}%
\pgfpathlineto{\pgfqpoint{3.789316in}{2.990058in}}%
\pgfpathlineto{\pgfqpoint{3.943227in}{3.000211in}}%
\pgfpathlineto{\pgfqpoint{3.997141in}{3.003559in}}%
\pgfpathlineto{\pgfqpoint{4.036534in}{3.006005in}}%
\pgfpathlineto{\pgfqpoint{4.094455in}{3.009170in}}%
\pgfpathlineto{\pgfqpoint{4.146657in}{3.012022in}}%
\pgfpathlineto{\pgfqpoint{4.212673in}{3.015618in}}%
\pgfpathlineto{\pgfqpoint{4.242302in}{3.017029in}}%
\pgfpathlineto{\pgfqpoint{4.877550in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{4.960654in}{3.046662in}}%
\pgfpathlineto{\pgfqpoint{5.077961in}{3.051675in}}%
\pgfpathlineto{\pgfqpoint{5.160172in}{3.054165in}}%
\pgfpathlineto{\pgfqpoint{5.182525in}{3.054534in}}%
\pgfpathlineto{\pgfqpoint{5.304498in}{3.058308in}}%
\pgfpathlineto{\pgfqpoint{5.434222in}{3.062673in}}%
\pgfpathlineto{\pgfqpoint{5.475555in}{3.063778in}}%
\pgfpathlineto{\pgfqpoint{5.562102in}{3.066320in}}%
\pgfpathlineto{\pgfqpoint{5.607287in}{3.066930in}}%
\pgfpathlineto{\pgfqpoint{5.664492in}{3.068626in}}%
\pgfpathlineto{\pgfqpoint{5.714466in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{5.766171in}{3.071854in}}%
\pgfpathlineto{\pgfqpoint{5.797450in}{3.072807in}}%
\pgfpathlineto{\pgfqpoint{5.797450in}{3.072807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750583in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.752733in}{0.759569in}}%
\pgfpathlineto{\pgfqpoint{0.755261in}{0.923255in}}%
\pgfpathlineto{\pgfqpoint{0.758400in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{0.761534in}{1.102031in}}%
\pgfpathlineto{\pgfqpoint{0.768427in}{1.184545in}}%
\pgfpathlineto{\pgfqpoint{0.769058in}{1.185555in}}%
\pgfpathlineto{\pgfqpoint{0.770965in}{1.207792in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{1.204342in}}%
\pgfpathlineto{\pgfqpoint{0.775343in}{1.236117in}}%
\pgfpathlineto{\pgfqpoint{0.777229in}{1.244211in}}%
\pgfpathlineto{\pgfqpoint{0.779143in}{1.259841in}}%
\pgfpathlineto{\pgfqpoint{0.779792in}{1.259174in}}%
\pgfpathlineto{\pgfqpoint{0.786707in}{1.301749in}}%
\pgfpathlineto{\pgfqpoint{0.787997in}{1.302695in}}%
\pgfpathlineto{\pgfqpoint{0.795512in}{1.347380in}}%
\pgfpathlineto{\pgfqpoint{0.796163in}{1.348098in}}%
\pgfpathlineto{\pgfqpoint{0.800528in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{0.802408in}{1.389631in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.445269in}}%
\pgfpathlineto{\pgfqpoint{0.813081in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{0.814941in}{1.478759in}}%
\pgfpathlineto{\pgfqpoint{0.817439in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{0.818072in}{1.489502in}}%
\pgfpathlineto{\pgfqpoint{0.831224in}{1.604133in}}%
\pgfpathlineto{\pgfqpoint{0.837469in}{1.662471in}}%
\pgfpathlineto{\pgfqpoint{0.850004in}{1.760284in}}%
\pgfpathlineto{\pgfqpoint{0.886348in}{1.977614in}}%
\pgfpathlineto{\pgfqpoint{0.892604in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{0.905114in}{2.063704in}}%
\pgfpathlineto{\pgfqpoint{0.907002in}{2.070585in}}%
\pgfpathlineto{\pgfqpoint{0.915777in}{2.106623in}}%
\pgfpathlineto{\pgfqpoint{0.922645in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{0.935168in}{2.178392in}}%
\pgfpathlineto{\pgfqpoint{0.948926in}{2.215605in}}%
\pgfpathlineto{\pgfqpoint{0.977171in}{2.292635in}}%
\pgfpathlineto{\pgfqpoint{0.984646in}{2.307013in}}%
\pgfpathlineto{\pgfqpoint{0.986509in}{2.310451in}}%
\pgfpathlineto{\pgfqpoint{0.993392in}{2.325216in}}%
\pgfpathlineto{\pgfqpoint{1.007809in}{2.361133in}}%
\pgfpathlineto{\pgfqpoint{1.014059in}{2.375664in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{2.389362in}}%
\pgfpathlineto{\pgfqpoint{1.025926in}{2.395995in}}%
\pgfpathlineto{\pgfqpoint{1.045918in}{2.431797in}}%
\pgfpathlineto{\pgfqpoint{1.050266in}{2.440419in}}%
\pgfpathlineto{\pgfqpoint{1.060879in}{2.460801in}}%
\pgfpathlineto{\pgfqpoint{1.066553in}{2.468552in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{2.474989in}}%
\pgfpathlineto{\pgfqpoint{1.075359in}{2.481266in}}%
\pgfpathlineto{\pgfqpoint{1.080368in}{2.489322in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{2.502849in}}%
\pgfpathlineto{\pgfqpoint{1.095395in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{1.096655in}{2.514228in}}%
\pgfpathlineto{\pgfqpoint{1.177358in}{2.614906in}}%
\pgfpathlineto{\pgfqpoint{1.202412in}{2.640206in}}%
\pgfpathlineto{\pgfqpoint{1.211136in}{2.648339in}}%
\pgfpathlineto{\pgfqpoint{1.221153in}{2.658206in}}%
\pgfpathlineto{\pgfqpoint{1.259307in}{2.693424in}}%
\pgfpathlineto{\pgfqpoint{1.263692in}{2.697013in}}%
\pgfpathlineto{\pgfqpoint{1.327370in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{1.339927in}{2.752080in}}%
\pgfpathlineto{\pgfqpoint{1.352431in}{2.758681in}}%
\pgfpathlineto{\pgfqpoint{1.379261in}{2.776032in}}%
\pgfpathlineto{\pgfqpoint{1.384283in}{2.778720in}}%
\pgfpathlineto{\pgfqpoint{1.402455in}{2.789381in}}%
\pgfpathlineto{\pgfqpoint{1.409329in}{2.793384in}}%
\pgfpathlineto{\pgfqpoint{1.439915in}{2.809585in}}%
\pgfpathlineto{\pgfqpoint{1.493014in}{2.833742in}}%
\pgfpathlineto{\pgfqpoint{1.498071in}{2.835953in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{2.848317in}}%
\pgfpathlineto{\pgfqpoint{1.537510in}{2.852180in}}%
\pgfpathlineto{\pgfqpoint{1.556890in}{2.859728in}}%
\pgfpathlineto{\pgfqpoint{1.598829in}{2.874792in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.876895in}}%
\pgfpathlineto{\pgfqpoint{1.624469in}{2.883458in}}%
\pgfpathlineto{\pgfqpoint{1.649400in}{2.890409in}}%
\pgfpathlineto{\pgfqpoint{1.655017in}{2.891966in}}%
\pgfpathlineto{\pgfqpoint{1.695082in}{2.903510in}}%
\pgfpathlineto{\pgfqpoint{1.718871in}{2.910327in}}%
\pgfpathlineto{\pgfqpoint{1.734463in}{2.914749in}}%
\pgfpathlineto{\pgfqpoint{1.841439in}{2.939808in}}%
\pgfpathlineto{\pgfqpoint{1.855222in}{2.942279in}}%
\pgfpathlineto{\pgfqpoint{1.937830in}{2.960025in}}%
\pgfpathlineto{\pgfqpoint{2.069198in}{2.982275in}}%
\pgfpathlineto{\pgfqpoint{2.079895in}{2.983692in}}%
\pgfpathlineto{\pgfqpoint{2.155494in}{2.995408in}}%
\pgfpathlineto{\pgfqpoint{2.224363in}{3.004106in}}%
\pgfpathlineto{\pgfqpoint{2.238139in}{3.005891in}}%
\pgfpathlineto{\pgfqpoint{2.253804in}{3.007784in}}%
\pgfpathlineto{\pgfqpoint{2.422008in}{3.027576in}}%
\pgfpathlineto{\pgfqpoint{2.451915in}{3.030168in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{3.039158in}}%
\pgfpathlineto{\pgfqpoint{2.571390in}{3.040823in}}%
\pgfpathlineto{\pgfqpoint{2.585790in}{3.042246in}}%
\pgfpathlineto{\pgfqpoint{2.618292in}{3.044997in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{3.049908in}}%
\pgfpathlineto{\pgfqpoint{2.685145in}{3.051046in}}%
\pgfpathlineto{\pgfqpoint{2.702033in}{3.052367in}}%
\pgfpathlineto{\pgfqpoint{2.725760in}{3.054191in}}%
\pgfpathlineto{\pgfqpoint{2.739565in}{3.055042in}}%
\pgfpathlineto{\pgfqpoint{2.800867in}{3.059547in}}%
\pgfpathlineto{\pgfqpoint{2.850787in}{3.063708in}}%
\pgfpathlineto{\pgfqpoint{2.865870in}{3.064852in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{3.068448in}}%
\pgfpathlineto{\pgfqpoint{2.938519in}{3.069833in}}%
\pgfpathlineto{\pgfqpoint{3.355739in}{3.093792in}}%
\pgfpathlineto{\pgfqpoint{3.377394in}{3.094428in}}%
\pgfpathlineto{\pgfqpoint{3.486973in}{3.099962in}}%
\pgfpathlineto{\pgfqpoint{3.532601in}{3.101518in}}%
\pgfpathlineto{\pgfqpoint{4.235005in}{3.128362in}}%
\pgfpathlineto{\pgfqpoint{4.269390in}{3.129468in}}%
\pgfpathlineto{\pgfqpoint{4.425234in}{3.133763in}}%
\pgfpathlineto{\pgfqpoint{4.458976in}{3.135052in}}%
\pgfpathlineto{\pgfqpoint{4.499739in}{3.135980in}}%
\pgfpathlineto{\pgfqpoint{4.680671in}{3.140739in}}%
\pgfpathlineto{\pgfqpoint{4.709447in}{3.141692in}}%
\pgfpathlineto{\pgfqpoint{5.035292in}{3.149488in}}%
\pgfpathlineto{\pgfqpoint{5.064626in}{3.150199in}}%
\pgfpathlineto{\pgfqpoint{5.111532in}{3.151273in}}%
\pgfpathlineto{\pgfqpoint{5.141588in}{3.151991in}}%
\pgfpathlineto{\pgfqpoint{5.795440in}{3.165047in}}%
\pgfpathlineto{\pgfqpoint{5.795440in}{3.165047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493907in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.493907in}{3.622566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493907in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765445in}{0.935412in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{0.935412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881139in}{0.935412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089389in,y=0.894919in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32 GPUs, scnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.765445in}{0.774133in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{0.774133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.006944in}}{\pgfqpoint{0.005556in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881139in}{0.774133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089389in,y=0.733640in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64 GPUs, scnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.765445in}{0.612855in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{0.612855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.003472in}}{\pgfqpoint{0.005556in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{-0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{-0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881139in}{0.612855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089389in,y=0.572362in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128 GPUs, scnet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/sparse_train_loss_vs_epoch.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.762712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493907in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.622566in}}%
\pgfpathlineto{\pgfqpoint{0.493907in}{3.622566in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746456in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746456in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560123in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560123in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373790in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373790in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187457in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187457in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001124in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001124in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814791in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814791in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628458in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628458in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271953in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Epoch (\(\displaystyle N\)) [ ]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{3.622566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=3.582420in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{3.093104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=3.052958in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{2.563642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.523496in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{2.034179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.994033in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{1.504717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.464571in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{0.975255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.935109in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.405646in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.034179in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Loss (\(\displaystyle L\)) [ ]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746687in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.747991in}{0.613860in}}%
\pgfpathlineto{\pgfqpoint{0.748298in}{0.612801in}}%
\pgfpathlineto{\pgfqpoint{0.749834in}{0.703397in}}%
\pgfpathlineto{\pgfqpoint{0.750141in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{0.750448in}{0.702518in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{0.733195in}}%
\pgfpathlineto{\pgfqpoint{0.753979in}{0.769098in}}%
\pgfpathlineto{\pgfqpoint{0.754286in}{0.757122in}}%
\pgfpathlineto{\pgfqpoint{0.755207in}{0.760923in}}%
\pgfpathlineto{\pgfqpoint{0.755975in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{0.810227in}}%
\pgfpathlineto{\pgfqpoint{0.759506in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{0.765954in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{0.777314in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{0.781306in}{1.678725in}}%
\pgfpathlineto{\pgfqpoint{0.793127in}{1.864291in}}%
\pgfpathlineto{\pgfqpoint{0.794816in}{1.881763in}}%
\pgfpathlineto{\pgfqpoint{0.798040in}{1.917226in}}%
\pgfpathlineto{\pgfqpoint{0.807712in}{2.004699in}}%
\pgfpathlineto{\pgfqpoint{0.823985in}{2.107356in}}%
\pgfpathlineto{\pgfqpoint{0.848548in}{2.209971in}}%
\pgfpathlineto{\pgfqpoint{0.851926in}{2.221461in}}%
\pgfpathlineto{\pgfqpoint{0.854843in}{2.230949in}}%
\pgfpathlineto{\pgfqpoint{0.855303in}{2.232024in}}%
\pgfpathlineto{\pgfqpoint{0.858681in}{2.242846in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{2.274137in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{2.285039in}}%
\pgfpathlineto{\pgfqpoint{0.876950in}{2.295130in}}%
\pgfpathlineto{\pgfqpoint{0.877871in}{2.297063in}}%
\pgfpathlineto{\pgfqpoint{0.880481in}{2.303416in}}%
\pgfpathlineto{\pgfqpoint{0.892456in}{2.329948in}}%
\pgfpathlineto{\pgfqpoint{0.894912in}{2.336238in}}%
\pgfpathlineto{\pgfqpoint{0.896601in}{2.339679in}}%
\pgfpathlineto{\pgfqpoint{0.915177in}{2.379219in}}%
\pgfpathlineto{\pgfqpoint{0.916866in}{2.382047in}}%
\pgfpathlineto{\pgfqpoint{0.919169in}{2.386722in}}%
\pgfpathlineto{\pgfqpoint{0.923621in}{2.395040in}}%
\pgfpathlineto{\pgfqpoint{0.925463in}{2.398481in}}%
\pgfpathlineto{\pgfqpoint{0.935595in}{2.417256in}}%
\pgfpathlineto{\pgfqpoint{0.937284in}{2.420253in}}%
\pgfpathlineto{\pgfqpoint{0.941276in}{2.427258in}}%
\pgfpathlineto{\pgfqpoint{0.943886in}{2.432197in}}%
\pgfpathlineto{\pgfqpoint{0.952636in}{2.447303in}}%
\pgfpathlineto{\pgfqpoint{0.954632in}{2.450501in}}%
\pgfpathlineto{\pgfqpoint{0.957242in}{2.454578in}}%
\pgfpathlineto{\pgfqpoint{0.969984in}{2.475184in}}%
\pgfpathlineto{\pgfqpoint{0.973822in}{2.480797in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.484773in}}%
\pgfpathlineto{\pgfqpoint{0.983187in}{2.493467in}}%
\pgfpathlineto{\pgfqpoint{0.996544in}{2.510950in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{2.514201in}}%
\pgfpathlineto{\pgfqpoint{1.002685in}{2.518796in}}%
\pgfpathlineto{\pgfqpoint{1.011128in}{2.529889in}}%
\pgfpathlineto{\pgfqpoint{1.012663in}{2.532065in}}%
\pgfpathlineto{\pgfqpoint{1.015887in}{2.536173in}}%
\pgfpathlineto{\pgfqpoint{1.038302in}{2.563732in}}%
\pgfpathlineto{\pgfqpoint{1.042754in}{2.569302in}}%
\pgfpathlineto{\pgfqpoint{1.045210in}{2.572187in}}%
\pgfpathlineto{\pgfqpoint{1.047974in}{2.575301in}}%
\pgfpathlineto{\pgfqpoint{1.056417in}{2.585080in}}%
\pgfpathlineto{\pgfqpoint{1.068085in}{2.596728in}}%
\pgfpathlineto{\pgfqpoint{1.070234in}{2.598893in}}%
\pgfpathlineto{\pgfqpoint{1.078524in}{2.607164in}}%
\pgfpathlineto{\pgfqpoint{1.080520in}{2.609276in}}%
\pgfpathlineto{\pgfqpoint{1.087429in}{2.615905in}}%
\pgfpathlineto{\pgfqpoint{1.111225in}{2.638185in}}%
\pgfpathlineto{\pgfqpoint{1.115984in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{1.118594in}{2.644533in}}%
\pgfpathlineto{\pgfqpoint{1.140854in}{2.662291in}}%
\pgfpathlineto{\pgfqpoint{1.146381in}{2.666760in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{2.670381in}}%
\pgfpathlineto{\pgfqpoint{1.172173in}{2.686435in}}%
\pgfpathlineto{\pgfqpoint{1.173862in}{2.687621in}}%
\pgfpathlineto{\pgfqpoint{1.178928in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{1.183534in}{2.694620in}}%
\pgfpathlineto{\pgfqpoint{1.186911in}{2.696817in}}%
\pgfpathlineto{\pgfqpoint{1.212089in}{2.713723in}}%
\pgfpathlineto{\pgfqpoint{1.219151in}{2.718388in}}%
\pgfpathlineto{\pgfqpoint{1.242486in}{2.732524in}}%
\pgfpathlineto{\pgfqpoint{1.248320in}{2.735934in}}%
\pgfpathlineto{\pgfqpoint{1.343197in}{2.783771in}}%
\pgfpathlineto{\pgfqpoint{1.388025in}{2.802673in}}%
\pgfpathlineto{\pgfqpoint{1.395701in}{2.805638in}}%
\pgfpathlineto{\pgfqpoint{1.416887in}{2.813924in}}%
\pgfpathlineto{\pgfqpoint{1.426713in}{2.817768in}}%
\pgfpathlineto{\pgfqpoint{1.447284in}{2.825080in}}%
\pgfpathlineto{\pgfqpoint{1.451276in}{2.826440in}}%
\pgfpathlineto{\pgfqpoint{1.455114in}{2.827658in}}%
\pgfpathlineto{\pgfqpoint{1.514681in}{2.847259in}}%
\pgfpathlineto{\pgfqpoint{1.518365in}{2.848360in}}%
\pgfpathlineto{\pgfqpoint{1.527269in}{2.851315in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{2.854698in}}%
\pgfpathlineto{\pgfqpoint{1.541547in}{2.855688in}}%
\pgfpathlineto{\pgfqpoint{1.545999in}{2.857070in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{2.859045in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.861115in}}%
\pgfpathlineto{\pgfqpoint{1.563654in}{2.862333in}}%
\pgfpathlineto{\pgfqpoint{1.570102in}{2.864101in}}%
\pgfpathlineto{\pgfqpoint{1.582537in}{2.867633in}}%
\pgfpathlineto{\pgfqpoint{1.632279in}{2.880213in}}%
\pgfpathlineto{\pgfqpoint{1.644714in}{2.883474in}}%
\pgfpathlineto{\pgfqpoint{1.672962in}{2.890124in}}%
\pgfpathlineto{\pgfqpoint{1.826791in}{2.920822in}}%
\pgfpathlineto{\pgfqpoint{1.844293in}{2.923734in}}%
\pgfpathlineto{\pgfqpoint{1.852890in}{2.925270in}}%
\pgfpathlineto{\pgfqpoint{1.860719in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{1.866707in}{2.927689in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{2.933847in}}%
\pgfpathlineto{\pgfqpoint{1.911382in}{2.935176in}}%
\pgfpathlineto{\pgfqpoint{1.919979in}{2.936574in}}%
\pgfpathlineto{\pgfqpoint{1.931186in}{2.938141in}}%
\pgfpathlineto{\pgfqpoint{1.953140in}{2.941508in}}%
\pgfpathlineto{\pgfqpoint{1.966957in}{2.943722in}}%
\pgfpathlineto{\pgfqpoint{1.992902in}{2.947507in}}%
\pgfpathlineto{\pgfqpoint{2.004109in}{2.949096in}}%
\pgfpathlineto{\pgfqpoint{2.020382in}{2.951330in}}%
\pgfpathlineto{\pgfqpoint{2.105741in}{2.962936in}}%
\pgfpathlineto{\pgfqpoint{2.105741in}{2.962936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746935in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.748647in}{1.206339in}}%
\pgfpathlineto{\pgfqpoint{0.751776in}{1.441256in}}%
\pgfpathlineto{\pgfqpoint{0.752715in}{1.456112in}}%
\pgfpathlineto{\pgfqpoint{0.753028in}{1.453587in}}%
\pgfpathlineto{\pgfqpoint{0.753341in}{1.449097in}}%
\pgfpathlineto{\pgfqpoint{0.753654in}{1.455376in}}%
\pgfpathlineto{\pgfqpoint{0.758035in}{1.529342in}}%
\pgfpathlineto{\pgfqpoint{0.758348in}{1.529353in}}%
\pgfpathlineto{\pgfqpoint{0.760226in}{1.554174in}}%
\pgfpathlineto{\pgfqpoint{0.760539in}{1.554354in}}%
\pgfpathlineto{\pgfqpoint{0.760852in}{1.557256in}}%
\pgfpathlineto{\pgfqpoint{0.761165in}{1.554555in}}%
\pgfpathlineto{\pgfqpoint{0.761478in}{1.552332in}}%
\pgfpathlineto{\pgfqpoint{0.761791in}{1.553920in}}%
\pgfpathlineto{\pgfqpoint{0.766798in}{1.595583in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{1.594133in}}%
\pgfpathlineto{\pgfqpoint{0.767424in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{0.769301in}{1.612516in}}%
\pgfpathlineto{\pgfqpoint{0.769927in}{1.611345in}}%
\pgfpathlineto{\pgfqpoint{0.790269in}{1.739497in}}%
\pgfpathlineto{\pgfqpoint{0.793712in}{1.752209in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{0.801535in}{1.780763in}}%
\pgfpathlineto{\pgfqpoint{0.803726in}{1.788001in}}%
\pgfpathlineto{\pgfqpoint{0.816557in}{1.856788in}}%
\pgfpathlineto{\pgfqpoint{0.821877in}{1.898441in}}%
\pgfpathlineto{\pgfqpoint{0.835021in}{1.994713in}}%
\pgfpathlineto{\pgfqpoint{0.840654in}{2.027593in}}%
\pgfpathlineto{\pgfqpoint{0.845348in}{2.053711in}}%
\pgfpathlineto{\pgfqpoint{0.863186in}{2.142915in}}%
\pgfpathlineto{\pgfqpoint{0.871010in}{2.175789in}}%
\pgfpathlineto{\pgfqpoint{0.871949in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{0.876017in}{2.195411in}}%
\pgfpathlineto{\pgfqpoint{0.879147in}{2.207467in}}%
\pgfpathlineto{\pgfqpoint{0.879772in}{2.209114in}}%
\pgfpathlineto{\pgfqpoint{0.884467in}{2.227772in}}%
\pgfpathlineto{\pgfqpoint{0.895107in}{2.262796in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{2.294077in}}%
\pgfpathlineto{\pgfqpoint{0.908564in}{2.303835in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{2.314773in}}%
\pgfpathlineto{\pgfqpoint{0.925776in}{2.352577in}}%
\pgfpathlineto{\pgfqpoint{0.940172in}{2.386838in}}%
\pgfpathlineto{\pgfqpoint{0.946431in}{2.401425in}}%
\pgfpathlineto{\pgfqpoint{0.951125in}{2.412459in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{1.001510in}{2.508721in}}%
\pgfpathlineto{\pgfqpoint{1.009333in}{2.522222in}}%
\pgfpathlineto{\pgfqpoint{1.013089in}{2.528528in}}%
\pgfpathlineto{\pgfqpoint{1.054398in}{2.592174in}}%
\pgfpathlineto{\pgfqpoint{1.094768in}{2.641732in}}%
\pgfpathlineto{\pgfqpoint{1.098524in}{2.645068in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{2.653079in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{2.705861in}}%
\pgfpathlineto{\pgfqpoint{1.162052in}{2.708757in}}%
\pgfpathlineto{\pgfqpoint{1.185836in}{2.728998in}}%
\pgfpathlineto{\pgfqpoint{1.198980in}{2.739211in}}%
\pgfpathlineto{\pgfqpoint{1.202110in}{2.741409in}}%
\pgfpathlineto{\pgfqpoint{1.203674in}{2.742124in}}%
\pgfpathlineto{\pgfqpoint{1.218696in}{2.753142in}}%
\pgfpathlineto{\pgfqpoint{1.231527in}{2.763143in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{2.765367in}}%
\pgfpathlineto{\pgfqpoint{1.310703in}{2.812770in}}%
\pgfpathlineto{\pgfqpoint{1.345440in}{2.829194in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{2.831777in}}%
\pgfpathlineto{\pgfqpoint{1.369850in}{2.841032in}}%
\pgfpathlineto{\pgfqpoint{1.374857in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{1.387062in}{2.849435in}}%
\pgfpathlineto{\pgfqpoint{1.401771in}{2.855804in}}%
\pgfpathlineto{\pgfqpoint{1.422739in}{2.864530in}}%
\pgfpathlineto{\pgfqpoint{1.486893in}{2.887276in}}%
\pgfpathlineto{\pgfqpoint{1.494091in}{2.889859in}}%
\pgfpathlineto{\pgfqpoint{1.530706in}{2.902752in}}%
\pgfpathlineto{\pgfqpoint{1.538217in}{2.905383in}}%
\pgfpathlineto{\pgfqpoint{1.548544in}{2.908761in}}%
\pgfpathlineto{\pgfqpoint{1.558871in}{2.912092in}}%
\pgfpathlineto{\pgfqpoint{1.621774in}{2.930236in}}%
\pgfpathlineto{\pgfqpoint{1.628659in}{2.931750in}}%
\pgfpathlineto{\pgfqpoint{1.638986in}{2.934091in}}%
\pgfpathlineto{\pgfqpoint{1.657137in}{2.938866in}}%
\pgfpathlineto{\pgfqpoint{1.665900in}{2.941238in}}%
\pgfpathlineto{\pgfqpoint{1.687180in}{2.946671in}}%
\pgfpathlineto{\pgfqpoint{1.693752in}{2.948386in}}%
\pgfpathlineto{\pgfqpoint{1.711590in}{2.952786in}}%
\pgfpathlineto{\pgfqpoint{1.717536in}{2.954131in}}%
\pgfpathlineto{\pgfqpoint{1.835518in}{2.978963in}}%
\pgfpathlineto{\pgfqpoint{1.870255in}{2.984194in}}%
\pgfpathlineto{\pgfqpoint{1.908435in}{2.991463in}}%
\pgfpathlineto{\pgfqpoint{1.939417in}{2.996737in}}%
\pgfpathlineto{\pgfqpoint{1.948180in}{2.998277in}}%
\pgfpathlineto{\pgfqpoint{1.971338in}{3.002121in}}%
\pgfpathlineto{\pgfqpoint{2.007327in}{3.007723in}}%
\pgfpathlineto{\pgfqpoint{2.023600in}{3.009936in}}%
\pgfpathlineto{\pgfqpoint{2.049262in}{3.013219in}}%
\pgfpathlineto{\pgfqpoint{2.080870in}{3.017973in}}%
\pgfpathlineto{\pgfqpoint{2.134697in}{3.024518in}}%
\pgfpathlineto{\pgfqpoint{2.144712in}{3.025783in}}%
\pgfpathlineto{\pgfqpoint{2.180075in}{3.030485in}}%
\pgfpathlineto{\pgfqpoint{2.201668in}{3.033375in}}%
\pgfpathlineto{\pgfqpoint{2.230460in}{3.036436in}}%
\pgfpathlineto{\pgfqpoint{2.318711in}{3.045002in}}%
\pgfpathlineto{\pgfqpoint{2.333107in}{3.046564in}}%
\pgfpathlineto{\pgfqpoint{2.375668in}{3.051271in}}%
\pgfpathlineto{\pgfqpoint{2.394132in}{3.053283in}}%
\pgfpathlineto{\pgfqpoint{2.496466in}{3.062570in}}%
\pgfpathlineto{\pgfqpoint{2.527448in}{3.065254in}}%
\pgfpathlineto{\pgfqpoint{2.675786in}{3.076400in}}%
\pgfpathlineto{\pgfqpoint{2.724606in}{3.080243in}}%
\pgfpathlineto{\pgfqpoint{2.761847in}{3.082324in}}%
\pgfpathlineto{\pgfqpoint{2.771861in}{3.082536in}}%
\pgfpathlineto{\pgfqpoint{2.811606in}{3.085469in}}%
\pgfpathlineto{\pgfqpoint{2.858548in}{3.088964in}}%
\pgfpathlineto{\pgfqpoint{2.888278in}{3.090880in}}%
\pgfpathlineto{\pgfqpoint{3.399949in}{3.115897in}}%
\pgfpathlineto{\pgfqpoint{3.399949in}{3.115897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747047in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.748334in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{0.750838in}{1.318653in}}%
\pgfpathlineto{\pgfqpoint{0.752715in}{1.419151in}}%
\pgfpathlineto{\pgfqpoint{0.753341in}{1.419590in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{1.500984in}}%
\pgfpathlineto{\pgfqpoint{0.758348in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{0.758974in}{1.523677in}}%
\pgfpathlineto{\pgfqpoint{0.760852in}{1.548392in}}%
\pgfpathlineto{\pgfqpoint{0.761478in}{1.550383in}}%
\pgfpathlineto{\pgfqpoint{0.765233in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{1.595589in}}%
\pgfpathlineto{\pgfqpoint{0.768989in}{1.612436in}}%
\pgfpathlineto{\pgfqpoint{0.769614in}{1.609132in}}%
\pgfpathlineto{\pgfqpoint{0.773370in}{1.633096in}}%
\pgfpathlineto{\pgfqpoint{0.775248in}{1.638406in}}%
\pgfpathlineto{\pgfqpoint{0.777125in}{1.651685in}}%
\pgfpathlineto{\pgfqpoint{0.777751in}{1.651341in}}%
\pgfpathlineto{\pgfqpoint{0.782758in}{1.680096in}}%
\pgfpathlineto{\pgfqpoint{0.783384in}{1.681033in}}%
\pgfpathlineto{\pgfqpoint{0.785262in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{1.690717in}}%
\pgfpathlineto{\pgfqpoint{0.790895in}{1.718064in}}%
\pgfpathlineto{\pgfqpoint{0.791521in}{1.718853in}}%
\pgfpathlineto{\pgfqpoint{0.793399in}{1.728505in}}%
\pgfpathlineto{\pgfqpoint{0.794024in}{1.729527in}}%
\pgfpathlineto{\pgfqpoint{0.798406in}{1.756042in}}%
\pgfpathlineto{\pgfqpoint{0.802161in}{1.773176in}}%
\pgfpathlineto{\pgfqpoint{0.810924in}{1.834313in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{0.815305in}{1.845627in}}%
\pgfpathlineto{\pgfqpoint{0.815931in}{1.846771in}}%
\pgfpathlineto{\pgfqpoint{0.824068in}{1.902772in}}%
\pgfpathlineto{\pgfqpoint{0.831578in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{0.851607in}{2.085262in}}%
\pgfpathlineto{\pgfqpoint{0.861621in}{2.135275in}}%
\pgfpathlineto{\pgfqpoint{0.869132in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{0.879147in}{2.216738in}}%
\pgfpathlineto{\pgfqpoint{0.886657in}{2.248156in}}%
\pgfpathlineto{\pgfqpoint{0.902931in}{2.306355in}}%
\pgfpathlineto{\pgfqpoint{0.905434in}{2.313714in}}%
\pgfpathlineto{\pgfqpoint{0.912319in}{2.336900in}}%
\pgfpathlineto{\pgfqpoint{0.917326in}{2.352609in}}%
\pgfpathlineto{\pgfqpoint{0.931722in}{2.395109in}}%
\pgfpathlineto{\pgfqpoint{0.935477in}{2.401245in}}%
\pgfpathlineto{\pgfqpoint{0.951125in}{2.436878in}}%
\pgfpathlineto{\pgfqpoint{0.959887in}{2.458199in}}%
\pgfpathlineto{\pgfqpoint{0.972405in}{2.484101in}}%
\pgfpathlineto{\pgfqpoint{0.974283in}{2.485837in}}%
\pgfpathlineto{\pgfqpoint{0.981794in}{2.498296in}}%
\pgfpathlineto{\pgfqpoint{0.984297in}{2.501726in}}%
\pgfpathlineto{\pgfqpoint{0.991182in}{2.513454in}}%
\pgfpathlineto{\pgfqpoint{1.003074in}{2.536761in}}%
\pgfpathlineto{\pgfqpoint{1.007456in}{2.545328in}}%
\pgfpathlineto{\pgfqpoint{1.014966in}{2.557648in}}%
\pgfpathlineto{\pgfqpoint{1.043758in}{2.598200in}}%
\pgfpathlineto{\pgfqpoint{1.048139in}{2.605040in}}%
\pgfpathlineto{\pgfqpoint{1.061283in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{1.086945in}{2.654789in}}%
\pgfpathlineto{\pgfqpoint{1.093829in}{2.663170in}}%
\pgfpathlineto{\pgfqpoint{1.110729in}{2.680563in}}%
\pgfpathlineto{\pgfqpoint{1.114484in}{2.684619in}}%
\pgfpathlineto{\pgfqpoint{1.132009in}{2.702218in}}%
\pgfpathlineto{\pgfqpoint{1.135765in}{2.705681in}}%
\pgfpathlineto{\pgfqpoint{1.143275in}{2.713453in}}%
\pgfpathlineto{\pgfqpoint{1.150786in}{2.721083in}}%
\pgfpathlineto{\pgfqpoint{1.165182in}{2.735706in}}%
\pgfpathlineto{\pgfqpoint{1.193973in}{2.760882in}}%
\pgfpathlineto{\pgfqpoint{1.202736in}{2.766346in}}%
\pgfpathlineto{\pgfqpoint{1.259692in}{2.808820in}}%
\pgfpathlineto{\pgfqpoint{1.307886in}{2.838512in}}%
\pgfpathlineto{\pgfqpoint{1.320404in}{2.845602in}}%
\pgfpathlineto{\pgfqpoint{1.325412in}{2.848397in}}%
\pgfpathlineto{\pgfqpoint{1.337304in}{2.854322in}}%
\pgfpathlineto{\pgfqpoint{1.341059in}{2.855566in}}%
\pgfpathlineto{\pgfqpoint{1.352951in}{2.860887in}}%
\pgfpathlineto{\pgfqpoint{1.358584in}{2.863884in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{2.873605in}}%
\pgfpathlineto{\pgfqpoint{1.382994in}{2.876088in}}%
\pgfpathlineto{\pgfqpoint{1.447462in}{2.903779in}}%
\pgfpathlineto{\pgfqpoint{1.486267in}{2.918360in}}%
\pgfpathlineto{\pgfqpoint{1.515684in}{2.928436in}}%
\pgfpathlineto{\pgfqpoint{1.523195in}{2.931015in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{2.960797in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{2.967277in}}%
\pgfpathlineto{\pgfqpoint{1.662770in}{2.969665in}}%
\pgfpathlineto{\pgfqpoint{1.671533in}{2.971778in}}%
\pgfpathlineto{\pgfqpoint{1.729116in}{2.984803in}}%
\pgfpathlineto{\pgfqpoint{1.746015in}{2.988456in}}%
\pgfpathlineto{\pgfqpoint{1.757281in}{2.990658in}}%
\pgfpathlineto{\pgfqpoint{1.789202in}{2.997393in}}%
\pgfpathlineto{\pgfqpoint{1.802346in}{3.000141in}}%
\pgfpathlineto{\pgfqpoint{1.814864in}{3.002614in}}%
\pgfpathlineto{\pgfqpoint{1.828007in}{3.004837in}}%
\pgfpathlineto{\pgfqpoint{1.846784in}{3.007051in}}%
\pgfpathlineto{\pgfqpoint{1.860554in}{3.009301in}}%
\pgfpathlineto{\pgfqpoint{1.893727in}{3.015755in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{3.021452in}}%
\pgfpathlineto{\pgfqpoint{1.934410in}{3.022257in}}%
\pgfpathlineto{\pgfqpoint{1.968208in}{3.026731in}}%
\pgfpathlineto{\pgfqpoint{1.981352in}{3.028748in}}%
\pgfpathlineto{\pgfqpoint{2.000755in}{3.030945in}}%
\pgfpathlineto{\pgfqpoint{2.023287in}{3.034408in}}%
\pgfpathlineto{\pgfqpoint{2.206050in}{3.056545in}}%
\pgfpathlineto{\pgfqpoint{2.217942in}{3.057778in}}%
\pgfpathlineto{\pgfqpoint{2.238596in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{2.508984in}{3.084098in}}%
\pgfpathlineto{\pgfqpoint{2.522754in}{3.085088in}}%
\pgfpathlineto{\pgfqpoint{2.542157in}{3.086295in}}%
\pgfpathlineto{\pgfqpoint{2.555926in}{3.087132in}}%
\pgfpathlineto{\pgfqpoint{2.604746in}{3.090722in}}%
\pgfpathlineto{\pgfqpoint{2.679228in}{3.096228in}}%
\pgfpathlineto{\pgfqpoint{2.696753in}{3.097509in}}%
\pgfpathlineto{\pgfqpoint{2.734933in}{3.099627in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{3.101120in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{3.102248in}}%
\pgfpathlineto{\pgfqpoint{2.941479in}{3.112117in}}%
\pgfpathlineto{\pgfqpoint{2.959630in}{3.112880in}}%
\pgfpathlineto{\pgfqpoint{3.350816in}{3.131654in}}%
\pgfpathlineto{\pgfqpoint{3.383989in}{3.132470in}}%
\pgfpathlineto{\pgfqpoint{3.506665in}{3.137590in}}%
\pgfpathlineto{\pgfqpoint{4.098138in}{3.156507in}}%
\pgfpathlineto{\pgfqpoint{4.151339in}{3.158059in}}%
\pgfpathlineto{\pgfqpoint{4.324087in}{3.162808in}}%
\pgfpathlineto{\pgfqpoint{4.387929in}{3.163888in}}%
\pgfpathlineto{\pgfqpoint{4.423605in}{3.164899in}}%
\pgfpathlineto{\pgfqpoint{4.770978in}{3.172613in}}%
\pgfpathlineto{\pgfqpoint{4.797266in}{3.173032in}}%
\pgfpathlineto{\pgfqpoint{5.055136in}{3.178491in}}%
\pgfpathlineto{\pgfqpoint{5.100200in}{3.179285in}}%
\pgfpathlineto{\pgfqpoint{5.797450in}{3.191102in}}%
\pgfpathlineto{\pgfqpoint{5.797450in}{3.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493907in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.493907in}{3.622566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493907in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765445in}{3.477948in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{3.477948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881139in}{3.477948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089389in,y=3.437455in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32 GPUs, scnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765445in}{3.316670in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{3.316670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.006944in}}{\pgfqpoint{0.005556in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881139in}{3.316670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089389in,y=3.276177in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64 GPUs, scnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765445in}{3.155392in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{3.155392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.003472in}}{\pgfqpoint{0.005556in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{-0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{-0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881139in}{3.155392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089389in,y=3.114899in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128 GPUs, scnet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/sparse_train_loss_vs_time.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.226349in}{2.610965in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{2.610965in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.610965in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.992422in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896478in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896478in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312938in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312938in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729398in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729398in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145858in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145858in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562318in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562318in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 12500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978778in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978778in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 15000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739393in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (\(\displaystyle \mathrm{s}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.617640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.577494in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.961336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.921190in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.305031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.264885in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.648727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.608581in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.992422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.952276in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.219107in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878827in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{2.878827in}{1.717466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.475346in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.623115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599300in}{0.475346in}}%
\pgfpathlineto{\pgfqpoint{0.599300in}{0.623115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.305031in}}%
\pgfpathlineto{\pgfqpoint{0.599300in}{1.305031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599300in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.599300in}{1.305031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505607in}{2.002422in}}%
\pgfpathlineto{\pgfqpoint{0.511893in}{1.892280in}}%
\pgfpathlineto{\pgfqpoint{0.523586in}{1.739624in}}%
\pgfpathlineto{\pgfqpoint{0.528453in}{1.690042in}}%
\pgfpathlineto{\pgfqpoint{0.534933in}{1.611876in}}%
\pgfpathlineto{\pgfqpoint{0.539044in}{1.578774in}}%
\pgfpathlineto{\pgfqpoint{0.561689in}{1.436416in}}%
\pgfpathlineto{\pgfqpoint{0.563642in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{0.569583in}{1.400953in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{1.384552in}}%
\pgfpathlineto{\pgfqpoint{0.577520in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{0.600589in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{0.613988in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{0.615651in}{1.268964in}}%
\pgfpathlineto{\pgfqpoint{0.618627in}{1.262946in}}%
\pgfpathlineto{\pgfqpoint{0.629433in}{1.243259in}}%
\pgfpathlineto{\pgfqpoint{0.634108in}{1.235313in}}%
\pgfpathlineto{\pgfqpoint{0.637306in}{1.229398in}}%
\pgfpathlineto{\pgfqpoint{0.642353in}{1.221551in}}%
\pgfpathlineto{\pgfqpoint{0.661392in}{1.194719in}}%
\pgfpathlineto{\pgfqpoint{0.662503in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{0.693653in}{1.157479in}}%
\pgfpathlineto{\pgfqpoint{0.698582in}{1.152554in}}%
\pgfpathlineto{\pgfqpoint{0.706061in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{0.708313in}{1.142463in}}%
\pgfpathlineto{\pgfqpoint{0.733385in}{1.120140in}}%
\pgfpathlineto{\pgfqpoint{0.738021in}{1.116731in}}%
\pgfpathlineto{\pgfqpoint{0.740754in}{1.114665in}}%
\pgfpathlineto{\pgfqpoint{0.743409in}{1.112063in}}%
\pgfpathlineto{\pgfqpoint{0.760856in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{0.777536in}{1.085135in}}%
\pgfpathlineto{\pgfqpoint{0.788890in}{1.076982in}}%
\pgfpathlineto{\pgfqpoint{0.792209in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{0.806174in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{0.871578in}{1.024050in}}%
\pgfpathlineto{\pgfqpoint{0.882844in}{1.017595in}}%
\pgfpathlineto{\pgfqpoint{0.885869in}{1.016066in}}%
\pgfpathlineto{\pgfqpoint{0.889772in}{1.013660in}}%
\pgfpathlineto{\pgfqpoint{0.913622in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{0.918068in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{0.925396in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{0.927487in}{0.995540in}}%
\pgfpathlineto{\pgfqpoint{0.933571in}{0.992691in}}%
\pgfpathlineto{\pgfqpoint{0.946862in}{0.986250in}}%
\pgfpathlineto{\pgfqpoint{0.949921in}{0.984886in}}%
\pgfpathlineto{\pgfqpoint{0.982039in}{0.969663in}}%
\pgfpathlineto{\pgfqpoint{0.985775in}{0.967955in}}%
\pgfpathlineto{\pgfqpoint{1.007650in}{0.958115in}}%
\pgfpathlineto{\pgfqpoint{1.010096in}{0.957187in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{1.034217in}{0.946890in}}%
\pgfpathlineto{\pgfqpoint{1.042041in}{0.943869in}}%
\pgfpathlineto{\pgfqpoint{1.068363in}{0.934469in}}%
\pgfpathlineto{\pgfqpoint{1.073948in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{1.078266in}{0.930627in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{0.927310in}}%
\pgfpathlineto{\pgfqpoint{1.094699in}{0.924825in}}%
\pgfpathlineto{\pgfqpoint{1.154141in}{0.905327in}}%
\pgfpathlineto{\pgfqpoint{1.199536in}{0.892373in}}%
\pgfpathlineto{\pgfqpoint{1.205847in}{0.890521in}}%
\pgfpathlineto{\pgfqpoint{1.213647in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{1.234638in}{0.882626in}}%
\pgfpathlineto{\pgfqpoint{1.249985in}{0.878478in}}%
\pgfpathlineto{\pgfqpoint{1.258880in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{0.873948in}}%
\pgfpathlineto{\pgfqpoint{1.272903in}{0.872645in}}%
\pgfpathlineto{\pgfqpoint{1.290632in}{0.868290in}}%
\pgfpathlineto{\pgfqpoint{1.335306in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{1.370147in}{0.849968in}}%
\pgfpathlineto{\pgfqpoint{1.381673in}{0.847425in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{0.843369in}}%
\pgfpathlineto{\pgfqpoint{1.449421in}{0.834395in}}%
\pgfpathlineto{\pgfqpoint{1.507864in}{0.823772in}}%
\pgfpathlineto{\pgfqpoint{1.518336in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{1.573513in}{0.812351in}}%
\pgfpathlineto{\pgfqpoint{1.589146in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{1.602280in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{1.664373in}{0.799153in}}%
\pgfpathlineto{\pgfqpoint{1.687138in}{0.795929in}}%
\pgfpathlineto{\pgfqpoint{1.704738in}{0.793492in}}%
\pgfpathlineto{\pgfqpoint{1.737138in}{0.789467in}}%
\pgfpathlineto{\pgfqpoint{1.744613in}{0.788563in}}%
\pgfpathlineto{\pgfqpoint{1.807006in}{0.780854in}}%
\pgfpathlineto{\pgfqpoint{1.845229in}{0.776256in}}%
\pgfpathlineto{\pgfqpoint{1.882077in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{1.892237in}{0.770736in}}%
\pgfpathlineto{\pgfqpoint{1.900248in}{0.769952in}}%
\pgfpathlineto{\pgfqpoint{1.924500in}{0.767258in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{0.762632in}}%
\pgfpathlineto{\pgfqpoint{1.992091in}{0.760652in}}%
\pgfpathlineto{\pgfqpoint{2.023350in}{0.757700in}}%
\pgfpathlineto{\pgfqpoint{2.044740in}{0.755545in}}%
\pgfpathlineto{\pgfqpoint{2.060572in}{0.754008in}}%
\pgfpathlineto{\pgfqpoint{2.092275in}{0.751259in}}%
\pgfpathlineto{\pgfqpoint{2.321846in}{0.733517in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{0.723983in}}%
\pgfpathlineto{\pgfqpoint{2.516611in}{0.721093in}}%
\pgfpathlineto{\pgfqpoint{2.555618in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{2.750901in}{0.708317in}}%
\pgfpathlineto{\pgfqpoint{2.758582in}{0.707891in}}%
\pgfpathlineto{\pgfqpoint{2.799123in}{0.705908in}}%
\pgfpathlineto{\pgfqpoint{2.844417in}{0.703715in}}%
\pgfpathlineto{\pgfqpoint{2.874900in}{0.702138in}}%
\pgfpathlineto{\pgfqpoint{2.874900in}{0.702138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483340in}{2.002422in}}%
\pgfpathlineto{\pgfqpoint{0.485306in}{1.753451in}}%
\pgfpathlineto{\pgfqpoint{0.486760in}{1.706461in}}%
\pgfpathlineto{\pgfqpoint{0.487884in}{1.680278in}}%
\pgfpathlineto{\pgfqpoint{0.488189in}{1.681918in}}%
\pgfpathlineto{\pgfqpoint{0.488478in}{1.684832in}}%
\pgfpathlineto{\pgfqpoint{0.488747in}{1.680756in}}%
\pgfpathlineto{\pgfqpoint{0.492715in}{1.632742in}}%
\pgfpathlineto{\pgfqpoint{0.493004in}{1.632735in}}%
\pgfpathlineto{\pgfqpoint{0.495018in}{1.616505in}}%
\pgfpathlineto{\pgfqpoint{0.495295in}{1.614622in}}%
\pgfpathlineto{\pgfqpoint{0.495896in}{1.617818in}}%
\pgfpathlineto{\pgfqpoint{0.497224in}{1.609951in}}%
\pgfpathlineto{\pgfqpoint{0.499831in}{1.594217in}}%
\pgfpathlineto{\pgfqpoint{0.501480in}{1.586817in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{1.578750in}}%
\pgfpathlineto{\pgfqpoint{0.503088in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{0.503355in}{1.579510in}}%
\pgfpathlineto{\pgfqpoint{0.503634in}{1.578156in}}%
\pgfpathlineto{\pgfqpoint{0.506676in}{1.558400in}}%
\pgfpathlineto{\pgfqpoint{0.508400in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{0.510696in}{1.542889in}}%
\pgfpathlineto{\pgfqpoint{0.517536in}{1.511073in}}%
\pgfpathlineto{\pgfqpoint{0.518386in}{1.509671in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.496837in}}%
\pgfpathlineto{\pgfqpoint{0.523314in}{1.491538in}}%
\pgfpathlineto{\pgfqpoint{0.524745in}{1.488070in}}%
\pgfpathlineto{\pgfqpoint{0.525312in}{1.487640in}}%
\pgfpathlineto{\pgfqpoint{0.532062in}{1.469060in}}%
\pgfpathlineto{\pgfqpoint{0.532896in}{1.467854in}}%
\pgfpathlineto{\pgfqpoint{0.535449in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{0.538875in}{1.448040in}}%
\pgfpathlineto{\pgfqpoint{0.544480in}{1.424816in}}%
\pgfpathlineto{\pgfqpoint{0.549770in}{1.394866in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{1.345907in}}%
\pgfpathlineto{\pgfqpoint{0.568505in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{0.573306in}{1.282605in}}%
\pgfpathlineto{\pgfqpoint{0.585211in}{1.240540in}}%
\pgfpathlineto{\pgfqpoint{0.588942in}{1.229040in}}%
\pgfpathlineto{\pgfqpoint{0.594338in}{1.213106in}}%
\pgfpathlineto{\pgfqpoint{0.595481in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.607051in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.624613in}{1.137528in}}%
\pgfpathlineto{\pgfqpoint{0.628231in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{0.632429in}{1.120467in}}%
\pgfpathlineto{\pgfqpoint{0.638987in}{1.107963in}}%
\pgfpathlineto{\pgfqpoint{0.642998in}{1.099993in}}%
\pgfpathlineto{\pgfqpoint{0.646098in}{1.094576in}}%
\pgfpathlineto{\pgfqpoint{0.656596in}{1.076106in}}%
\pgfpathlineto{\pgfqpoint{0.662611in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{0.665748in}{1.060784in}}%
\pgfpathlineto{\pgfqpoint{0.673901in}{1.047761in}}%
\pgfpathlineto{\pgfqpoint{0.678973in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{0.696958in}{1.016000in}}%
\pgfpathlineto{\pgfqpoint{0.707933in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{0.721513in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{0.726616in}{0.979421in}}%
\pgfpathlineto{\pgfqpoint{0.730626in}{0.974513in}}%
\pgfpathlineto{\pgfqpoint{0.774410in}{0.929764in}}%
\pgfpathlineto{\pgfqpoint{0.797791in}{0.909726in}}%
\pgfpathlineto{\pgfqpoint{0.801382in}{0.907104in}}%
\pgfpathlineto{\pgfqpoint{0.808292in}{0.901900in}}%
\pgfpathlineto{\pgfqpoint{0.831456in}{0.884826in}}%
\pgfpathlineto{\pgfqpoint{0.844566in}{0.875106in}}%
\pgfpathlineto{\pgfqpoint{0.849432in}{0.871995in}}%
\pgfpathlineto{\pgfqpoint{0.876757in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{0.889793in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{0.895189in}{0.844998in}}%
\pgfpathlineto{\pgfqpoint{0.904878in}{0.839826in}}%
\pgfpathlineto{\pgfqpoint{0.909044in}{0.837722in}}%
\pgfpathlineto{\pgfqpoint{0.927427in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{0.937252in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{0.953363in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{0.811835in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{0.800039in}}%
\pgfpathlineto{\pgfqpoint{1.114471in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{1.128418in}{0.755909in}}%
\pgfpathlineto{\pgfqpoint{1.139221in}{0.753458in}}%
\pgfpathlineto{\pgfqpoint{1.147493in}{0.751558in}}%
\pgfpathlineto{\pgfqpoint{1.164981in}{0.747213in}}%
\pgfpathlineto{\pgfqpoint{1.188153in}{0.741102in}}%
\pgfpathlineto{\pgfqpoint{1.218477in}{0.733988in}}%
\pgfpathlineto{\pgfqpoint{1.242283in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{1.299869in}{0.718202in}}%
\pgfpathlineto{\pgfqpoint{1.307544in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{1.328853in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{1.341500in}{0.710438in}}%
\pgfpathlineto{\pgfqpoint{1.359334in}{0.707334in}}%
\pgfpathlineto{\pgfqpoint{1.387837in}{0.702615in}}%
\pgfpathlineto{\pgfqpoint{1.409373in}{0.699443in}}%
\pgfpathlineto{\pgfqpoint{1.418226in}{0.698123in}}%
\pgfpathlineto{\pgfqpoint{1.437901in}{0.695216in}}%
\pgfpathlineto{\pgfqpoint{1.466444in}{0.691201in}}%
\pgfpathlineto{\pgfqpoint{1.510789in}{0.685902in}}%
\pgfpathlineto{\pgfqpoint{1.542028in}{0.681794in}}%
\pgfpathlineto{\pgfqpoint{1.579447in}{0.677244in}}%
\pgfpathlineto{\pgfqpoint{1.592548in}{0.675663in}}%
\pgfpathlineto{\pgfqpoint{1.623194in}{0.672377in}}%
\pgfpathlineto{\pgfqpoint{1.634262in}{0.671343in}}%
\pgfpathlineto{\pgfqpoint{1.878406in}{0.650075in}}%
\pgfpathlineto{\pgfqpoint{1.907336in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{2.097020in}{0.634835in}}%
\pgfpathlineto{\pgfqpoint{2.168435in}{0.631237in}}%
\pgfpathlineto{\pgfqpoint{2.243758in}{0.626916in}}%
\pgfpathlineto{\pgfqpoint{2.309379in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{2.332487in}{0.623026in}}%
\pgfpathlineto{\pgfqpoint{2.368136in}{0.621101in}}%
\pgfpathlineto{\pgfqpoint{2.402320in}{0.619403in}}%
\pgfpathlineto{\pgfqpoint{2.431086in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{2.579313in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{2.678140in}{0.609158in}}%
\pgfpathlineto{\pgfqpoint{2.717082in}{0.607848in}}%
\pgfpathlineto{\pgfqpoint{2.789446in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{2.875013in}{0.602844in}}%
\pgfpathlineto{\pgfqpoint{2.875013in}{0.602844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483064in}{2.002422in}}%
\pgfpathlineto{\pgfqpoint{0.484703in}{1.739896in}}%
\pgfpathlineto{\pgfqpoint{0.486784in}{1.662224in}}%
\pgfpathlineto{\pgfqpoint{0.488869in}{1.623606in}}%
\pgfpathlineto{\pgfqpoint{0.495711in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{0.496009in}{1.561944in}}%
\pgfpathlineto{\pgfqpoint{0.498109in}{1.546374in}}%
\pgfpathlineto{\pgfqpoint{0.501407in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{0.505579in}{1.498329in}}%
\pgfpathlineto{\pgfqpoint{0.509433in}{1.469469in}}%
\pgfpathlineto{\pgfqpoint{0.525142in}{1.330173in}}%
\pgfpathlineto{\pgfqpoint{0.531100in}{1.279807in}}%
\pgfpathlineto{\pgfqpoint{0.543856in}{1.195258in}}%
\pgfpathlineto{\pgfqpoint{0.564919in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{0.572926in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{0.577076in}{1.051556in}}%
\pgfpathlineto{\pgfqpoint{0.581829in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.588649in}{1.015152in}}%
\pgfpathlineto{\pgfqpoint{0.591051in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{0.595184in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{0.600214in}{0.989227in}}%
\pgfpathlineto{\pgfqpoint{0.606163in}{0.973224in}}%
\pgfpathlineto{\pgfqpoint{0.612081in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{0.619494in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{0.624227in}{0.936854in}}%
\pgfpathlineto{\pgfqpoint{0.649733in}{0.892696in}}%
\pgfpathlineto{\pgfqpoint{0.689776in}{0.838709in}}%
\pgfpathlineto{\pgfqpoint{0.707549in}{0.820080in}}%
\pgfpathlineto{\pgfqpoint{0.728927in}{0.799362in}}%
\pgfpathlineto{\pgfqpoint{0.732772in}{0.796217in}}%
\pgfpathlineto{\pgfqpoint{0.777744in}{0.762535in}}%
\pgfpathlineto{\pgfqpoint{0.782797in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{0.814182in}{0.740635in}}%
\pgfpathlineto{\pgfqpoint{0.821579in}{0.737105in}}%
\pgfpathlineto{\pgfqpoint{0.839987in}{0.727647in}}%
\pgfpathlineto{\pgfqpoint{0.850654in}{0.722735in}}%
\pgfpathlineto{\pgfqpoint{0.857772in}{0.719666in}}%
\pgfpathlineto{\pgfqpoint{0.873794in}{0.713139in}}%
\pgfpathlineto{\pgfqpoint{0.879157in}{0.710899in}}%
\pgfpathlineto{\pgfqpoint{0.967142in}{0.682413in}}%
\pgfpathlineto{\pgfqpoint{0.975738in}{0.679942in}}%
\pgfpathlineto{\pgfqpoint{1.000621in}{0.674140in}}%
\pgfpathlineto{\pgfqpoint{1.016914in}{0.670219in}}%
\pgfpathlineto{\pgfqpoint{1.040368in}{0.664479in}}%
\pgfpathlineto{\pgfqpoint{1.048972in}{0.662915in}}%
\pgfpathlineto{\pgfqpoint{1.068517in}{0.659207in}}%
\pgfpathlineto{\pgfqpoint{1.080944in}{0.657093in}}%
\pgfpathlineto{\pgfqpoint{1.097558in}{0.653601in}}%
\pgfpathlineto{\pgfqpoint{1.106474in}{0.652075in}}%
\pgfpathlineto{\pgfqpoint{1.196324in}{0.638183in}}%
\pgfpathlineto{\pgfqpoint{1.215319in}{0.635509in}}%
\pgfpathlineto{\pgfqpoint{1.231618in}{0.633216in}}%
\pgfpathlineto{\pgfqpoint{1.363714in}{0.619073in}}%
\pgfpathlineto{\pgfqpoint{1.474785in}{0.609000in}}%
\pgfpathlineto{\pgfqpoint{1.495583in}{0.607233in}}%
\pgfpathlineto{\pgfqpoint{1.511616in}{0.605941in}}%
\pgfpathlineto{\pgfqpoint{1.715844in}{0.592616in}}%
\pgfpathlineto{\pgfqpoint{1.737104in}{0.591753in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{0.590646in}}%
\pgfpathlineto{\pgfqpoint{1.823951in}{0.587196in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{1.866368in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{0.583075in}}%
\pgfpathlineto{\pgfqpoint{1.968292in}{0.580662in}}%
\pgfpathlineto{\pgfqpoint{1.994050in}{0.579559in}}%
\pgfpathlineto{\pgfqpoint{2.023674in}{0.578284in}}%
\pgfpathlineto{\pgfqpoint{2.093918in}{0.575510in}}%
\pgfpathlineto{\pgfqpoint{2.386112in}{0.566007in}}%
\pgfpathlineto{\pgfqpoint{2.405941in}{0.565605in}}%
\pgfpathlineto{\pgfqpoint{2.437038in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{0.554026in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{0.554026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.992422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046025in}{0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.046025in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{0.413766in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.423529,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963525in,y=0.469322in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4 hour time limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511906in}{0.549230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.509866in}{0.549230in}}{\pgfqpoint{0.523355in}{0.549230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578910in}{0.521453in}}%
\pgfpathlineto{\pgfqpoint{0.523355in}{0.549230in}}%
\pgfpathlineto{\pgfqpoint{0.578910in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{0.578910in}{0.521453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567412in}{0.549230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.569451in}{0.549230in}}{\pgfqpoint{0.555963in}{0.549230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500407in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{0.555963in}{0.549230in}}%
\pgfpathlineto{\pgfqpoint{0.500407in}{0.521453in}}%
\pgfpathlineto{\pgfqpoint{0.500407in}{0.577008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557729in}{0.431679in}}%
\pgfpathlineto{\pgfqpoint{0.933285in}{0.431679in}}%
\pgfpathlineto{\pgfqpoint{0.933285in}{0.666123in}}%
\pgfpathlineto{\pgfqpoint{0.557729in}{0.666123in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.423529,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613285in,y=0.548901in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286302in}{1.782017in}}%
\pgfpathlineto{\pgfqpoint{2.672245in}{1.782017in}}%
\pgfpathlineto{\pgfqpoint{2.672245in}{2.065350in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{2.065350in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.423529,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979274in,y=1.923683in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TTL} \propto\left(n_{gpu}\right)^{-0.6}\left(\mathrm{s}\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785670in}{2.424195in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.424195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109615in,y=2.383701in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32 GPUs, scnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.785670in}{2.262916in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.262916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109615in,y=2.222423in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64 GPUs, scnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.785670in}{2.101638in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.101638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109615in,y=2.061145in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128 GPUs, scnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.831734in}}%
\pgfpathlineto{\pgfqpoint{1.373768in}{1.831734in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654449in}{1.229150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654449in,y=1.180539in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269980in}{1.229150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269980in,y=1.180539in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023768in,y=1.022247in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GPUs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373768in}{1.519299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148071in,y=1.479153in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373768in}{1.828768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148071in,y=1.788622in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092515in,y=1.530442in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTL (\(\displaystyle \mathrm{s}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.373768in}{1.229150in}}{\pgfqpoint{1.300000in}{0.602583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432859in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{1.826798in}{1.552100in}}%
\pgfpathlineto{\pgfqpoint{2.614677in}{1.256541in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.373768in}{1.229150in}}{\pgfqpoint{1.300000in}{0.602583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432859in}{1.786739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826798in}{1.552100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614677in}{1.256541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.373768in}{1.229150in}}{\pgfqpoint{1.300000in}{0.602583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.432859in}{1.804343in}}%
\pgfpathlineto{\pgfqpoint{1.460068in}{1.769137in}}%
\pgfpathlineto{\pgfqpoint{1.488460in}{1.736070in}}%
\pgfpathlineto{\pgfqpoint{1.518035in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{1.549976in}{1.674690in}}%
\pgfpathlineto{\pgfqpoint{1.583100in}{1.646299in}}%
\pgfpathlineto{\pgfqpoint{1.618590in}{1.618789in}}%
\pgfpathlineto{\pgfqpoint{1.656446in}{1.592258in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.566771in}}%
\pgfpathlineto{\pgfqpoint{1.740439in}{1.541718in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{1.517874in}}%
\pgfpathlineto{\pgfqpoint{1.836262in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{1.890680in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{1.948647in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{2.011346in}{1.428500in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{1.407510in}}%
\pgfpathlineto{\pgfqpoint{2.154489in}{1.387076in}}%
\pgfpathlineto{\pgfqpoint{2.236116in}{1.367056in}}%
\pgfpathlineto{\pgfqpoint{2.324841in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{2.421848in}{1.328692in}}%
\pgfpathlineto{\pgfqpoint{2.528318in}{1.310207in}}%
\pgfpathlineto{\pgfqpoint{2.614677in}{1.296695in}}%
\pgfpathlineto{\pgfqpoint{2.614677in}{1.296695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{1.373768in}{1.831734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.831734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.229150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373768in}{1.831734in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.831734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/sparse_train_time_vs_epochs.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{1.908610in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.908610in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640637in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{3.050000in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{3.050000in}{1.808610in}}%
\pgfpathlineto{\pgfqpoint{0.640637in}{1.808610in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850147in}{0.430237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850147in,y=0.381626in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478676in}{0.430237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478676in,y=0.381626in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735735in}{0.430237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735735in,y=0.381626in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845318in,y=0.223333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GPUs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640637in}{0.698516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441175in,y=0.658370in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640637in}{1.022163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441175in,y=0.982017in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640637in}{1.345809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441175in,y=1.305663in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640637in}{1.669456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441175in,y=1.629310in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385619in,y=1.119424in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \substack{\text{Training}\\ \text{Speed}}\) (\(\displaystyle \mathrm{\frac{epoch}{min}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.760784,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850147in}{0.492890in}}%
\pgfpathlineto{\pgfqpoint{0.850147in}{0.507110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.760784,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478676in}{0.922248in}}%
\pgfpathlineto{\pgfqpoint{1.478676in}{0.943976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.760784,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735735in}{1.708504in}}%
\pgfpathlineto{\pgfqpoint{2.735735in}{1.745957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.850147in}{0.507044in}}%
\pgfpathlineto{\pgfqpoint{1.065319in}{0.652389in}}%
\pgfpathlineto{\pgfqpoint{1.314466in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{1.597587in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{1.914683in}{1.208270in}}%
\pgfpathlineto{\pgfqpoint{2.267641in}{1.433704in}}%
\pgfpathlineto{\pgfqpoint{2.656461in}{1.679360in}}%
\pgfpathlineto{\pgfqpoint{2.735735in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{2.735735in}{1.729144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850147in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478676in}{0.933112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735735in}{1.727231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640637in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{0.640637in}{1.808610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640637in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{3.050000in}{0.430237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423121in}{0.443927in}}%
\pgfpathlineto{\pgfqpoint{2.758569in}{0.443927in}}%
\pgfpathlineto{\pgfqpoint{2.758569in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{1.423121in}{0.888375in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.423529,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478676in,y=0.666151in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{N}{t} \propto n_{gpu}^{0.9}\left(\mathrm{\frac{epoch}{min}}\right)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/train_acc_vs_epoch.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.762712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552935in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.622566in}}%
\pgfpathlineto{\pgfqpoint{0.552935in}{3.622566in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802802in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802802in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493996in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493996in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185189in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185189in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876383in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876383in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567577in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567577in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258771in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258771in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949965in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949965in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641159in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.641159in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301468in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Epoch (\(\displaystyle N\)) [ ]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.405646in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{0.842889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.802743in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{1.239986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.199840in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{1.637083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.596937in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{2.034179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.994033in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{2.431276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.391130in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{2.828373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.788227in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{3.225470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=3.185324in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552935in}{3.622566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=3.582420in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.034179in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Accuracy (\(\displaystyle acc\)) [ ]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552935in}{0.445792in}}{\pgfqpoint{5.497065in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806554in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.808540in}{0.547227in}}%
\pgfpathlineto{\pgfqpoint{0.809844in}{0.593687in}}%
\pgfpathlineto{\pgfqpoint{0.810366in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{0.811409in}{0.617227in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{0.651052in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{0.813496in}{0.654475in}}%
\pgfpathlineto{\pgfqpoint{0.813756in}{0.648463in}}%
\pgfpathlineto{\pgfqpoint{0.814539in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{0.815061in}{0.643602in}}%
\pgfpathlineto{\pgfqpoint{0.817930in}{0.690610in}}%
\pgfpathlineto{\pgfqpoint{0.818451in}{0.689094in}}%
\pgfpathlineto{\pgfqpoint{0.821321in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{0.822625in}{0.732290in}}%
\pgfpathlineto{\pgfqpoint{0.822885in}{0.727977in}}%
\pgfpathlineto{\pgfqpoint{0.823407in}{0.735196in}}%
\pgfpathlineto{\pgfqpoint{0.823668in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{0.824190in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{0.734664in}}%
\pgfpathlineto{\pgfqpoint{0.824711in}{0.734855in}}%
\pgfpathlineto{\pgfqpoint{0.827059in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{0.827320in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{0.827580in}{0.754400in}}%
\pgfpathlineto{\pgfqpoint{0.828363in}{0.750350in}}%
\pgfpathlineto{\pgfqpoint{0.828885in}{0.751406in}}%
\pgfpathlineto{\pgfqpoint{0.837492in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{0.837753in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{0.838274in}{0.804021in}}%
\pgfpathlineto{\pgfqpoint{0.838535in}{0.804403in}}%
\pgfpathlineto{\pgfqpoint{0.841143in}{0.821859in}}%
\pgfpathlineto{\pgfqpoint{0.842187in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{0.844534in}{0.827347in}}%
\pgfpathlineto{\pgfqpoint{0.844795in}{0.827085in}}%
\pgfpathlineto{\pgfqpoint{0.845056in}{0.827053in}}%
\pgfpathlineto{\pgfqpoint{0.849229in}{0.846376in}}%
\pgfpathlineto{\pgfqpoint{0.849751in}{0.845518in}}%
\pgfpathlineto{\pgfqpoint{0.850012in}{0.844795in}}%
\pgfpathlineto{\pgfqpoint{0.851316in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{0.851837in}{0.847321in}}%
\pgfpathlineto{\pgfqpoint{0.852359in}{0.848163in}}%
\pgfpathlineto{\pgfqpoint{0.854446in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{0.854706in}{0.858844in}}%
\pgfpathlineto{\pgfqpoint{0.854967in}{0.862013in}}%
\pgfpathlineto{\pgfqpoint{0.855228in}{0.861989in}}%
\pgfpathlineto{\pgfqpoint{0.856793in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{0.857054in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{0.861488in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.864879in}{0.915518in}}%
\pgfpathlineto{\pgfqpoint{0.865140in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{0.867226in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{0.869313in}{0.940583in}}%
\pgfpathlineto{\pgfqpoint{0.869834in}{0.941727in}}%
\pgfpathlineto{\pgfqpoint{0.873747in}{0.961097in}}%
\pgfpathlineto{\pgfqpoint{0.877138in}{0.978188in}}%
\pgfpathlineto{\pgfqpoint{0.882615in}{1.004547in}}%
\pgfpathlineto{\pgfqpoint{0.883398in}{1.005754in}}%
\pgfpathlineto{\pgfqpoint{0.887310in}{1.022782in}}%
\pgfpathlineto{\pgfqpoint{0.891222in}{1.043209in}}%
\pgfpathlineto{\pgfqpoint{0.894874in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{0.897743in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{0.899569in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{0.903220in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{0.905307in}{1.116775in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.177713in}}%
\pgfpathlineto{\pgfqpoint{0.923043in}{1.219988in}}%
\pgfpathlineto{\pgfqpoint{0.927217in}{1.240923in}}%
\pgfpathlineto{\pgfqpoint{0.930086in}{1.256434in}}%
\pgfpathlineto{\pgfqpoint{0.934781in}{1.281975in}}%
\pgfpathlineto{\pgfqpoint{0.953299in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{0.956951in}{1.380749in}}%
\pgfpathlineto{\pgfqpoint{0.960863in}{1.398888in}}%
\pgfpathlineto{\pgfqpoint{0.962950in}{1.406600in}}%
\pgfpathlineto{\pgfqpoint{0.965558in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{0.967906in}{1.422063in}}%
\pgfpathlineto{\pgfqpoint{0.977296in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{0.982251in}{1.472311in}}%
\pgfpathlineto{\pgfqpoint{0.984599in}{1.478808in}}%
\pgfpathlineto{\pgfqpoint{0.987207in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{0.990337in}{1.497821in}}%
\pgfpathlineto{\pgfqpoint{0.993989in}{1.509948in}}%
\pgfpathlineto{\pgfqpoint{0.998683in}{1.522941in}}%
\pgfpathlineto{\pgfqpoint{1.025288in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{1.026070in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{1.610358in}}%
\pgfpathlineto{\pgfqpoint{1.036243in}{1.624701in}}%
\pgfpathlineto{\pgfqpoint{1.037286in}{1.627433in}}%
\pgfpathlineto{\pgfqpoint{1.047980in}{1.653808in}}%
\pgfpathlineto{\pgfqpoint{1.049023in}{1.656064in}}%
\pgfpathlineto{\pgfqpoint{1.051110in}{1.660670in}}%
\pgfpathlineto{\pgfqpoint{1.075628in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{1.716693in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{1.731870in}}%
\pgfpathlineto{\pgfqpoint{1.095451in}{1.752098in}}%
\pgfpathlineto{\pgfqpoint{1.096233in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{1.105362in}{1.768919in}}%
\pgfpathlineto{\pgfqpoint{1.111883in}{1.776638in}}%
\pgfpathlineto{\pgfqpoint{1.113187in}{1.777417in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{1.871505in}}%
\pgfpathlineto{\pgfqpoint{1.178133in}{1.872267in}}%
\pgfpathlineto{\pgfqpoint{1.180480in}{1.874824in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{1.880741in}}%
\pgfpathlineto{\pgfqpoint{1.188305in}{1.884935in}}%
\pgfpathlineto{\pgfqpoint{1.190653in}{1.888008in}}%
\pgfpathlineto{\pgfqpoint{1.194565in}{1.892892in}}%
\pgfpathlineto{\pgfqpoint{1.217257in}{1.918942in}}%
\pgfpathlineto{\pgfqpoint{1.218561in}{1.919855in}}%
\pgfpathlineto{\pgfqpoint{1.221170in}{1.921920in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{2.042931in}}%
\pgfpathlineto{\pgfqpoint{1.356800in}{2.065979in}}%
\pgfpathlineto{\pgfqpoint{1.363060in}{2.071713in}}%
\pgfpathlineto{\pgfqpoint{1.390708in}{2.096325in}}%
\pgfpathlineto{\pgfqpoint{1.405053in}{2.108143in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{2.113098in}}%
\pgfpathlineto{\pgfqpoint{1.442091in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.444699in}{2.138100in}}%
\pgfpathlineto{\pgfqpoint{1.447568in}{2.140673in}}%
\pgfpathlineto{\pgfqpoint{1.453828in}{2.145303in}}%
\pgfpathlineto{\pgfqpoint{1.465044in}{2.153023in}}%
\pgfpathlineto{\pgfqpoint{1.467913in}{2.155230in}}%
\pgfpathlineto{\pgfqpoint{1.467913in}{2.155230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552935in}{0.445792in}}{\pgfqpoint{5.497065in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809217in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.811840in}{0.564564in}}%
\pgfpathlineto{\pgfqpoint{0.813435in}{0.589470in}}%
\pgfpathlineto{\pgfqpoint{0.813967in}{0.583100in}}%
\pgfpathlineto{\pgfqpoint{0.814499in}{0.580368in}}%
\pgfpathlineto{\pgfqpoint{0.815562in}{0.593997in}}%
\pgfpathlineto{\pgfqpoint{0.817157in}{0.617116in}}%
\pgfpathlineto{\pgfqpoint{0.818752in}{0.624899in}}%
\pgfpathlineto{\pgfqpoint{0.819284in}{0.625502in}}%
\pgfpathlineto{\pgfqpoint{0.821411in}{0.652712in}}%
\pgfpathlineto{\pgfqpoint{0.822474in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{0.823006in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{0.823538in}{0.668270in}}%
\pgfpathlineto{\pgfqpoint{0.824069in}{0.663798in}}%
\pgfpathlineto{\pgfqpoint{0.824601in}{0.665022in}}%
\pgfpathlineto{\pgfqpoint{0.826196in}{0.688855in}}%
\pgfpathlineto{\pgfqpoint{0.826728in}{0.687505in}}%
\pgfpathlineto{\pgfqpoint{0.827259in}{0.690356in}}%
\pgfpathlineto{\pgfqpoint{0.828323in}{0.681604in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{0.832576in}{0.703746in}}%
\pgfpathlineto{\pgfqpoint{0.833108in}{0.705160in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{0.722688in}}%
\pgfpathlineto{\pgfqpoint{0.836830in}{0.726977in}}%
\pgfpathlineto{\pgfqpoint{0.837361in}{0.733251in}}%
\pgfpathlineto{\pgfqpoint{0.837893in}{0.730066in}}%
\pgfpathlineto{\pgfqpoint{0.838425in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{0.840020in}{0.744711in}}%
\pgfpathlineto{\pgfqpoint{0.840552in}{0.744060in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.746577in}}%
\pgfpathlineto{\pgfqpoint{0.842147in}{0.740780in}}%
\pgfpathlineto{\pgfqpoint{0.842678in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.850122in}{0.771785in}}%
\pgfpathlineto{\pgfqpoint{0.850654in}{0.771745in}}%
\pgfpathlineto{\pgfqpoint{0.853312in}{0.785977in}}%
\pgfpathlineto{\pgfqpoint{0.855439in}{0.792720in}}%
\pgfpathlineto{\pgfqpoint{0.856502in}{0.790854in}}%
\pgfpathlineto{\pgfqpoint{0.857034in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{0.823463in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{0.831365in}}%
\pgfpathlineto{\pgfqpoint{0.868731in}{0.848846in}}%
\pgfpathlineto{\pgfqpoint{0.870858in}{0.855421in}}%
\pgfpathlineto{\pgfqpoint{0.874048in}{0.876507in}}%
\pgfpathlineto{\pgfqpoint{0.877238in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{0.878833in}{0.902867in}}%
\pgfpathlineto{\pgfqpoint{0.880428in}{0.909165in}}%
\pgfpathlineto{\pgfqpoint{0.882555in}{0.917535in}}%
\pgfpathlineto{\pgfqpoint{0.886277in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{0.889467in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{0.894252in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{0.896379in}{0.982262in}}%
\pgfpathlineto{\pgfqpoint{0.898505in}{0.988997in}}%
\pgfpathlineto{\pgfqpoint{0.901696in}{1.003539in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{0.910734in}{1.039643in}}%
\pgfpathlineto{\pgfqpoint{0.911798in}{1.041922in}}%
\pgfpathlineto{\pgfqpoint{0.918178in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{0.921900in}{1.077835in}}%
\pgfpathlineto{\pgfqpoint{0.924558in}{1.087914in}}%
\pgfpathlineto{\pgfqpoint{0.926153in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{0.930938in}{1.109794in}}%
\pgfpathlineto{\pgfqpoint{0.935724in}{1.121778in}}%
\pgfpathlineto{\pgfqpoint{0.937850in}{1.129101in}}%
\pgfpathlineto{\pgfqpoint{0.941572in}{1.137058in}}%
\pgfpathlineto{\pgfqpoint{0.945294in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{0.954333in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{0.955396in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{0.961245in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{1.196583in}}%
\pgfpathlineto{\pgfqpoint{0.966030in}{1.202754in}}%
\pgfpathlineto{\pgfqpoint{0.969220in}{1.210037in}}%
\pgfpathlineto{\pgfqpoint{0.974537in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{0.978259in}{1.234379in}}%
\pgfpathlineto{\pgfqpoint{0.980917in}{1.240478in}}%
\pgfpathlineto{\pgfqpoint{1.018667in}{1.344859in}}%
\pgfpathlineto{\pgfqpoint{1.021857in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{1.024515in}{1.363618in}}%
\pgfpathlineto{\pgfqpoint{1.030896in}{1.386213in}}%
\pgfpathlineto{\pgfqpoint{1.033022in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{1.045251in}{1.430171in}}%
\pgfpathlineto{\pgfqpoint{1.056417in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{1.069177in}{1.505358in}}%
\pgfpathlineto{\pgfqpoint{1.087786in}{1.556329in}}%
\pgfpathlineto{\pgfqpoint{1.090976in}{1.565256in}}%
\pgfpathlineto{\pgfqpoint{1.095230in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{1.617522in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{1.624701in}}%
\pgfpathlineto{\pgfqpoint{1.127663in}{1.656374in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{1.659106in}}%
\pgfpathlineto{\pgfqpoint{1.136170in}{1.674402in}}%
\pgfpathlineto{\pgfqpoint{1.150525in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{1.155842in}{1.714278in}}%
\pgfpathlineto{\pgfqpoint{1.158501in}{1.719846in}}%
\pgfpathlineto{\pgfqpoint{1.164881in}{1.733696in}}%
\pgfpathlineto{\pgfqpoint{1.169134in}{1.742234in}}%
\pgfpathlineto{\pgfqpoint{1.170730in}{1.744569in}}%
\pgfpathlineto{\pgfqpoint{1.173920in}{1.750517in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.755005in}}%
\pgfpathlineto{\pgfqpoint{1.182958in}{1.766790in}}%
\pgfpathlineto{\pgfqpoint{1.191997in}{1.779601in}}%
\pgfpathlineto{\pgfqpoint{1.215391in}{1.815951in}}%
\pgfpathlineto{\pgfqpoint{1.217518in}{1.818556in}}%
\pgfpathlineto{\pgfqpoint{1.220708in}{1.824218in}}%
\pgfpathlineto{\pgfqpoint{1.231342in}{1.841619in}}%
\pgfpathlineto{\pgfqpoint{1.232937in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{1.242507in}{1.860577in}}%
\pgfpathlineto{\pgfqpoint{1.250483in}{1.872672in}}%
\pgfpathlineto{\pgfqpoint{1.258990in}{1.886340in}}%
\pgfpathlineto{\pgfqpoint{1.280789in}{1.917298in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{1.922691in}}%
\pgfpathlineto{\pgfqpoint{1.287701in}{1.924239in}}%
\pgfpathlineto{\pgfqpoint{1.293549in}{1.932118in}}%
\pgfpathlineto{\pgfqpoint{1.304183in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{1.967300in}}%
\pgfpathlineto{\pgfqpoint{1.326514in}{1.975901in}}%
\pgfpathlineto{\pgfqpoint{1.332894in}{1.984352in}}%
\pgfpathlineto{\pgfqpoint{1.341401in}{1.996408in}}%
\pgfpathlineto{\pgfqpoint{1.347250in}{2.004651in}}%
\pgfpathlineto{\pgfqpoint{1.352567in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{2.024633in}}%
\pgfpathlineto{\pgfqpoint{1.367986in}{2.031217in}}%
\pgfpathlineto{\pgfqpoint{1.371176in}{2.034958in}}%
\pgfpathlineto{\pgfqpoint{1.382873in}{2.046958in}}%
\pgfpathlineto{\pgfqpoint{1.383936in}{2.047307in}}%
\pgfpathlineto{\pgfqpoint{1.390317in}{2.053955in}}%
\pgfpathlineto{\pgfqpoint{1.395633in}{2.058791in}}%
\pgfpathlineto{\pgfqpoint{1.399887in}{2.063160in}}%
\pgfpathlineto{\pgfqpoint{1.426471in}{2.091473in}}%
\pgfpathlineto{\pgfqpoint{1.429661in}{2.094721in}}%
\pgfpathlineto{\pgfqpoint{1.436573in}{2.102266in}}%
\pgfpathlineto{\pgfqpoint{1.445080in}{2.109715in}}%
\pgfpathlineto{\pgfqpoint{1.450929in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{1.481235in}{2.139188in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{2.144636in}}%
\pgfpathlineto{\pgfqpoint{1.490805in}{2.146526in}}%
\pgfpathlineto{\pgfqpoint{1.526429in}{2.175482in}}%
\pgfpathlineto{\pgfqpoint{1.539189in}{2.186935in}}%
\pgfpathlineto{\pgfqpoint{1.572685in}{2.214318in}}%
\pgfpathlineto{\pgfqpoint{1.576939in}{2.216113in}}%
\pgfpathlineto{\pgfqpoint{1.633298in}{2.259484in}}%
\pgfpathlineto{\pgfqpoint{1.638615in}{2.262891in}}%
\pgfpathlineto{\pgfqpoint{1.645527in}{2.268093in}}%
\pgfpathlineto{\pgfqpoint{1.674238in}{2.284851in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{2.296652in}}%
\pgfpathlineto{\pgfqpoint{1.699759in}{2.298956in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{2.313505in}}%
\pgfpathlineto{\pgfqpoint{1.732723in}{2.319835in}}%
\pgfpathlineto{\pgfqpoint{1.753459in}{2.332478in}}%
\pgfpathlineto{\pgfqpoint{1.765156in}{2.338911in}}%
\pgfpathlineto{\pgfqpoint{1.769410in}{2.341207in}}%
\pgfpathlineto{\pgfqpoint{1.776322in}{2.345035in}}%
\pgfpathlineto{\pgfqpoint{1.780044in}{2.347338in}}%
\pgfpathlineto{\pgfqpoint{1.860860in}{2.388485in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{2.389327in}}%
\pgfpathlineto{\pgfqpoint{1.875747in}{2.394656in}}%
\pgfpathlineto{\pgfqpoint{1.881064in}{2.397174in}}%
\pgfpathlineto{\pgfqpoint{1.888508in}{2.400660in}}%
\pgfpathlineto{\pgfqpoint{1.891698in}{2.401804in}}%
\pgfpathlineto{\pgfqpoint{1.903395in}{2.407212in}}%
\pgfpathlineto{\pgfqpoint{1.907117in}{2.408697in}}%
\pgfpathlineto{\pgfqpoint{1.911370in}{2.410413in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{2.413828in}}%
\pgfpathlineto{\pgfqpoint{1.930511in}{2.418085in}}%
\pgfpathlineto{\pgfqpoint{1.937955in}{2.420848in}}%
\pgfpathlineto{\pgfqpoint{1.944867in}{2.423493in}}%
\pgfpathlineto{\pgfqpoint{1.949652in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{1.955500in}{2.426868in}}%
\pgfpathlineto{\pgfqpoint{1.967729in}{2.431506in}}%
\pgfpathlineto{\pgfqpoint{2.000162in}{2.445262in}}%
\pgfpathlineto{\pgfqpoint{2.006542in}{2.447732in}}%
\pgfpathlineto{\pgfqpoint{2.024088in}{2.455428in}}%
\pgfpathlineto{\pgfqpoint{2.100119in}{2.488307in}}%
\pgfpathlineto{\pgfqpoint{2.107031in}{2.490880in}}%
\pgfpathlineto{\pgfqpoint{2.128299in}{2.498957in}}%
\pgfpathlineto{\pgfqpoint{2.134147in}{2.500943in}}%
\pgfpathlineto{\pgfqpoint{2.143186in}{2.504239in}}%
\pgfpathlineto{\pgfqpoint{2.206989in}{2.525404in}}%
\pgfpathlineto{\pgfqpoint{2.214964in}{2.527397in}}%
\pgfpathlineto{\pgfqpoint{2.225598in}{2.530129in}}%
\pgfpathlineto{\pgfqpoint{2.231446in}{2.531821in}}%
\pgfpathlineto{\pgfqpoint{2.255904in}{2.538040in}}%
\pgfpathlineto{\pgfqpoint{2.261752in}{2.539858in}}%
\pgfpathlineto{\pgfqpoint{2.308009in}{2.553892in}}%
\pgfpathlineto{\pgfqpoint{2.317580in}{2.556822in}}%
\pgfpathlineto{\pgfqpoint{2.334062in}{2.560952in}}%
\pgfpathlineto{\pgfqpoint{2.339911in}{2.562334in}}%
\pgfpathlineto{\pgfqpoint{2.360646in}{2.568322in}}%
\pgfpathlineto{\pgfqpoint{2.385636in}{2.575033in}}%
\pgfpathlineto{\pgfqpoint{2.402650in}{2.579473in}}%
\pgfpathlineto{\pgfqpoint{2.425512in}{2.585374in}}%
\pgfpathlineto{\pgfqpoint{2.439336in}{2.589368in}}%
\pgfpathlineto{\pgfqpoint{2.461135in}{2.595428in}}%
\pgfpathlineto{\pgfqpoint{2.476023in}{2.599208in}}%
\pgfpathlineto{\pgfqpoint{2.611603in}{2.630651in}}%
\pgfpathlineto{\pgfqpoint{2.615856in}{2.631214in}}%
\pgfpathlineto{\pgfqpoint{2.639251in}{2.636019in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{2.636964in}}%
\pgfpathlineto{\pgfqpoint{2.656796in}{2.638950in}}%
\pgfpathlineto{\pgfqpoint{2.673810in}{2.642325in}}%
\pgfpathlineto{\pgfqpoint{2.734423in}{2.654770in}}%
\pgfpathlineto{\pgfqpoint{2.743461in}{2.656462in}}%
\pgfpathlineto{\pgfqpoint{2.751437in}{2.657597in}}%
\pgfpathlineto{\pgfqpoint{2.759944in}{2.659321in}}%
\pgfpathlineto{\pgfqpoint{2.770046in}{2.660949in}}%
\pgfpathlineto{\pgfqpoint{2.796099in}{2.665952in}}%
\pgfpathlineto{\pgfqpoint{2.831722in}{2.672282in}}%
\pgfpathlineto{\pgfqpoint{2.842887in}{2.674148in}}%
\pgfpathlineto{\pgfqpoint{2.859901in}{2.677436in}}%
\pgfpathlineto{\pgfqpoint{2.865750in}{2.678350in}}%
\pgfpathlineto{\pgfqpoint{2.874257in}{2.679906in}}%
\pgfpathlineto{\pgfqpoint{2.874257in}{2.679906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552935in}{0.445792in}}{\pgfqpoint{5.497065in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814713in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.817689in}{0.520836in}}%
\pgfpathlineto{\pgfqpoint{0.820879in}{0.559148in}}%
\pgfpathlineto{\pgfqpoint{0.823006in}{0.580964in}}%
\pgfpathlineto{\pgfqpoint{0.824069in}{0.586936in}}%
\pgfpathlineto{\pgfqpoint{0.826196in}{0.615051in}}%
\pgfpathlineto{\pgfqpoint{0.828323in}{0.617751in}}%
\pgfpathlineto{\pgfqpoint{0.833640in}{0.660002in}}%
\pgfpathlineto{\pgfqpoint{0.837893in}{0.677451in}}%
\pgfpathlineto{\pgfqpoint{0.838956in}{0.690182in}}%
\pgfpathlineto{\pgfqpoint{0.840020in}{0.688903in}}%
\pgfpathlineto{\pgfqpoint{0.842147in}{0.683765in}}%
\pgfpathlineto{\pgfqpoint{0.845337in}{0.699466in}}%
\pgfpathlineto{\pgfqpoint{0.850654in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{0.851717in}{0.718645in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{0.730265in}}%
\pgfpathlineto{\pgfqpoint{0.855970in}{0.731932in}}%
\pgfpathlineto{\pgfqpoint{0.861287in}{0.757672in}}%
\pgfpathlineto{\pgfqpoint{0.867668in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{0.771618in}}%
\pgfpathlineto{\pgfqpoint{0.875111in}{0.791815in}}%
\pgfpathlineto{\pgfqpoint{0.878301in}{0.800932in}}%
\pgfpathlineto{\pgfqpoint{0.879365in}{0.799764in}}%
\pgfpathlineto{\pgfqpoint{0.881491in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{0.882555in}{0.809485in}}%
\pgfpathlineto{\pgfqpoint{0.883618in}{0.808612in}}%
\pgfpathlineto{\pgfqpoint{0.889998in}{0.831866in}}%
\pgfpathlineto{\pgfqpoint{0.893189in}{0.837695in}}%
\pgfpathlineto{\pgfqpoint{0.895315in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{0.900632in}{0.860981in}}%
\pgfpathlineto{\pgfqpoint{0.953801in}{1.053438in}}%
\pgfpathlineto{\pgfqpoint{0.955928in}{1.060204in}}%
\pgfpathlineto{\pgfqpoint{0.963371in}{1.088867in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{1.124129in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{0.981449in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{0.983576in}{1.146930in}}%
\pgfpathlineto{\pgfqpoint{0.988892in}{1.163227in}}%
\pgfpathlineto{\pgfqpoint{0.989956in}{1.164800in}}%
\pgfpathlineto{\pgfqpoint{0.993146in}{1.176117in}}%
\pgfpathlineto{\pgfqpoint{0.994209in}{1.177586in}}%
\pgfpathlineto{\pgfqpoint{0.999526in}{1.192461in}}%
\pgfpathlineto{\pgfqpoint{1.014413in}{1.227843in}}%
\pgfpathlineto{\pgfqpoint{1.039934in}{1.278973in}}%
\pgfpathlineto{\pgfqpoint{1.044188in}{1.289647in}}%
\pgfpathlineto{\pgfqpoint{1.046315in}{1.295016in}}%
\pgfpathlineto{\pgfqpoint{1.051632in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{1.369328in}}%
\pgfpathlineto{\pgfqpoint{1.090976in}{1.391701in}}%
\pgfpathlineto{\pgfqpoint{1.096293in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{1.109054in}{1.424199in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{1.434095in}}%
\pgfpathlineto{\pgfqpoint{1.116497in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.118624in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{1.128195in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{1.130321in}{1.456936in}}%
\pgfpathlineto{\pgfqpoint{1.132448in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{1.136702in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{1.139892in}{1.470898in}}%
\pgfpathlineto{\pgfqpoint{1.142018in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{1.144145in}{1.479816in}}%
\pgfpathlineto{\pgfqpoint{1.146272in}{1.482215in}}%
\pgfpathlineto{\pgfqpoint{1.149462in}{1.487433in}}%
\pgfpathlineto{\pgfqpoint{1.153716in}{1.495367in}}%
\pgfpathlineto{\pgfqpoint{1.161159in}{1.511052in}}%
\pgfpathlineto{\pgfqpoint{1.165413in}{1.519471in}}%
\pgfpathlineto{\pgfqpoint{1.184553in}{1.564620in}}%
\pgfpathlineto{\pgfqpoint{1.214328in}{1.635415in}}%
\pgfpathlineto{\pgfqpoint{1.218581in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{1.676260in}}%
\pgfpathlineto{\pgfqpoint{1.241976in}{1.689253in}}%
\pgfpathlineto{\pgfqpoint{1.245166in}{1.692009in}}%
\pgfpathlineto{\pgfqpoint{1.308968in}{1.803299in}}%
\pgfpathlineto{\pgfqpoint{1.314285in}{1.810789in}}%
\pgfpathlineto{\pgfqpoint{1.342996in}{1.855176in}}%
\pgfpathlineto{\pgfqpoint{1.356820in}{1.871108in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.883171in}}%
\pgfpathlineto{\pgfqpoint{1.420623in}{1.953767in}}%
\pgfpathlineto{\pgfqpoint{1.489742in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{1.495059in}{2.036633in}}%
\pgfpathlineto{\pgfqpoint{1.558861in}{2.105554in}}%
\pgfpathlineto{\pgfqpoint{1.685403in}{2.209069in}}%
\pgfpathlineto{\pgfqpoint{1.710924in}{2.228455in}}%
\pgfpathlineto{\pgfqpoint{1.725811in}{2.239788in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{2.247524in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{2.256276in}}%
\pgfpathlineto{\pgfqpoint{1.781107in}{2.276456in}}%
\pgfpathlineto{\pgfqpoint{1.790677in}{2.280260in}}%
\pgfpathlineto{\pgfqpoint{1.800248in}{2.285454in}}%
\pgfpathlineto{\pgfqpoint{1.809818in}{2.292165in}}%
\pgfpathlineto{\pgfqpoint{1.827895in}{2.303721in}}%
\pgfpathlineto{\pgfqpoint{1.836402in}{2.308859in}}%
\pgfpathlineto{\pgfqpoint{1.860860in}{2.323194in}}%
\pgfpathlineto{\pgfqpoint{1.866177in}{2.326379in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{2.329508in}}%
\pgfpathlineto{\pgfqpoint{1.880001in}{2.334226in}}%
\pgfpathlineto{\pgfqpoint{1.887444in}{2.338348in}}%
\pgfpathlineto{\pgfqpoint{1.961881in}{2.381035in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{2.385459in}}%
\pgfpathlineto{\pgfqpoint{1.977831in}{2.388628in}}%
\pgfpathlineto{\pgfqpoint{2.019303in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{2.038444in}{2.418815in}}%
\pgfpathlineto{\pgfqpoint{2.042697in}{2.420578in}}%
\pgfpathlineto{\pgfqpoint{2.059711in}{2.428743in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{2.432158in}}%
\pgfpathlineto{\pgfqpoint{2.085232in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{2.120324in}{2.455158in}}%
\pgfpathlineto{\pgfqpoint{2.133084in}{2.460232in}}%
\pgfpathlineto{\pgfqpoint{2.156478in}{2.468643in}}%
\pgfpathlineto{\pgfqpoint{2.163922in}{2.471256in}}%
\pgfpathlineto{\pgfqpoint{2.184126in}{2.479118in}}%
\pgfpathlineto{\pgfqpoint{2.196887in}{2.483558in}}%
\pgfpathlineto{\pgfqpoint{2.209647in}{2.487648in}}%
\pgfpathlineto{\pgfqpoint{2.220281in}{2.491270in}}%
\pgfpathlineto{\pgfqpoint{2.228788in}{2.494057in}}%
\pgfpathlineto{\pgfqpoint{2.243675in}{2.499156in}}%
\pgfpathlineto{\pgfqpoint{2.275576in}{2.510981in}}%
\pgfpathlineto{\pgfqpoint{2.285147in}{2.514555in}}%
\pgfpathlineto{\pgfqpoint{2.292590in}{2.517144in}}%
\pgfpathlineto{\pgfqpoint{2.319175in}{2.526643in}}%
\pgfpathlineto{\pgfqpoint{2.447843in}{2.566821in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{2.615331in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{2.622161in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{2.623789in}}%
\pgfpathlineto{\pgfqpoint{2.681786in}{2.628181in}}%
\pgfpathlineto{\pgfqpoint{2.696673in}{2.630468in}}%
\pgfpathlineto{\pgfqpoint{2.854052in}{2.663419in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{2.665857in}}%
\pgfpathlineto{\pgfqpoint{2.885954in}{2.669582in}}%
\pgfpathlineto{\pgfqpoint{2.956136in}{2.683194in}}%
\pgfpathlineto{\pgfqpoint{2.976341in}{2.687022in}}%
\pgfpathlineto{\pgfqpoint{3.061411in}{2.702120in}}%
\pgfpathlineto{\pgfqpoint{3.094375in}{2.707941in}}%
\pgfpathlineto{\pgfqpoint{3.105009in}{2.709411in}}%
\pgfpathlineto{\pgfqpoint{3.116706in}{2.711118in}}%
\pgfpathlineto{\pgfqpoint{3.175192in}{2.719624in}}%
\pgfpathlineto{\pgfqpoint{3.189016in}{2.721077in}}%
\pgfpathlineto{\pgfqpoint{3.229424in}{2.726661in}}%
\pgfpathlineto{\pgfqpoint{3.241121in}{2.728074in}}%
\pgfpathlineto{\pgfqpoint{3.253882in}{2.729377in}}%
\pgfpathlineto{\pgfqpoint{3.283656in}{2.733197in}}%
\pgfpathlineto{\pgfqpoint{3.340015in}{2.740138in}}%
\pgfpathlineto{\pgfqpoint{3.354902in}{2.742354in}}%
\pgfpathlineto{\pgfqpoint{3.392120in}{2.747588in}}%
\pgfpathlineto{\pgfqpoint{3.427212in}{2.752758in}}%
\pgfpathlineto{\pgfqpoint{3.501648in}{2.762780in}}%
\pgfpathlineto{\pgfqpoint{3.558007in}{2.769769in}}%
\pgfpathlineto{\pgfqpoint{3.584591in}{2.772668in}}%
\pgfpathlineto{\pgfqpoint{3.691992in}{2.783382in}}%
\pgfpathlineto{\pgfqpoint{3.797266in}{2.794866in}}%
\pgfpathlineto{\pgfqpoint{3.855752in}{2.799774in}}%
\pgfpathlineto{\pgfqpoint{3.855752in}{2.799774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552935in}{0.445792in}}{\pgfqpoint{5.497065in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823907in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.826994in}{0.489918in}}%
\pgfpathlineto{\pgfqpoint{0.830449in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{0.833905in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{0.837361in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.840817in}{0.590391in}}%
\pgfpathlineto{\pgfqpoint{0.842545in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{0.849457in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{0.851185in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{0.854641in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{0.861553in}{0.674901in}}%
\pgfpathlineto{\pgfqpoint{0.863281in}{0.682748in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{0.684106in}}%
\pgfpathlineto{\pgfqpoint{0.866737in}{0.693795in}}%
\pgfpathlineto{\pgfqpoint{0.868465in}{0.696464in}}%
\pgfpathlineto{\pgfqpoint{0.870193in}{0.695010in}}%
\pgfpathlineto{\pgfqpoint{0.873649in}{0.702166in}}%
\pgfpathlineto{\pgfqpoint{0.880561in}{0.724117in}}%
\pgfpathlineto{\pgfqpoint{0.882289in}{0.727699in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{0.728057in}}%
\pgfpathlineto{\pgfqpoint{0.887473in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{0.890929in}{0.745481in}}%
\pgfpathlineto{\pgfqpoint{0.892657in}{0.745910in}}%
\pgfpathlineto{\pgfqpoint{0.896113in}{0.756076in}}%
\pgfpathlineto{\pgfqpoint{0.897841in}{0.756513in}}%
\pgfpathlineto{\pgfqpoint{0.899569in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{0.904753in}{0.771388in}}%
\pgfpathlineto{\pgfqpoint{0.906481in}{0.772214in}}%
\pgfpathlineto{\pgfqpoint{0.909937in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{0.911665in}{0.780251in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{0.916849in}{0.794626in}}%
\pgfpathlineto{\pgfqpoint{0.923761in}{0.802139in}}%
\pgfpathlineto{\pgfqpoint{0.925489in}{0.802409in}}%
\pgfpathlineto{\pgfqpoint{0.927217in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{0.930673in}{0.812630in}}%
\pgfpathlineto{\pgfqpoint{0.932401in}{0.814465in}}%
\pgfpathlineto{\pgfqpoint{0.934129in}{0.814552in}}%
\pgfpathlineto{\pgfqpoint{0.935857in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{0.941040in}{0.822709in}}%
\pgfpathlineto{\pgfqpoint{0.944496in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{0.836218in}}%
\pgfpathlineto{\pgfqpoint{0.951408in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{0.953136in}{0.845391in}}%
\pgfpathlineto{\pgfqpoint{0.954864in}{0.848107in}}%
\pgfpathlineto{\pgfqpoint{0.960048in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{0.961776in}{0.863745in}}%
\pgfpathlineto{\pgfqpoint{0.965232in}{0.870757in}}%
\pgfpathlineto{\pgfqpoint{0.970416in}{0.881368in}}%
\pgfpathlineto{\pgfqpoint{0.977328in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.982512in}{0.909633in}}%
\pgfpathlineto{\pgfqpoint{0.987696in}{0.924810in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{0.953266in}}%
\pgfpathlineto{\pgfqpoint{1.006704in}{0.972224in}}%
\pgfpathlineto{\pgfqpoint{1.089647in}{1.153093in}}%
\pgfpathlineto{\pgfqpoint{1.096559in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{1.101743in}{1.175219in}}%
\pgfpathlineto{\pgfqpoint{1.108655in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.224626in}}%
\pgfpathlineto{\pgfqpoint{1.155311in}{1.266679in}}%
\pgfpathlineto{\pgfqpoint{1.158767in}{1.274255in}}%
\pgfpathlineto{\pgfqpoint{1.165679in}{1.286057in}}%
\pgfpathlineto{\pgfqpoint{1.177774in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{1.196782in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{1.239982in}{1.441473in}}%
\pgfpathlineto{\pgfqpoint{1.248622in}{1.455244in}}%
\pgfpathlineto{\pgfqpoint{1.255534in}{1.467848in}}%
\pgfpathlineto{\pgfqpoint{1.260718in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{1.272814in}{1.496820in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{1.506200in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{1.312557in}{1.566233in}}%
\pgfpathlineto{\pgfqpoint{1.316013in}{1.571641in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{1.611954in}}%
\pgfpathlineto{\pgfqpoint{1.348845in}{1.635050in}}%
\pgfpathlineto{\pgfqpoint{1.352301in}{1.640934in}}%
\pgfpathlineto{\pgfqpoint{1.357485in}{1.648273in}}%
\pgfpathlineto{\pgfqpoint{1.367853in}{1.662973in}}%
\pgfpathlineto{\pgfqpoint{1.369581in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{1.379949in}{1.679755in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{1.421420in}{1.750986in}}%
\pgfpathlineto{\pgfqpoint{1.431788in}{1.766727in}}%
\pgfpathlineto{\pgfqpoint{1.435244in}{1.771127in}}%
\pgfpathlineto{\pgfqpoint{1.454252in}{1.793991in}}%
\pgfpathlineto{\pgfqpoint{1.468076in}{1.814680in}}%
\pgfpathlineto{\pgfqpoint{1.490540in}{1.850347in}}%
\pgfpathlineto{\pgfqpoint{1.518187in}{1.885197in}}%
\pgfpathlineto{\pgfqpoint{1.523371in}{1.889525in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{1.945730in}}%
\pgfpathlineto{\pgfqpoint{1.580395in}{1.953886in}}%
\pgfpathlineto{\pgfqpoint{1.597675in}{1.974933in}}%
\pgfpathlineto{\pgfqpoint{1.609771in}{1.986750in}}%
\pgfpathlineto{\pgfqpoint{1.613227in}{1.988744in}}%
\pgfpathlineto{\pgfqpoint{1.620138in}{1.995645in}}%
\pgfpathlineto{\pgfqpoint{1.675434in}{2.057020in}}%
\pgfpathlineto{\pgfqpoint{1.713450in}{2.092759in}}%
\pgfpathlineto{\pgfqpoint{1.748009in}{2.120111in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{2.143222in}}%
\pgfpathlineto{\pgfqpoint{1.786025in}{2.150735in}}%
\pgfpathlineto{\pgfqpoint{1.808489in}{2.169645in}}%
\pgfpathlineto{\pgfqpoint{1.822313in}{2.177968in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{2.178723in}}%
\pgfpathlineto{\pgfqpoint{1.844776in}{2.193105in}}%
\pgfpathlineto{\pgfqpoint{1.868968in}{2.212651in}}%
\pgfpathlineto{\pgfqpoint{1.889704in}{2.228312in}}%
\pgfpathlineto{\pgfqpoint{1.912168in}{2.243314in}}%
\pgfpathlineto{\pgfqpoint{1.917352in}{2.245832in}}%
\pgfpathlineto{\pgfqpoint{1.931176in}{2.255172in}}%
\pgfpathlineto{\pgfqpoint{1.974375in}{2.284684in}}%
\pgfpathlineto{\pgfqpoint{1.977831in}{2.286304in}}%
\pgfpathlineto{\pgfqpoint{1.993383in}{2.295938in}}%
\pgfpathlineto{\pgfqpoint{2.008935in}{2.304054in}}%
\pgfpathlineto{\pgfqpoint{2.034855in}{2.315983in}}%
\pgfpathlineto{\pgfqpoint{2.086694in}{2.340857in}}%
\pgfpathlineto{\pgfqpoint{2.095334in}{2.345297in}}%
\pgfpathlineto{\pgfqpoint{2.102246in}{2.348418in}}%
\pgfpathlineto{\pgfqpoint{2.140262in}{2.364707in}}%
\pgfpathlineto{\pgfqpoint{2.154086in}{2.366867in}}%
\pgfpathlineto{\pgfqpoint{2.185189in}{2.377978in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{2.382386in}}%
\pgfpathlineto{\pgfqpoint{2.199013in}{2.382902in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{2.383601in}}%
\pgfpathlineto{\pgfqpoint{2.205925in}{2.384419in}}%
\pgfpathlineto{\pgfqpoint{2.209381in}{2.384959in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{2.384935in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{2.396355in}}%
\pgfpathlineto{\pgfqpoint{2.264677in}{2.399802in}}%
\pgfpathlineto{\pgfqpoint{2.273317in}{2.403114in}}%
\pgfpathlineto{\pgfqpoint{2.280229in}{2.405711in}}%
\pgfpathlineto{\pgfqpoint{2.306148in}{2.409269in}}%
\pgfpathlineto{\pgfqpoint{2.314788in}{2.411731in}}%
\pgfpathlineto{\pgfqpoint{2.326884in}{2.416274in}}%
\pgfpathlineto{\pgfqpoint{2.364900in}{2.425629in}}%
\pgfpathlineto{\pgfqpoint{2.378724in}{2.429807in}}%
\pgfpathlineto{\pgfqpoint{2.399460in}{2.434397in}}%
\pgfpathlineto{\pgfqpoint{2.497955in}{2.466125in}}%
\pgfpathlineto{\pgfqpoint{2.520418in}{2.469977in}}%
\pgfpathlineto{\pgfqpoint{2.553250in}{2.478697in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{2.485091in}}%
\pgfpathlineto{\pgfqpoint{2.596450in}{2.490904in}}%
\pgfpathlineto{\pgfqpoint{2.606818in}{2.493835in}}%
\pgfpathlineto{\pgfqpoint{2.617186in}{2.496789in}}%
\pgfpathlineto{\pgfqpoint{2.745057in}{2.529605in}}%
\pgfpathlineto{\pgfqpoint{2.758880in}{2.533560in}}%
\pgfpathlineto{\pgfqpoint{2.774432in}{2.536832in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{2.539279in}}%
\pgfpathlineto{\pgfqpoint{2.886751in}{2.565479in}}%
\pgfpathlineto{\pgfqpoint{2.898847in}{2.568275in}}%
\pgfpathlineto{\pgfqpoint{2.928223in}{2.574993in}}%
\pgfpathlineto{\pgfqpoint{2.971422in}{2.583460in}}%
\pgfpathlineto{\pgfqpoint{2.980062in}{2.585286in}}%
\pgfpathlineto{\pgfqpoint{3.000798in}{2.589837in}}%
\pgfpathlineto{\pgfqpoint{3.109661in}{2.612344in}}%
\pgfpathlineto{\pgfqpoint{3.120029in}{2.614330in}}%
\pgfpathlineto{\pgfqpoint{3.239260in}{2.637338in}}%
\pgfpathlineto{\pgfqpoint{3.282460in}{2.642905in}}%
\pgfpathlineto{\pgfqpoint{3.315291in}{2.649068in}}%
\pgfpathlineto{\pgfqpoint{3.348123in}{2.654961in}}%
\pgfpathlineto{\pgfqpoint{3.425882in}{2.668573in}}%
\pgfpathlineto{\pgfqpoint{3.443162in}{2.671353in}}%
\pgfpathlineto{\pgfqpoint{3.536473in}{2.686149in}}%
\pgfpathlineto{\pgfqpoint{3.588313in}{2.694115in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{2.698363in}}%
\pgfpathlineto{\pgfqpoint{3.638425in}{2.700786in}}%
\pgfpathlineto{\pgfqpoint{3.704088in}{2.710237in}}%
\pgfpathlineto{\pgfqpoint{3.892438in}{2.734714in}}%
\pgfpathlineto{\pgfqpoint{3.921814in}{2.738716in}}%
\pgfpathlineto{\pgfqpoint{3.949462in}{2.741250in}}%
\pgfpathlineto{\pgfqpoint{3.971926in}{2.742799in}}%
\pgfpathlineto{\pgfqpoint{4.206932in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{4.277779in}{2.776758in}}%
\pgfpathlineto{\pgfqpoint{4.312339in}{2.779784in}}%
\pgfpathlineto{\pgfqpoint{4.371090in}{2.785486in}}%
\pgfpathlineto{\pgfqpoint{4.405650in}{2.788759in}}%
\pgfpathlineto{\pgfqpoint{4.441937in}{2.791824in}}%
\pgfpathlineto{\pgfqpoint{4.490321in}{2.795875in}}%
\pgfpathlineto{\pgfqpoint{4.524881in}{2.798988in}}%
\pgfpathlineto{\pgfqpoint{4.644112in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{4.830734in}{2.826173in}}%
\pgfpathlineto{\pgfqpoint{4.896397in}{2.831105in}}%
\pgfpathlineto{\pgfqpoint{5.050188in}{2.840635in}}%
\pgfpathlineto{\pgfqpoint{5.057100in}{2.840762in}}%
\pgfpathlineto{\pgfqpoint{5.266186in}{2.851468in}}%
\pgfpathlineto{\pgfqpoint{5.438985in}{2.863683in}}%
\pgfpathlineto{\pgfqpoint{5.558216in}{2.871887in}}%
\pgfpathlineto{\pgfqpoint{5.691270in}{2.878201in}}%
\pgfpathlineto{\pgfqpoint{5.724102in}{2.879241in}}%
\pgfpathlineto{\pgfqpoint{5.800133in}{2.882759in}}%
\pgfpathlineto{\pgfqpoint{5.800133in}{2.882759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552935in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.552935in}{3.622566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552935in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{1.103053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{1.103053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=1.062560in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{0.940039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.006944in}}{\pgfqpoint{0.005556in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{0.940039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=0.899546in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{0.777026in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{0.777026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.003472in}}{\pgfqpoint{0.005556in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{-0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{-0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{0.777026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=0.736533in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{0.614012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.005556in}}{\pgfqpoint{0.003472in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.003472in}{-0.005556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.003472in}{0.005556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{0.614012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=0.573519in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 192 GPUs, jishnet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/train_acc_vs_time.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.762712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.622566in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.622566in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587232in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587232in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311162in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311162in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035092in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035092in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759022in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759022in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482952in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482952in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206882in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.206882in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930812in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.930812in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 12000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654743in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.654743in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 14000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265009in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (\(\displaystyle \mathrm{s}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.405646in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.081147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.041001in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.716502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.676356in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.351857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=2.311711in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.987212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=2.947066in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.622566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=3.582420in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=2.034179in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{5.569982in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451592in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{1.454509in}{0.724707in}}%
\pgfpathlineto{\pgfqpoint{1.460897in}{0.939330in}}%
\pgfpathlineto{\pgfqpoint{1.462532in}{0.951185in}}%
\pgfpathlineto{\pgfqpoint{1.464205in}{0.989440in}}%
\pgfpathlineto{\pgfqpoint{1.465894in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{1.467565in}{1.053592in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{1.064126in}}%
\pgfpathlineto{\pgfqpoint{1.472463in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{1.474056in}{1.106047in}}%
\pgfpathlineto{\pgfqpoint{1.479073in}{1.160293in}}%
\pgfpathlineto{\pgfqpoint{1.480745in}{1.160052in}}%
\pgfpathlineto{\pgfqpoint{1.482402in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{1.483988in}{1.172619in}}%
\pgfpathlineto{\pgfqpoint{1.485576in}{1.168508in}}%
\pgfpathlineto{\pgfqpoint{1.488776in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.490428in}{1.199463in}}%
\pgfpathlineto{\pgfqpoint{1.493599in}{1.190822in}}%
\pgfpathlineto{\pgfqpoint{1.495155in}{1.194240in}}%
\pgfpathlineto{\pgfqpoint{1.496798in}{1.194780in}}%
\pgfpathlineto{\pgfqpoint{1.504963in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{1.506577in}{1.245209in}}%
\pgfpathlineto{\pgfqpoint{1.508229in}{1.242165in}}%
\pgfpathlineto{\pgfqpoint{1.512853in}{1.248093in}}%
\pgfpathlineto{\pgfqpoint{1.516102in}{1.241276in}}%
\pgfpathlineto{\pgfqpoint{1.519252in}{1.236904in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{1.239986in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{1.527276in}{1.252776in}}%
\pgfpathlineto{\pgfqpoint{1.530548in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{1.532195in}{1.260997in}}%
\pgfpathlineto{\pgfqpoint{1.533773in}{1.262674in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{1.543564in}{1.275788in}}%
\pgfpathlineto{\pgfqpoint{1.546815in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.548496in}{1.277656in}}%
\pgfpathlineto{\pgfqpoint{1.550154in}{1.281443in}}%
\pgfpathlineto{\pgfqpoint{1.551811in}{1.279956in}}%
\pgfpathlineto{\pgfqpoint{1.553488in}{1.291208in}}%
\pgfpathlineto{\pgfqpoint{1.555147in}{1.291291in}}%
\pgfpathlineto{\pgfqpoint{1.558347in}{1.296717in}}%
\pgfpathlineto{\pgfqpoint{1.560001in}{1.296316in}}%
\pgfpathlineto{\pgfqpoint{1.564940in}{1.307448in}}%
\pgfpathlineto{\pgfqpoint{1.568287in}{1.307162in}}%
\pgfpathlineto{\pgfqpoint{1.569973in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{1.571589in}{1.306895in}}%
\pgfpathlineto{\pgfqpoint{1.576585in}{1.315625in}}%
\pgfpathlineto{\pgfqpoint{1.578239in}{1.314704in}}%
\pgfpathlineto{\pgfqpoint{1.579891in}{1.312092in}}%
\pgfpathlineto{\pgfqpoint{1.583230in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{1.588314in}{1.324755in}}%
\pgfpathlineto{\pgfqpoint{1.590028in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{1.328821in}}%
\pgfpathlineto{\pgfqpoint{1.595148in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.330206in}}%
\pgfpathlineto{\pgfqpoint{1.600114in}{1.331350in}}%
\pgfpathlineto{\pgfqpoint{1.603477in}{1.326833in}}%
\pgfpathlineto{\pgfqpoint{1.606760in}{1.324793in}}%
\pgfpathlineto{\pgfqpoint{1.608378in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{1.609990in}{1.325638in}}%
\pgfpathlineto{\pgfqpoint{1.616790in}{1.332373in}}%
\pgfpathlineto{\pgfqpoint{1.618459in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{1.620129in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{1.625126in}{1.337970in}}%
\pgfpathlineto{\pgfqpoint{1.628381in}{1.341541in}}%
\pgfpathlineto{\pgfqpoint{1.630072in}{1.342901in}}%
\pgfpathlineto{\pgfqpoint{1.634759in}{1.349038in}}%
\pgfpathlineto{\pgfqpoint{1.638073in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{1.641463in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{1.648131in}{1.361675in}}%
\pgfpathlineto{\pgfqpoint{1.649816in}{1.360703in}}%
\pgfpathlineto{\pgfqpoint{1.651469in}{1.364026in}}%
\pgfpathlineto{\pgfqpoint{1.656377in}{1.363994in}}%
\pgfpathlineto{\pgfqpoint{1.657960in}{1.367845in}}%
\pgfpathlineto{\pgfqpoint{1.659589in}{1.365570in}}%
\pgfpathlineto{\pgfqpoint{1.661261in}{1.366123in}}%
\pgfpathlineto{\pgfqpoint{1.664569in}{1.370164in}}%
\pgfpathlineto{\pgfqpoint{1.667948in}{1.368042in}}%
\pgfpathlineto{\pgfqpoint{1.671298in}{1.368035in}}%
\pgfpathlineto{\pgfqpoint{1.679779in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{1.681486in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{1.683198in}{1.378874in}}%
\pgfpathlineto{\pgfqpoint{1.688303in}{1.382000in}}%
\pgfpathlineto{\pgfqpoint{1.690029in}{1.379904in}}%
\pgfpathlineto{\pgfqpoint{1.691693in}{1.381238in}}%
\pgfpathlineto{\pgfqpoint{1.695116in}{1.379751in}}%
\pgfpathlineto{\pgfqpoint{1.700245in}{1.382356in}}%
\pgfpathlineto{\pgfqpoint{1.701926in}{1.381988in}}%
\pgfpathlineto{\pgfqpoint{1.708642in}{1.386416in}}%
\pgfpathlineto{\pgfqpoint{1.715402in}{1.387166in}}%
\pgfpathlineto{\pgfqpoint{1.722262in}{1.391601in}}%
\pgfpathlineto{\pgfqpoint{1.725707in}{1.394155in}}%
\pgfpathlineto{\pgfqpoint{1.729091in}{1.395661in}}%
\pgfpathlineto{\pgfqpoint{1.734220in}{1.399473in}}%
\pgfpathlineto{\pgfqpoint{1.735922in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{1.739308in}{1.399333in}}%
\pgfpathlineto{\pgfqpoint{1.741018in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{1.746020in}{1.400349in}}%
\pgfpathlineto{\pgfqpoint{1.747715in}{1.402421in}}%
\pgfpathlineto{\pgfqpoint{1.751068in}{1.402046in}}%
\pgfpathlineto{\pgfqpoint{1.754379in}{1.404257in}}%
\pgfpathlineto{\pgfqpoint{1.757679in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{1.765847in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{1.769157in}{1.411182in}}%
\pgfpathlineto{\pgfqpoint{1.774066in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{1.775743in}{1.411589in}}%
\pgfpathlineto{\pgfqpoint{1.777445in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{1.779153in}{1.414105in}}%
\pgfpathlineto{\pgfqpoint{1.780829in}{1.415897in}}%
\pgfpathlineto{\pgfqpoint{1.782548in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{1.786005in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{1.791076in}{1.418991in}}%
\pgfpathlineto{\pgfqpoint{1.799518in}{1.426869in}}%
\pgfpathlineto{\pgfqpoint{1.804608in}{1.429646in}}%
\pgfpathlineto{\pgfqpoint{1.807969in}{1.432448in}}%
\pgfpathlineto{\pgfqpoint{1.811357in}{1.434169in}}%
\pgfpathlineto{\pgfqpoint{1.816528in}{1.438661in}}%
\pgfpathlineto{\pgfqpoint{1.819946in}{1.440796in}}%
\pgfpathlineto{\pgfqpoint{1.824996in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{1.828398in}{1.446146in}}%
\pgfpathlineto{\pgfqpoint{1.838509in}{1.454450in}}%
\pgfpathlineto{\pgfqpoint{1.850450in}{1.460505in}}%
\pgfpathlineto{\pgfqpoint{1.858905in}{1.470200in}}%
\pgfpathlineto{\pgfqpoint{1.863954in}{1.473879in}}%
\pgfpathlineto{\pgfqpoint{1.865670in}{1.474076in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.475944in}}%
\pgfpathlineto{\pgfqpoint{1.869105in}{1.475575in}}%
\pgfpathlineto{\pgfqpoint{1.872484in}{1.477049in}}%
\pgfpathlineto{\pgfqpoint{1.884116in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{1.887442in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{1.890720in}{1.487005in}}%
\pgfpathlineto{\pgfqpoint{1.895763in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{1.914274in}{1.503614in}}%
\pgfpathlineto{\pgfqpoint{1.917679in}{1.504154in}}%
\pgfpathlineto{\pgfqpoint{1.922701in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{1.929469in}{1.512318in}}%
\pgfpathlineto{\pgfqpoint{1.932805in}{1.513849in}}%
\pgfpathlineto{\pgfqpoint{1.937877in}{1.514618in}}%
\pgfpathlineto{\pgfqpoint{1.955986in}{1.528151in}}%
\pgfpathlineto{\pgfqpoint{1.961138in}{1.529117in}}%
\pgfpathlineto{\pgfqpoint{1.971276in}{1.534486in}}%
\pgfpathlineto{\pgfqpoint{1.976382in}{1.537497in}}%
\pgfpathlineto{\pgfqpoint{1.981462in}{1.539397in}}%
\pgfpathlineto{\pgfqpoint{1.984804in}{1.542097in}}%
\pgfpathlineto{\pgfqpoint{1.988230in}{1.544245in}}%
\pgfpathlineto{\pgfqpoint{1.998539in}{1.551049in}}%
\pgfpathlineto{\pgfqpoint{2.010279in}{1.557765in}}%
\pgfpathlineto{\pgfqpoint{2.018533in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{2.024984in}{1.566743in}}%
\pgfpathlineto{\pgfqpoint{2.028174in}{1.568115in}}%
\pgfpathlineto{\pgfqpoint{2.037911in}{1.576368in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{1.588554in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.590651in}}%
\pgfpathlineto{\pgfqpoint{2.074735in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{1.603669in}}%
\pgfpathlineto{\pgfqpoint{2.088313in}{1.608797in}}%
\pgfpathlineto{\pgfqpoint{2.091657in}{1.611573in}}%
\pgfpathlineto{\pgfqpoint{2.101606in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.121740in}{1.632190in}}%
\pgfpathlineto{\pgfqpoint{2.126800in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.147339in}{1.646651in}}%
\pgfpathlineto{\pgfqpoint{2.155715in}{1.653265in}}%
\pgfpathlineto{\pgfqpoint{2.162464in}{1.658323in}}%
\pgfpathlineto{\pgfqpoint{2.169024in}{1.663945in}}%
\pgfpathlineto{\pgfqpoint{2.190655in}{1.681437in}}%
\pgfpathlineto{\pgfqpoint{2.195764in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{2.200933in}{1.689175in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{1.690757in}}%
\pgfpathlineto{\pgfqpoint{2.212767in}{1.697880in}}%
\pgfpathlineto{\pgfqpoint{2.219406in}{1.702797in}}%
\pgfpathlineto{\pgfqpoint{2.221067in}{1.703020in}}%
\pgfpathlineto{\pgfqpoint{2.226115in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{2.248043in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{2.253165in}{1.723815in}}%
\pgfpathlineto{\pgfqpoint{2.307675in}{1.760964in}}%
\pgfpathlineto{\pgfqpoint{2.311020in}{1.762178in}}%
\pgfpathlineto{\pgfqpoint{2.321051in}{1.767286in}}%
\pgfpathlineto{\pgfqpoint{2.341328in}{1.779218in}}%
\pgfpathlineto{\pgfqpoint{2.373995in}{1.800343in}}%
\pgfpathlineto{\pgfqpoint{2.378608in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{2.406359in}{1.816507in}}%
\pgfpathlineto{\pgfqpoint{2.414692in}{1.820719in}}%
\pgfpathlineto{\pgfqpoint{2.464691in}{1.847588in}}%
\pgfpathlineto{\pgfqpoint{2.469558in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{2.476233in}{1.853275in}}%
\pgfpathlineto{\pgfqpoint{2.519897in}{1.869756in}}%
\pgfpathlineto{\pgfqpoint{2.526647in}{1.873701in}}%
\pgfpathlineto{\pgfqpoint{2.538323in}{1.878873in}}%
\pgfpathlineto{\pgfqpoint{2.551418in}{1.885913in}}%
\pgfpathlineto{\pgfqpoint{2.581508in}{1.898309in}}%
\pgfpathlineto{\pgfqpoint{2.588313in}{1.899929in}}%
\pgfpathlineto{\pgfqpoint{2.595036in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{2.604993in}{1.906174in}}%
\pgfpathlineto{\pgfqpoint{2.632660in}{1.918017in}}%
\pgfpathlineto{\pgfqpoint{2.637580in}{1.919854in}}%
\pgfpathlineto{\pgfqpoint{2.642695in}{1.922185in}}%
\pgfpathlineto{\pgfqpoint{2.649312in}{1.925667in}}%
\pgfpathlineto{\pgfqpoint{2.659202in}{1.929594in}}%
\pgfpathlineto{\pgfqpoint{2.664013in}{1.930991in}}%
\pgfpathlineto{\pgfqpoint{2.668875in}{1.933228in}}%
\pgfpathlineto{\pgfqpoint{2.675142in}{1.934581in}}%
\pgfpathlineto{\pgfqpoint{2.684411in}{1.938501in}}%
\pgfpathlineto{\pgfqpoint{2.698923in}{1.944124in}}%
\pgfpathlineto{\pgfqpoint{2.705424in}{1.946392in}}%
\pgfpathlineto{\pgfqpoint{2.715480in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{2.746015in}{1.961781in}}%
\pgfpathlineto{\pgfqpoint{2.751118in}{1.963287in}}%
\pgfpathlineto{\pgfqpoint{2.757975in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{2.788422in}{1.975943in}}%
\pgfpathlineto{\pgfqpoint{2.796763in}{1.978853in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{1.985079in}}%
\pgfpathlineto{\pgfqpoint{2.826964in}{1.989959in}}%
\pgfpathlineto{\pgfqpoint{2.866798in}{2.002361in}}%
\pgfpathlineto{\pgfqpoint{2.871852in}{2.003962in}}%
\pgfpathlineto{\pgfqpoint{2.883143in}{2.008212in}}%
\pgfpathlineto{\pgfqpoint{2.935903in}{2.024274in}}%
\pgfpathlineto{\pgfqpoint{2.940931in}{2.025539in}}%
\pgfpathlineto{\pgfqpoint{2.945825in}{2.027387in}}%
\pgfpathlineto{\pgfqpoint{2.965404in}{2.033620in}}%
\pgfpathlineto{\pgfqpoint{3.035933in}{2.054511in}}%
\pgfpathlineto{\pgfqpoint{3.044247in}{2.056620in}}%
\pgfpathlineto{\pgfqpoint{3.127893in}{2.080548in}}%
\pgfpathlineto{\pgfqpoint{3.139598in}{2.083985in}}%
\pgfpathlineto{\pgfqpoint{3.168259in}{2.092028in}}%
\pgfpathlineto{\pgfqpoint{3.174709in}{2.094011in}}%
\pgfpathlineto{\pgfqpoint{3.184381in}{2.096489in}}%
\pgfpathlineto{\pgfqpoint{3.192556in}{2.098217in}}%
\pgfpathlineto{\pgfqpoint{3.207068in}{2.101737in}}%
\pgfpathlineto{\pgfqpoint{3.220043in}{2.104653in}}%
\pgfpathlineto{\pgfqpoint{3.267347in}{2.117360in}}%
\pgfpathlineto{\pgfqpoint{3.280959in}{2.120251in}}%
\pgfpathlineto{\pgfqpoint{3.294532in}{2.122792in}}%
\pgfpathlineto{\pgfqpoint{3.341546in}{2.132323in}}%
\pgfpathlineto{\pgfqpoint{3.378060in}{2.139947in}}%
\pgfpathlineto{\pgfqpoint{3.399055in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{3.414819in}{2.145697in}}%
\pgfpathlineto{\pgfqpoint{3.463722in}{2.152794in}}%
\pgfpathlineto{\pgfqpoint{3.479509in}{2.155824in}}%
\pgfpathlineto{\pgfqpoint{3.539074in}{2.165844in}}%
\pgfpathlineto{\pgfqpoint{3.547817in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{3.554794in}{2.168951in}}%
\pgfpathlineto{\pgfqpoint{3.598459in}{2.176423in}}%
\pgfpathlineto{\pgfqpoint{3.622927in}{2.180209in}}%
\pgfpathlineto{\pgfqpoint{3.631694in}{2.182338in}}%
\pgfpathlineto{\pgfqpoint{3.694630in}{2.192878in}}%
\pgfpathlineto{\pgfqpoint{3.709918in}{2.195305in}}%
\pgfpathlineto{\pgfqpoint{3.739532in}{2.201132in}}%
\pgfpathlineto{\pgfqpoint{3.762281in}{2.204880in}}%
\pgfpathlineto{\pgfqpoint{3.788490in}{2.209849in}}%
\pgfpathlineto{\pgfqpoint{3.821514in}{2.216202in}}%
\pgfpathlineto{\pgfqpoint{3.833733in}{2.217956in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{2.223439in}}%
\pgfpathlineto{\pgfqpoint{3.890737in}{2.226146in}}%
\pgfpathlineto{\pgfqpoint{3.916660in}{2.230739in}}%
\pgfpathlineto{\pgfqpoint{3.934118in}{2.232937in}}%
\pgfpathlineto{\pgfqpoint{3.956799in}{2.236584in}}%
\pgfpathlineto{\pgfqpoint{4.022781in}{2.246058in}}%
\pgfpathlineto{\pgfqpoint{4.045468in}{2.248662in}}%
\pgfpathlineto{\pgfqpoint{4.138820in}{2.260912in}}%
\pgfpathlineto{\pgfqpoint{4.176885in}{2.265766in}}%
\pgfpathlineto{\pgfqpoint{4.190749in}{2.268663in}}%
\pgfpathlineto{\pgfqpoint{4.214951in}{2.271141in}}%
\pgfpathlineto{\pgfqpoint{4.223638in}{2.271783in}}%
\pgfpathlineto{\pgfqpoint{4.238755in}{2.273727in}}%
\pgfpathlineto{\pgfqpoint{4.271675in}{2.278524in}}%
\pgfpathlineto{\pgfqpoint{4.297657in}{2.282108in}}%
\pgfpathlineto{\pgfqpoint{4.340785in}{2.287178in}}%
\pgfpathlineto{\pgfqpoint{4.642484in}{2.328114in}}%
\pgfpathlineto{\pgfqpoint{4.652967in}{2.329416in}}%
\pgfpathlineto{\pgfqpoint{4.802216in}{2.347930in}}%
\pgfpathlineto{\pgfqpoint{4.857991in}{2.355059in}}%
\pgfpathlineto{\pgfqpoint{4.871936in}{2.356381in}}%
\pgfpathlineto{\pgfqpoint{4.959202in}{2.366362in}}%
\pgfpathlineto{\pgfqpoint{4.980207in}{2.369119in}}%
\pgfpathlineto{\pgfqpoint{5.146365in}{2.387291in}}%
\pgfpathlineto{\pgfqpoint{5.175785in}{2.390563in}}%
\pgfpathlineto{\pgfqpoint{5.217710in}{2.395144in}}%
\pgfpathlineto{\pgfqpoint{5.338209in}{2.407272in}}%
\pgfpathlineto{\pgfqpoint{5.364420in}{2.409769in}}%
\pgfpathlineto{\pgfqpoint{5.419964in}{2.415621in}}%
\pgfpathlineto{\pgfqpoint{5.796055in}{2.448698in}}%
\pgfpathlineto{\pgfqpoint{5.796055in}{2.448698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{5.569982in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025060in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{1.027543in}{0.722343in}}%
\pgfpathlineto{\pgfqpoint{1.029993in}{0.894302in}}%
\pgfpathlineto{\pgfqpoint{1.036115in}{1.070893in}}%
\pgfpathlineto{\pgfqpoint{1.037343in}{1.105259in}}%
\pgfpathlineto{\pgfqpoint{1.038567in}{1.105729in}}%
\pgfpathlineto{\pgfqpoint{1.039790in}{1.117667in}}%
\pgfpathlineto{\pgfqpoint{1.043468in}{1.183255in}}%
\pgfpathlineto{\pgfqpoint{1.044691in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{1.045915in}{1.196089in}}%
\pgfpathlineto{\pgfqpoint{1.048361in}{1.188808in}}%
\pgfpathlineto{\pgfqpoint{1.049587in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{1.054482in}{1.218206in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{1.222380in}}%
\pgfpathlineto{\pgfqpoint{1.056932in}{1.222024in}}%
\pgfpathlineto{\pgfqpoint{1.059383in}{1.224915in}}%
\pgfpathlineto{\pgfqpoint{1.060611in}{1.233537in}}%
\pgfpathlineto{\pgfqpoint{1.063055in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{1.065506in}{1.248036in}}%
\pgfpathlineto{\pgfqpoint{1.066731in}{1.250806in}}%
\pgfpathlineto{\pgfqpoint{1.067955in}{1.250533in}}%
\pgfpathlineto{\pgfqpoint{1.069182in}{1.259129in}}%
\pgfpathlineto{\pgfqpoint{1.070408in}{1.255552in}}%
\pgfpathlineto{\pgfqpoint{1.071631in}{1.256531in}}%
\pgfpathlineto{\pgfqpoint{1.074083in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{1.275598in}}%
\pgfpathlineto{\pgfqpoint{1.076535in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{1.077755in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{1.080203in}{1.269797in}}%
\pgfpathlineto{\pgfqpoint{1.081427in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{1.087554in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{1.088776in}{1.286075in}}%
\pgfpathlineto{\pgfqpoint{1.091222in}{1.288641in}}%
\pgfpathlineto{\pgfqpoint{1.093673in}{1.295535in}}%
\pgfpathlineto{\pgfqpoint{1.094898in}{1.296247in}}%
\pgfpathlineto{\pgfqpoint{1.097346in}{1.303693in}}%
\pgfpathlineto{\pgfqpoint{1.101024in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{1.102249in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{1.103470in}{1.308808in}}%
\pgfpathlineto{\pgfqpoint{1.105923in}{1.320015in}}%
\pgfpathlineto{\pgfqpoint{1.109601in}{1.321775in}}%
\pgfpathlineto{\pgfqpoint{1.112048in}{1.317137in}}%
\pgfpathlineto{\pgfqpoint{1.113275in}{1.317798in}}%
\pgfpathlineto{\pgfqpoint{1.121840in}{1.329520in}}%
\pgfpathlineto{\pgfqpoint{1.123063in}{1.330314in}}%
\pgfpathlineto{\pgfqpoint{1.125513in}{1.336128in}}%
\pgfpathlineto{\pgfqpoint{1.129191in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.132857in}{1.345423in}}%
\pgfpathlineto{\pgfqpoint{1.134095in}{1.343987in}}%
\pgfpathlineto{\pgfqpoint{1.135317in}{1.345595in}}%
\pgfpathlineto{\pgfqpoint{1.138997in}{1.355195in}}%
\pgfpathlineto{\pgfqpoint{1.142666in}{1.358689in}}%
\pgfpathlineto{\pgfqpoint{1.145114in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{1.146336in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{1.148782in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{1.150008in}{1.363340in}}%
\pgfpathlineto{\pgfqpoint{1.153683in}{1.372565in}}%
\pgfpathlineto{\pgfqpoint{1.156134in}{1.376949in}}%
\pgfpathlineto{\pgfqpoint{1.159801in}{1.382305in}}%
\pgfpathlineto{\pgfqpoint{1.161028in}{1.383284in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.163476in}{1.385565in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.388240in}}%
\pgfpathlineto{\pgfqpoint{1.167149in}{1.389606in}}%
\pgfpathlineto{\pgfqpoint{1.172056in}{1.402738in}}%
\pgfpathlineto{\pgfqpoint{1.176950in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{1.422237in}}%
\pgfpathlineto{\pgfqpoint{1.189197in}{1.433604in}}%
\pgfpathlineto{\pgfqpoint{1.191640in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{1.196534in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{1.200209in}{1.451845in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.457093in}}%
\pgfpathlineto{\pgfqpoint{1.206328in}{1.459806in}}%
\pgfpathlineto{\pgfqpoint{1.208774in}{1.460359in}}%
\pgfpathlineto{\pgfqpoint{1.216117in}{1.474699in}}%
\pgfpathlineto{\pgfqpoint{1.221021in}{1.484451in}}%
\pgfpathlineto{\pgfqpoint{1.224692in}{1.490760in}}%
\pgfpathlineto{\pgfqpoint{1.227138in}{1.494592in}}%
\pgfpathlineto{\pgfqpoint{1.239394in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{1.241848in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{1.244300in}{1.519675in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{1.527344in}}%
\pgfpathlineto{\pgfqpoint{1.256555in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{1.270029in}{1.556227in}}%
\pgfpathlineto{\pgfqpoint{1.272477in}{1.558051in}}%
\pgfpathlineto{\pgfqpoint{1.276148in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{1.277372in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.567842in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{1.583344in}}%
\pgfpathlineto{\pgfqpoint{1.294524in}{1.584278in}}%
\pgfpathlineto{\pgfqpoint{1.299421in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{1.305534in}{1.597761in}}%
\pgfpathlineto{\pgfqpoint{1.310437in}{1.603993in}}%
\pgfpathlineto{\pgfqpoint{1.325137in}{1.619541in}}%
\pgfpathlineto{\pgfqpoint{1.327587in}{1.621936in}}%
\pgfpathlineto{\pgfqpoint{1.331267in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.631225in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.633277in}}%
\pgfpathlineto{\pgfqpoint{1.345964in}{1.638677in}}%
\pgfpathlineto{\pgfqpoint{1.350859in}{1.643964in}}%
\pgfpathlineto{\pgfqpoint{1.357000in}{1.650126in}}%
\pgfpathlineto{\pgfqpoint{1.359444in}{1.652338in}}%
\pgfpathlineto{\pgfqpoint{1.363121in}{1.657141in}}%
\pgfpathlineto{\pgfqpoint{1.369245in}{1.661512in}}%
\pgfpathlineto{\pgfqpoint{1.371690in}{1.663075in}}%
\pgfpathlineto{\pgfqpoint{1.374140in}{1.665102in}}%
\pgfpathlineto{\pgfqpoint{1.382716in}{1.673971in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{1.678495in}}%
\pgfpathlineto{\pgfqpoint{1.454954in}{1.738911in}}%
\pgfpathlineto{\pgfqpoint{1.458629in}{1.743765in}}%
\pgfpathlineto{\pgfqpoint{1.479435in}{1.762489in}}%
\pgfpathlineto{\pgfqpoint{1.481882in}{1.765056in}}%
\pgfpathlineto{\pgfqpoint{1.485554in}{1.768112in}}%
\pgfpathlineto{\pgfqpoint{1.490456in}{1.773468in}}%
\pgfpathlineto{\pgfqpoint{1.501471in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{1.518615in}{1.800401in}}%
\pgfpathlineto{\pgfqpoint{1.523510in}{1.806538in}}%
\pgfpathlineto{\pgfqpoint{1.536978in}{1.821444in}}%
\pgfpathlineto{\pgfqpoint{1.546782in}{1.833484in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.837397in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.842868in}}%
\pgfpathlineto{\pgfqpoint{1.570035in}{1.857862in}}%
\pgfpathlineto{\pgfqpoint{1.588406in}{1.879089in}}%
\pgfpathlineto{\pgfqpoint{1.642301in}{1.935515in}}%
\pgfpathlineto{\pgfqpoint{1.645975in}{1.939035in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{1.944486in}}%
\pgfpathlineto{\pgfqpoint{1.681518in}{1.973617in}}%
\pgfpathlineto{\pgfqpoint{1.706005in}{1.995937in}}%
\pgfpathlineto{\pgfqpoint{1.712131in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{1.721926in}{2.010220in}}%
\pgfpathlineto{\pgfqpoint{1.789297in}{2.064035in}}%
\pgfpathlineto{\pgfqpoint{1.815014in}{2.081971in}}%
\pgfpathlineto{\pgfqpoint{1.819914in}{2.085954in}}%
\pgfpathlineto{\pgfqpoint{1.834607in}{2.095936in}}%
\pgfpathlineto{\pgfqpoint{1.838282in}{2.098846in}}%
\pgfpathlineto{\pgfqpoint{1.852975in}{2.109424in}}%
\pgfpathlineto{\pgfqpoint{1.866437in}{2.118593in}}%
\pgfpathlineto{\pgfqpoint{1.878682in}{2.126185in}}%
\pgfpathlineto{\pgfqpoint{1.884814in}{2.130378in}}%
\pgfpathlineto{\pgfqpoint{1.894608in}{2.136668in}}%
\pgfpathlineto{\pgfqpoint{1.932588in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{1.936264in}{2.159027in}}%
\pgfpathlineto{\pgfqpoint{1.943606in}{2.161778in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{2.163258in}}%
\pgfpathlineto{\pgfqpoint{1.973001in}{2.177566in}}%
\pgfpathlineto{\pgfqpoint{1.980341in}{2.181518in}}%
\pgfpathlineto{\pgfqpoint{2.007265in}{2.197256in}}%
\pgfpathlineto{\pgfqpoint{2.017072in}{2.202879in}}%
\pgfpathlineto{\pgfqpoint{2.028098in}{2.209290in}}%
\pgfpathlineto{\pgfqpoint{2.032992in}{2.212320in}}%
\pgfpathlineto{\pgfqpoint{2.104014in}{2.249088in}}%
\pgfpathlineto{\pgfqpoint{2.118698in}{2.256585in}}%
\pgfpathlineto{\pgfqpoint{2.126043in}{2.260150in}}%
\pgfpathlineto{\pgfqpoint{2.144410in}{2.266853in}}%
\pgfpathlineto{\pgfqpoint{2.164003in}{2.275392in}}%
\pgfpathlineto{\pgfqpoint{2.172587in}{2.278124in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{2.322122in}}%
\pgfpathlineto{\pgfqpoint{2.277913in}{2.329600in}}%
\pgfpathlineto{\pgfqpoint{2.285263in}{2.333279in}}%
\pgfpathlineto{\pgfqpoint{2.306085in}{2.341888in}}%
\pgfpathlineto{\pgfqpoint{2.322007in}{2.349080in}}%
\pgfpathlineto{\pgfqpoint{2.335477in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{2.353831in}{2.361565in}}%
\pgfpathlineto{\pgfqpoint{2.358726in}{2.361984in}}%
\pgfpathlineto{\pgfqpoint{2.377086in}{2.368751in}}%
\pgfpathlineto{\pgfqpoint{2.521560in}{2.419198in}}%
\pgfpathlineto{\pgfqpoint{2.544826in}{2.424770in}}%
\pgfpathlineto{\pgfqpoint{2.554636in}{2.426746in}}%
\pgfpathlineto{\pgfqpoint{2.573006in}{2.432547in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{2.439148in}}%
\pgfpathlineto{\pgfqpoint{2.625655in}{2.447503in}}%
\pgfpathlineto{\pgfqpoint{2.634224in}{2.449905in}}%
\pgfpathlineto{\pgfqpoint{2.645241in}{2.451804in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{2.496051in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{2.500860in}}%
\pgfpathlineto{\pgfqpoint{2.828949in}{2.504374in}}%
\pgfpathlineto{\pgfqpoint{2.855879in}{2.512176in}}%
\pgfpathlineto{\pgfqpoint{2.864454in}{2.514298in}}%
\pgfpathlineto{\pgfqpoint{2.876705in}{2.517195in}}%
\pgfpathlineto{\pgfqpoint{2.928136in}{2.530525in}}%
\pgfpathlineto{\pgfqpoint{2.955086in}{2.537349in}}%
\pgfpathlineto{\pgfqpoint{2.989374in}{2.545316in}}%
\pgfpathlineto{\pgfqpoint{3.002838in}{2.547432in}}%
\pgfpathlineto{\pgfqpoint{3.023648in}{2.551682in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.560495in}}%
\pgfpathlineto{\pgfqpoint{3.089754in}{2.564313in}}%
\pgfpathlineto{\pgfqpoint{3.122804in}{2.571429in}}%
\pgfpathlineto{\pgfqpoint{3.147307in}{2.577122in}}%
\pgfpathlineto{\pgfqpoint{3.220767in}{2.592015in}}%
\pgfpathlineto{\pgfqpoint{3.408141in}{2.627105in}}%
\pgfpathlineto{\pgfqpoint{3.416714in}{2.628147in}}%
\pgfpathlineto{\pgfqpoint{3.465720in}{2.635975in}}%
\pgfpathlineto{\pgfqpoint{3.496330in}{2.640905in}}%
\pgfpathlineto{\pgfqpoint{3.591873in}{2.655302in}}%
\pgfpathlineto{\pgfqpoint{3.606560in}{2.656948in}}%
\pgfpathlineto{\pgfqpoint{3.637189in}{2.661294in}}%
\pgfpathlineto{\pgfqpoint{3.650671in}{2.663079in}}%
\pgfpathlineto{\pgfqpoint{3.669052in}{2.665430in}}%
\pgfpathlineto{\pgfqpoint{3.686199in}{2.667520in}}%
\pgfpathlineto{\pgfqpoint{3.862621in}{2.693309in}}%
\pgfpathlineto{\pgfqpoint{3.909134in}{2.700908in}}%
\pgfpathlineto{\pgfqpoint{3.953236in}{2.707166in}}%
\pgfpathlineto{\pgfqpoint{3.982633in}{2.711252in}}%
\pgfpathlineto{\pgfqpoint{4.083060in}{2.724708in}}%
\pgfpathlineto{\pgfqpoint{4.107558in}{2.727714in}}%
\pgfpathlineto{\pgfqpoint{4.127151in}{2.729702in}}%
\pgfpathlineto{\pgfqpoint{4.197105in}{2.737346in}}%
\pgfpathlineto{\pgfqpoint{4.367387in}{2.754824in}}%
\pgfpathlineto{\pgfqpoint{4.379634in}{2.755752in}}%
\pgfpathlineto{\pgfqpoint{4.409032in}{2.758935in}}%
\pgfpathlineto{\pgfqpoint{4.549920in}{2.773186in}}%
\pgfpathlineto{\pgfqpoint{4.605006in}{2.778294in}}%
\pgfpathlineto{\pgfqpoint{4.650339in}{2.782666in}}%
\pgfpathlineto{\pgfqpoint{4.662586in}{2.783727in}}%
\pgfpathlineto{\pgfqpoint{4.873224in}{2.803486in}}%
\pgfpathlineto{\pgfqpoint{4.911251in}{2.806923in}}%
\pgfpathlineto{\pgfqpoint{4.957787in}{2.810901in}}%
\pgfpathlineto{\pgfqpoint{5.016599in}{2.815342in}}%
\pgfpathlineto{\pgfqpoint{5.104786in}{2.822464in}}%
\pgfpathlineto{\pgfqpoint{5.287252in}{2.835527in}}%
\pgfpathlineto{\pgfqpoint{5.301960in}{2.836137in}}%
\pgfpathlineto{\pgfqpoint{5.374180in}{2.841366in}}%
\pgfpathlineto{\pgfqpoint{5.391341in}{2.842414in}}%
\pgfpathlineto{\pgfqpoint{5.478325in}{2.848526in}}%
\pgfpathlineto{\pgfqpoint{5.551792in}{2.853031in}}%
\pgfpathlineto{\pgfqpoint{5.636312in}{2.858527in}}%
\pgfpathlineto{\pgfqpoint{5.688970in}{2.861805in}}%
\pgfpathlineto{\pgfqpoint{5.795501in}{2.868438in}}%
\pgfpathlineto{\pgfqpoint{5.795501in}{2.868438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{5.569982in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819647in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.822242in}{0.722343in}}%
\pgfpathlineto{\pgfqpoint{0.825764in}{0.885432in}}%
\pgfpathlineto{\pgfqpoint{0.832803in}{1.052397in}}%
\pgfpathlineto{\pgfqpoint{0.834560in}{1.066845in}}%
\pgfpathlineto{\pgfqpoint{0.839836in}{1.141182in}}%
\pgfpathlineto{\pgfqpoint{0.843348in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.845107in}{1.171831in}}%
\pgfpathlineto{\pgfqpoint{0.848627in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{0.850386in}{1.194062in}}%
\pgfpathlineto{\pgfqpoint{0.852140in}{1.211624in}}%
\pgfpathlineto{\pgfqpoint{0.853899in}{1.216554in}}%
\pgfpathlineto{\pgfqpoint{0.857404in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{0.859150in}{1.226898in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.228429in}}%
\pgfpathlineto{\pgfqpoint{0.864394in}{1.242921in}}%
\pgfpathlineto{\pgfqpoint{0.866146in}{1.252515in}}%
\pgfpathlineto{\pgfqpoint{0.867898in}{1.255768in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{1.265559in}}%
\pgfpathlineto{\pgfqpoint{0.873164in}{1.266474in}}%
\pgfpathlineto{\pgfqpoint{0.874924in}{1.276659in}}%
\pgfpathlineto{\pgfqpoint{0.876684in}{1.275636in}}%
\pgfpathlineto{\pgfqpoint{0.878418in}{1.271989in}}%
\pgfpathlineto{\pgfqpoint{0.880161in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{1.277262in}}%
\pgfpathlineto{\pgfqpoint{0.883651in}{1.277567in}}%
\pgfpathlineto{\pgfqpoint{0.888872in}{1.293578in}}%
\pgfpathlineto{\pgfqpoint{0.892372in}{1.297975in}}%
\pgfpathlineto{\pgfqpoint{0.894128in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{0.895886in}{1.299430in}}%
\pgfpathlineto{\pgfqpoint{0.899398in}{1.308725in}}%
\pgfpathlineto{\pgfqpoint{0.902902in}{1.310059in}}%
\pgfpathlineto{\pgfqpoint{0.908182in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{0.909932in}{1.324691in}}%
\pgfpathlineto{\pgfqpoint{0.913430in}{1.332792in}}%
\pgfpathlineto{\pgfqpoint{0.918662in}{1.337252in}}%
\pgfpathlineto{\pgfqpoint{0.920416in}{1.341935in}}%
\pgfpathlineto{\pgfqpoint{0.922151in}{1.342920in}}%
\pgfpathlineto{\pgfqpoint{0.923887in}{1.341624in}}%
\pgfpathlineto{\pgfqpoint{0.925626in}{1.341808in}}%
\pgfpathlineto{\pgfqpoint{0.927344in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{0.929074in}{1.346027in}}%
\pgfpathlineto{\pgfqpoint{0.934314in}{1.357965in}}%
\pgfpathlineto{\pgfqpoint{0.939563in}{1.365259in}}%
\pgfpathlineto{\pgfqpoint{0.941313in}{1.364325in}}%
\pgfpathlineto{\pgfqpoint{0.943069in}{1.369065in}}%
\pgfpathlineto{\pgfqpoint{0.946592in}{1.372102in}}%
\pgfpathlineto{\pgfqpoint{0.948352in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{0.951876in}{1.376333in}}%
\pgfpathlineto{\pgfqpoint{0.955398in}{1.383468in}}%
\pgfpathlineto{\pgfqpoint{0.958927in}{1.390006in}}%
\pgfpathlineto{\pgfqpoint{0.964207in}{1.394669in}}%
\pgfpathlineto{\pgfqpoint{0.967717in}{1.404371in}}%
\pgfpathlineto{\pgfqpoint{0.976471in}{1.413298in}}%
\pgfpathlineto{\pgfqpoint{0.992264in}{1.440339in}}%
\pgfpathlineto{\pgfqpoint{0.994021in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{1.000991in}{1.454901in}}%
\pgfpathlineto{\pgfqpoint{1.014858in}{1.482310in}}%
\pgfpathlineto{\pgfqpoint{1.016605in}{1.483587in}}%
\pgfpathlineto{\pgfqpoint{1.025374in}{1.499071in}}%
\pgfpathlineto{\pgfqpoint{1.083272in}{1.601026in}}%
\pgfpathlineto{\pgfqpoint{1.085028in}{1.601948in}}%
\pgfpathlineto{\pgfqpoint{1.090272in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{1.109535in}{1.637712in}}%
\pgfpathlineto{\pgfqpoint{1.111278in}{1.639128in}}%
\pgfpathlineto{\pgfqpoint{1.121774in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{1.123528in}{1.656353in}}%
\pgfpathlineto{\pgfqpoint{1.127012in}{1.662948in}}%
\pgfpathlineto{\pgfqpoint{1.135747in}{1.673730in}}%
\pgfpathlineto{\pgfqpoint{1.140997in}{1.680655in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.685109in}}%
\pgfpathlineto{\pgfqpoint{1.146219in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{1.149649in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{1.154866in}{1.698102in}}%
\pgfpathlineto{\pgfqpoint{1.160131in}{1.703052in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{1.709850in}}%
\pgfpathlineto{\pgfqpoint{1.168892in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{1.172386in}{1.716019in}}%
\pgfpathlineto{\pgfqpoint{1.182848in}{1.724025in}}%
\pgfpathlineto{\pgfqpoint{1.188109in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{1.198600in}{1.739387in}}%
\pgfpathlineto{\pgfqpoint{1.203862in}{1.745576in}}%
\pgfpathlineto{\pgfqpoint{1.249414in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{1.259950in}{1.810604in}}%
\pgfpathlineto{\pgfqpoint{1.263456in}{1.815293in}}%
\pgfpathlineto{\pgfqpoint{1.272218in}{1.823045in}}%
\pgfpathlineto{\pgfqpoint{1.281007in}{1.831463in}}%
\pgfpathlineto{\pgfqpoint{1.282760in}{1.831927in}}%
\pgfpathlineto{\pgfqpoint{1.288031in}{1.836806in}}%
\pgfpathlineto{\pgfqpoint{1.291535in}{1.840174in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.843363in}}%
\pgfpathlineto{\pgfqpoint{1.310162in}{1.857278in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{1.857576in}}%
\pgfpathlineto{\pgfqpoint{1.316858in}{1.862170in}}%
\pgfpathlineto{\pgfqpoint{1.333815in}{1.878295in}}%
\pgfpathlineto{\pgfqpoint{1.349083in}{1.887139in}}%
\pgfpathlineto{\pgfqpoint{1.352502in}{1.890062in}}%
\pgfpathlineto{\pgfqpoint{1.355921in}{1.890920in}}%
\pgfpathlineto{\pgfqpoint{1.362764in}{1.896346in}}%
\pgfpathlineto{\pgfqpoint{1.366192in}{1.898823in}}%
\pgfpathlineto{\pgfqpoint{1.369574in}{1.902451in}}%
\pgfpathlineto{\pgfqpoint{1.372996in}{1.906632in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{1.384773in}{1.915775in}}%
\pgfpathlineto{\pgfqpoint{1.398207in}{1.930496in}}%
\pgfpathlineto{\pgfqpoint{1.403241in}{1.934715in}}%
\pgfpathlineto{\pgfqpoint{1.428631in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{1.437117in}{1.973795in}}%
\pgfpathlineto{\pgfqpoint{1.445611in}{1.984037in}}%
\pgfpathlineto{\pgfqpoint{1.450786in}{1.990048in}}%
\pgfpathlineto{\pgfqpoint{1.462598in}{2.004883in}}%
\pgfpathlineto{\pgfqpoint{1.472820in}{2.016097in}}%
\pgfpathlineto{\pgfqpoint{1.483123in}{2.029217in}}%
\pgfpathlineto{\pgfqpoint{1.526620in}{2.073209in}}%
\pgfpathlineto{\pgfqpoint{1.533480in}{2.077542in}}%
\pgfpathlineto{\pgfqpoint{1.536886in}{2.079576in}}%
\pgfpathlineto{\pgfqpoint{1.543788in}{2.085446in}}%
\pgfpathlineto{\pgfqpoint{1.569166in}{2.108186in}}%
\pgfpathlineto{\pgfqpoint{1.572542in}{2.111680in}}%
\pgfpathlineto{\pgfqpoint{1.581073in}{2.117163in}}%
\pgfpathlineto{\pgfqpoint{1.599604in}{2.133187in}}%
\pgfpathlineto{\pgfqpoint{1.602978in}{2.135576in}}%
\pgfpathlineto{\pgfqpoint{1.624721in}{2.155659in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{2.172401in}}%
\pgfpathlineto{\pgfqpoint{1.646414in}{2.174517in}}%
\pgfpathlineto{\pgfqpoint{1.661731in}{2.188120in}}%
\pgfpathlineto{\pgfqpoint{1.670314in}{2.193889in}}%
\pgfpathlineto{\pgfqpoint{1.680403in}{2.202193in}}%
\pgfpathlineto{\pgfqpoint{1.699023in}{2.213731in}}%
\pgfpathlineto{\pgfqpoint{1.702382in}{2.215573in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.243319in}}%
\pgfpathlineto{\pgfqpoint{1.752576in}{2.248859in}}%
\pgfpathlineto{\pgfqpoint{1.757660in}{2.252112in}}%
\pgfpathlineto{\pgfqpoint{1.774324in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{2.265715in}}%
\pgfpathlineto{\pgfqpoint{1.797635in}{2.278963in}}%
\pgfpathlineto{\pgfqpoint{1.804384in}{2.282203in}}%
\pgfpathlineto{\pgfqpoint{1.817984in}{2.290145in}}%
\pgfpathlineto{\pgfqpoint{1.824815in}{2.293582in}}%
\pgfpathlineto{\pgfqpoint{1.846728in}{2.306855in}}%
\pgfpathlineto{\pgfqpoint{1.863610in}{2.316080in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{2.339213in}}%
\pgfpathlineto{\pgfqpoint{1.918638in}{2.348007in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{2.350618in}}%
\pgfpathlineto{\pgfqpoint{1.931098in}{2.354760in}}%
\pgfpathlineto{\pgfqpoint{1.943467in}{2.363109in}}%
\pgfpathlineto{\pgfqpoint{1.952697in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{2.029694in}{2.410309in}}%
\pgfpathlineto{\pgfqpoint{2.052337in}{2.420532in}}%
\pgfpathlineto{\pgfqpoint{2.057297in}{2.422330in}}%
\pgfpathlineto{\pgfqpoint{2.068730in}{2.427528in}}%
\pgfpathlineto{\pgfqpoint{2.078572in}{2.430692in}}%
\pgfpathlineto{\pgfqpoint{2.091659in}{2.437357in}}%
\pgfpathlineto{\pgfqpoint{2.099640in}{2.440521in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{2.449524in}}%
\pgfpathlineto{\pgfqpoint{2.149000in}{2.462421in}}%
\pgfpathlineto{\pgfqpoint{2.174008in}{2.473470in}}%
\pgfpathlineto{\pgfqpoint{2.189147in}{2.478883in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{2.484220in}}%
\pgfpathlineto{\pgfqpoint{2.211577in}{2.488198in}}%
\pgfpathlineto{\pgfqpoint{2.224641in}{2.492829in}}%
\pgfpathlineto{\pgfqpoint{2.236614in}{2.496648in}}%
\pgfpathlineto{\pgfqpoint{2.248712in}{2.501254in}}%
\pgfpathlineto{\pgfqpoint{2.296819in}{2.520296in}}%
\pgfpathlineto{\pgfqpoint{2.310820in}{2.525074in}}%
\pgfpathlineto{\pgfqpoint{2.328325in}{2.531262in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{2.534623in}}%
\pgfpathlineto{\pgfqpoint{2.358049in}{2.540125in}}%
\pgfpathlineto{\pgfqpoint{2.363306in}{2.541390in}}%
\pgfpathlineto{\pgfqpoint{2.379114in}{2.545920in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{2.551714in}}%
\pgfpathlineto{\pgfqpoint{2.461736in}{2.569453in}}%
\pgfpathlineto{\pgfqpoint{2.503926in}{2.581455in}}%
\pgfpathlineto{\pgfqpoint{2.519733in}{2.585941in}}%
\pgfpathlineto{\pgfqpoint{2.559863in}{2.597333in}}%
\pgfpathlineto{\pgfqpoint{2.579112in}{2.603159in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{2.645251in}}%
\pgfpathlineto{\pgfqpoint{2.800289in}{2.659566in}}%
\pgfpathlineto{\pgfqpoint{2.808986in}{2.661446in}}%
\pgfpathlineto{\pgfqpoint{2.968441in}{2.695120in}}%
\pgfpathlineto{\pgfqpoint{2.977221in}{2.696289in}}%
\pgfpathlineto{\pgfqpoint{2.993020in}{2.699154in}}%
\pgfpathlineto{\pgfqpoint{3.034948in}{2.706766in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{2.711912in}}%
\pgfpathlineto{\pgfqpoint{3.165826in}{2.728692in}}%
\pgfpathlineto{\pgfqpoint{3.239132in}{2.741996in}}%
\pgfpathlineto{\pgfqpoint{3.254882in}{2.744620in}}%
\pgfpathlineto{\pgfqpoint{3.324867in}{2.755447in}}%
\pgfpathlineto{\pgfqpoint{3.382776in}{2.764710in}}%
\pgfpathlineto{\pgfqpoint{3.419551in}{2.770340in}}%
\pgfpathlineto{\pgfqpoint{3.431844in}{2.772017in}}%
\pgfpathlineto{\pgfqpoint{3.456437in}{2.775397in}}%
\pgfpathlineto{\pgfqpoint{3.503754in}{2.782608in}}%
\pgfpathlineto{\pgfqpoint{3.521216in}{2.784673in}}%
\pgfpathlineto{\pgfqpoint{3.549303in}{2.788549in}}%
\pgfpathlineto{\pgfqpoint{3.605558in}{2.797025in}}%
\pgfpathlineto{\pgfqpoint{3.646018in}{2.802774in}}%
\pgfpathlineto{\pgfqpoint{3.667093in}{2.805703in}}%
\pgfpathlineto{\pgfqpoint{3.719864in}{2.812254in}}%
\pgfpathlineto{\pgfqpoint{3.751513in}{2.816295in}}%
\pgfpathlineto{\pgfqpoint{3.777875in}{2.819491in}}%
\pgfpathlineto{\pgfqpoint{3.856957in}{2.827248in}}%
\pgfpathlineto{\pgfqpoint{3.867493in}{2.827356in}}%
\pgfpathlineto{\pgfqpoint{3.892058in}{2.829656in}}%
\pgfpathlineto{\pgfqpoint{3.916621in}{2.832014in}}%
\pgfpathlineto{\pgfqpoint{3.979641in}{2.838589in}}%
\pgfpathlineto{\pgfqpoint{4.019947in}{2.842732in}}%
\pgfpathlineto{\pgfqpoint{4.056286in}{2.846678in}}%
\pgfpathlineto{\pgfqpoint{4.077293in}{2.848761in}}%
\pgfpathlineto{\pgfqpoint{4.219355in}{2.862053in}}%
\pgfpathlineto{\pgfqpoint{4.240382in}{2.864004in}}%
\pgfpathlineto{\pgfqpoint{4.282496in}{2.868140in}}%
\pgfpathlineto{\pgfqpoint{4.401202in}{2.879068in}}%
\pgfpathlineto{\pgfqpoint{4.626763in}{2.896845in}}%
\pgfpathlineto{\pgfqpoint{4.782443in}{2.906992in}}%
\pgfpathlineto{\pgfqpoint{4.847178in}{2.910899in}}%
\pgfpathlineto{\pgfqpoint{4.873439in}{2.912005in}}%
\pgfpathlineto{\pgfqpoint{4.988202in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{5.019279in}{2.921961in}}%
\pgfpathlineto{\pgfqpoint{5.055887in}{2.924616in}}%
\pgfpathlineto{\pgfqpoint{5.087042in}{2.926847in}}%
\pgfpathlineto{\pgfqpoint{5.146135in}{2.930900in}}%
\pgfpathlineto{\pgfqpoint{5.175741in}{2.932787in}}%
\pgfpathlineto{\pgfqpoint{5.401122in}{2.944910in}}%
\pgfpathlineto{\pgfqpoint{5.422093in}{2.945856in}}%
\pgfpathlineto{\pgfqpoint{5.668014in}{2.959040in}}%
\pgfpathlineto{\pgfqpoint{5.790766in}{2.964333in}}%
\pgfpathlineto{\pgfqpoint{5.790766in}{2.964333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{5.569982in}{3.176774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742873in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.745311in}{0.662302in}}%
\pgfpathlineto{\pgfqpoint{0.748782in}{0.857070in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{0.762745in}{1.116447in}}%
\pgfpathlineto{\pgfqpoint{0.766229in}{1.130425in}}%
\pgfpathlineto{\pgfqpoint{0.769705in}{1.163102in}}%
\pgfpathlineto{\pgfqpoint{0.771458in}{1.172619in}}%
\pgfpathlineto{\pgfqpoint{0.773211in}{1.175828in}}%
\pgfpathlineto{\pgfqpoint{0.776686in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{0.778437in}{1.197836in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{1.229178in}}%
\pgfpathlineto{\pgfqpoint{0.787172in}{1.231510in}}%
\pgfpathlineto{\pgfqpoint{0.790672in}{1.246390in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{1.253163in}}%
\pgfpathlineto{\pgfqpoint{0.804635in}{1.281684in}}%
\pgfpathlineto{\pgfqpoint{0.806358in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{0.809832in}{1.286246in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{0.818292in}{1.306673in}}%
\pgfpathlineto{\pgfqpoint{0.819928in}{1.306959in}}%
\pgfpathlineto{\pgfqpoint{0.831935in}{1.329374in}}%
\pgfpathlineto{\pgfqpoint{0.833689in}{1.329723in}}%
\pgfpathlineto{\pgfqpoint{0.835389in}{1.331382in}}%
\pgfpathlineto{\pgfqpoint{0.840589in}{1.341624in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{1.342284in}}%
\pgfpathlineto{\pgfqpoint{0.845773in}{1.349165in}}%
\pgfpathlineto{\pgfqpoint{0.847509in}{1.348714in}}%
\pgfpathlineto{\pgfqpoint{0.849267in}{1.350900in}}%
\pgfpathlineto{\pgfqpoint{0.852775in}{1.360214in}}%
\pgfpathlineto{\pgfqpoint{0.859716in}{1.366225in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.366441in}}%
\pgfpathlineto{\pgfqpoint{0.863209in}{1.368080in}}%
\pgfpathlineto{\pgfqpoint{0.866710in}{1.374618in}}%
\pgfpathlineto{\pgfqpoint{0.877214in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{0.880713in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{0.884211in}{1.393488in}}%
\pgfpathlineto{\pgfqpoint{0.887734in}{1.400006in}}%
\pgfpathlineto{\pgfqpoint{0.889494in}{1.400826in}}%
\pgfpathlineto{\pgfqpoint{0.891255in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{0.896509in}{1.413870in}}%
\pgfpathlineto{\pgfqpoint{0.898254in}{1.415509in}}%
\pgfpathlineto{\pgfqpoint{0.901755in}{1.421119in}}%
\pgfpathlineto{\pgfqpoint{0.906972in}{1.429608in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{0.919231in}{1.452220in}}%
\pgfpathlineto{\pgfqpoint{0.926171in}{1.467373in}}%
\pgfpathlineto{\pgfqpoint{0.929657in}{1.473796in}}%
\pgfpathlineto{\pgfqpoint{0.936649in}{1.487126in}}%
\pgfpathlineto{\pgfqpoint{0.943656in}{1.502292in}}%
\pgfpathlineto{\pgfqpoint{0.973316in}{1.553070in}}%
\pgfpathlineto{\pgfqpoint{0.976797in}{1.558705in}}%
\pgfpathlineto{\pgfqpoint{0.987228in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{0.988973in}{1.580161in}}%
\pgfpathlineto{\pgfqpoint{0.997647in}{1.598631in}}%
\pgfpathlineto{\pgfqpoint{1.025110in}{1.644885in}}%
\pgfpathlineto{\pgfqpoint{1.035480in}{1.659206in}}%
\pgfpathlineto{\pgfqpoint{1.042370in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{1.045843in}{1.672910in}}%
\pgfpathlineto{\pgfqpoint{1.066651in}{1.704214in}}%
\pgfpathlineto{\pgfqpoint{1.092575in}{1.737856in}}%
\pgfpathlineto{\pgfqpoint{1.096020in}{1.743918in}}%
\pgfpathlineto{\pgfqpoint{1.102800in}{1.753359in}}%
\pgfpathlineto{\pgfqpoint{1.113146in}{1.770780in}}%
\pgfpathlineto{\pgfqpoint{1.135587in}{1.809798in}}%
\pgfpathlineto{\pgfqpoint{1.147755in}{1.830745in}}%
\pgfpathlineto{\pgfqpoint{1.152938in}{1.840339in}}%
\pgfpathlineto{\pgfqpoint{1.170246in}{1.866547in}}%
\pgfpathlineto{\pgfqpoint{1.178911in}{1.879642in}}%
\pgfpathlineto{\pgfqpoint{1.189285in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{1.192764in}{1.898792in}}%
\pgfpathlineto{\pgfqpoint{1.199667in}{1.907267in}}%
\pgfpathlineto{\pgfqpoint{1.237554in}{1.962975in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{1.990029in}}%
\pgfpathlineto{\pgfqpoint{1.261778in}{1.995613in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{2.005677in}}%
\pgfpathlineto{\pgfqpoint{1.289610in}{2.037261in}}%
\pgfpathlineto{\pgfqpoint{1.294781in}{2.043132in}}%
\pgfpathlineto{\pgfqpoint{1.305285in}{2.054892in}}%
\pgfpathlineto{\pgfqpoint{1.307041in}{2.055845in}}%
\pgfpathlineto{\pgfqpoint{1.317586in}{2.068317in}}%
\pgfpathlineto{\pgfqpoint{1.326378in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{1.359661in}{2.125302in}}%
\pgfpathlineto{\pgfqpoint{1.370193in}{2.137895in}}%
\pgfpathlineto{\pgfqpoint{1.373711in}{2.141415in}}%
\pgfpathlineto{\pgfqpoint{1.394781in}{2.161606in}}%
\pgfpathlineto{\pgfqpoint{1.421151in}{2.193603in}}%
\pgfpathlineto{\pgfqpoint{1.435223in}{2.210687in}}%
\pgfpathlineto{\pgfqpoint{1.451029in}{2.227334in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{2.233490in}}%
\pgfpathlineto{\pgfqpoint{1.465051in}{2.237410in}}%
\pgfpathlineto{\pgfqpoint{1.472064in}{2.243446in}}%
\pgfpathlineto{\pgfqpoint{1.477337in}{2.246108in}}%
\pgfpathlineto{\pgfqpoint{1.482594in}{2.249863in}}%
\pgfpathlineto{\pgfqpoint{1.501905in}{2.268276in}}%
\pgfpathlineto{\pgfqpoint{1.512454in}{2.279344in}}%
\pgfpathlineto{\pgfqpoint{1.538715in}{2.304459in}}%
\pgfpathlineto{\pgfqpoint{1.551019in}{2.313913in}}%
\pgfpathlineto{\pgfqpoint{1.556271in}{2.316665in}}%
\pgfpathlineto{\pgfqpoint{1.563257in}{2.322605in}}%
\pgfpathlineto{\pgfqpoint{1.586052in}{2.342809in}}%
\pgfpathlineto{\pgfqpoint{1.608898in}{2.362944in}}%
\pgfpathlineto{\pgfqpoint{1.617678in}{2.370130in}}%
\pgfpathlineto{\pgfqpoint{1.661590in}{2.402609in}}%
\pgfpathlineto{\pgfqpoint{1.714280in}{2.433849in}}%
\pgfpathlineto{\pgfqpoint{1.742381in}{2.453768in}}%
\pgfpathlineto{\pgfqpoint{1.763480in}{2.465344in}}%
\pgfpathlineto{\pgfqpoint{1.775799in}{2.470389in}}%
\pgfpathlineto{\pgfqpoint{1.818011in}{2.496902in}}%
\pgfpathlineto{\pgfqpoint{1.828569in}{2.502843in}}%
\pgfpathlineto{\pgfqpoint{1.842657in}{2.510753in}}%
\pgfpathlineto{\pgfqpoint{1.856662in}{2.518237in}}%
\pgfpathlineto{\pgfqpoint{1.921639in}{2.552260in}}%
\pgfpathlineto{\pgfqpoint{1.926920in}{2.554529in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{2.562083in}}%
\pgfpathlineto{\pgfqpoint{1.972730in}{2.573704in}}%
\pgfpathlineto{\pgfqpoint{1.981541in}{2.576512in}}%
\pgfpathlineto{\pgfqpoint{2.006203in}{2.586811in}}%
\pgfpathlineto{\pgfqpoint{2.011491in}{2.588730in}}%
\pgfpathlineto{\pgfqpoint{2.023827in}{2.593323in}}%
\pgfpathlineto{\pgfqpoint{2.030869in}{2.595274in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{2.602917in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{2.604728in}}%
\pgfpathlineto{\pgfqpoint{2.078405in}{2.612956in}}%
\pgfpathlineto{\pgfqpoint{2.092490in}{2.616393in}}%
\pgfpathlineto{\pgfqpoint{2.097755in}{2.616584in}}%
\pgfpathlineto{\pgfqpoint{2.113614in}{2.620332in}}%
\pgfpathlineto{\pgfqpoint{2.125941in}{2.623941in}}%
\pgfpathlineto{\pgfqpoint{2.148811in}{2.630447in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{2.632480in}}%
\pgfpathlineto{\pgfqpoint{2.169924in}{2.632461in}}%
\pgfpathlineto{\pgfqpoint{2.206835in}{2.642379in}}%
\pgfpathlineto{\pgfqpoint{2.227950in}{2.647659in}}%
\pgfpathlineto{\pgfqpoint{2.233225in}{2.649082in}}%
\pgfpathlineto{\pgfqpoint{2.261244in}{2.652164in}}%
\pgfpathlineto{\pgfqpoint{2.270058in}{2.654540in}}%
\pgfpathlineto{\pgfqpoint{2.280610in}{2.657532in}}%
\pgfpathlineto{\pgfqpoint{2.321077in}{2.665538in}}%
\pgfpathlineto{\pgfqpoint{2.342064in}{2.670074in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{2.670646in}}%
\pgfpathlineto{\pgfqpoint{2.370052in}{2.676193in}}%
\pgfpathlineto{\pgfqpoint{2.403310in}{2.684522in}}%
\pgfpathlineto{\pgfqpoint{2.424096in}{2.689542in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{2.696162in}}%
\pgfpathlineto{\pgfqpoint{2.476601in}{2.700495in}}%
\pgfpathlineto{\pgfqpoint{2.514953in}{2.708462in}}%
\pgfpathlineto{\pgfqpoint{2.527259in}{2.710794in}}%
\pgfpathlineto{\pgfqpoint{2.595478in}{2.726106in}}%
\pgfpathlineto{\pgfqpoint{2.888171in}{2.784305in}}%
\pgfpathlineto{\pgfqpoint{2.914537in}{2.788390in}}%
\pgfpathlineto{\pgfqpoint{2.932102in}{2.791097in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{2.793975in}}%
\pgfpathlineto{\pgfqpoint{3.000682in}{2.802991in}}%
\pgfpathlineto{\pgfqpoint{3.069091in}{2.813728in}}%
\pgfpathlineto{\pgfqpoint{3.133367in}{2.824072in}}%
\pgfpathlineto{\pgfqpoint{3.155784in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{3.211586in}{2.834752in}}%
\pgfpathlineto{\pgfqpoint{3.223906in}{2.835629in}}%
\pgfpathlineto{\pgfqpoint{3.582461in}{2.882620in}}%
\pgfpathlineto{\pgfqpoint{3.636753in}{2.888128in}}%
\pgfpathlineto{\pgfqpoint{3.751322in}{2.899876in}}%
\pgfpathlineto{\pgfqpoint{3.809118in}{2.905962in}}%
\pgfpathlineto{\pgfqpoint{3.847701in}{2.910270in}}%
\pgfpathlineto{\pgfqpoint{3.920910in}{2.917532in}}%
\pgfpathlineto{\pgfqpoint{3.941951in}{2.918396in}}%
\pgfpathlineto{\pgfqpoint{4.264948in}{2.946663in}}%
\pgfpathlineto{\pgfqpoint{4.454295in}{2.960114in}}%
\pgfpathlineto{\pgfqpoint{4.478880in}{2.961842in}}%
\pgfpathlineto{\pgfqpoint{4.666325in}{2.975280in}}%
\pgfpathlineto{\pgfqpoint{4.673287in}{2.975280in}}%
\pgfpathlineto{\pgfqpoint{4.760806in}{2.981513in}}%
\pgfpathlineto{\pgfqpoint{4.820383in}{2.985833in}}%
\pgfpathlineto{\pgfqpoint{4.867690in}{2.988635in}}%
\pgfpathlineto{\pgfqpoint{5.030364in}{2.996964in}}%
\pgfpathlineto{\pgfqpoint{5.187751in}{3.002060in}}%
\pgfpathlineto{\pgfqpoint{5.266440in}{3.006368in}}%
\pgfpathlineto{\pgfqpoint{5.488693in}{3.018713in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{3.021807in}}%
\pgfpathlineto{\pgfqpoint{5.704041in}{3.027639in}}%
\pgfpathlineto{\pgfqpoint{5.721521in}{3.027976in}}%
\pgfpathlineto{\pgfqpoint{5.796819in}{3.030721in}}%
\pgfpathlineto{\pgfqpoint{5.796819in}{3.030721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.622566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{1.103053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{1.103053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=1.062560in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{0.940039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.006944in}}{\pgfqpoint{0.005556in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{0.940039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=0.899546in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{0.777026in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{0.777026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.003472in}}{\pgfqpoint{0.005556in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{-0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{-0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{0.777026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=0.736533in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{0.614012in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{0.614012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.005556in}}{\pgfqpoint{0.003472in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.003472in}{-0.005556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.003472in}{0.005556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{0.614012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=0.573519in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 192 GPUs, jishnet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/train_loss_vs_epoch.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{3.762712in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.762712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493907in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.662712in}}%
\pgfpathlineto{\pgfqpoint{0.493907in}{3.662712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746456in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746456in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445072in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445072in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143688in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143688in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842304in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842304in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540920in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540920in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239536in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239536in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938153in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.938153in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636769in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.636769in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271953in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Epoch (\(\displaystyle N\)) [ ]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{0.578067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=0.537921in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{1.054783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.014637in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{1.531498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.491352in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{2.008214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.968068in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{2.484929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.444783in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{2.961644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.921498in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493907in}{3.438360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=3.398214in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.054252in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Loss (\(\displaystyle L\)) [ ]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.216920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746456in}{3.476502in}}%
\pgfpathlineto{\pgfqpoint{0.748302in}{2.233161in}}%
\pgfpathlineto{\pgfqpoint{0.750411in}{2.033251in}}%
\pgfpathlineto{\pgfqpoint{0.753311in}{1.954369in}}%
\pgfpathlineto{\pgfqpoint{0.753574in}{1.944963in}}%
\pgfpathlineto{\pgfqpoint{0.754365in}{1.948000in}}%
\pgfpathlineto{\pgfqpoint{0.754629in}{1.947447in}}%
\pgfpathlineto{\pgfqpoint{0.757001in}{1.907846in}}%
\pgfpathlineto{\pgfqpoint{0.757265in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{0.757529in}{1.910425in}}%
\pgfpathlineto{\pgfqpoint{0.758320in}{1.915802in}}%
\pgfpathlineto{\pgfqpoint{0.758847in}{1.913895in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{1.884587in}}%
\pgfpathlineto{\pgfqpoint{0.765174in}{1.867497in}}%
\pgfpathlineto{\pgfqpoint{0.766492in}{1.861090in}}%
\pgfpathlineto{\pgfqpoint{0.766756in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{1.859240in}}%
\pgfpathlineto{\pgfqpoint{0.767547in}{1.856842in}}%
\pgfpathlineto{\pgfqpoint{0.768074in}{1.859526in}}%
\pgfpathlineto{\pgfqpoint{0.768337in}{1.859345in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.859259in}}%
\pgfpathlineto{\pgfqpoint{0.770974in}{1.846102in}}%
\pgfpathlineto{\pgfqpoint{0.771237in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{0.771501in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{0.772292in}{1.850159in}}%
\pgfpathlineto{\pgfqpoint{0.772819in}{1.849239in}}%
\pgfpathlineto{\pgfqpoint{0.781519in}{1.813604in}}%
\pgfpathlineto{\pgfqpoint{0.782046in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{0.782573in}{1.813852in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{1.801939in}}%
\pgfpathlineto{\pgfqpoint{0.785473in}{1.803183in}}%
\pgfpathlineto{\pgfqpoint{0.786264in}{1.802764in}}%
\pgfpathlineto{\pgfqpoint{0.795491in}{1.775767in}}%
\pgfpathlineto{\pgfqpoint{0.796546in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{0.799182in}{1.764812in}}%
\pgfpathlineto{\pgfqpoint{0.799446in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{0.804982in}{1.743045in}}%
\pgfpathlineto{\pgfqpoint{0.807618in}{1.732257in}}%
\pgfpathlineto{\pgfqpoint{0.812100in}{1.713513in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{0.821327in}{1.684414in}}%
\pgfpathlineto{\pgfqpoint{0.852699in}{1.588838in}}%
\pgfpathlineto{\pgfqpoint{0.855599in}{1.580528in}}%
\pgfpathlineto{\pgfqpoint{0.860080in}{1.565745in}}%
\pgfpathlineto{\pgfqpoint{0.883543in}{1.489838in}}%
\pgfpathlineto{\pgfqpoint{0.888288in}{1.477610in}}%
\pgfpathlineto{\pgfqpoint{0.892243in}{1.466179in}}%
\pgfpathlineto{\pgfqpoint{0.895934in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{0.907533in}{1.430058in}}%
\pgfpathlineto{\pgfqpoint{0.909642in}{1.425305in}}%
\pgfpathlineto{\pgfqpoint{0.942069in}{1.366006in}}%
\pgfpathlineto{\pgfqpoint{0.947341in}{1.357497in}}%
\pgfpathlineto{\pgfqpoint{0.959468in}{1.338543in}}%
\pgfpathlineto{\pgfqpoint{0.964214in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{0.967904in}{1.326110in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{0.976604in}{1.314025in}}%
\pgfpathlineto{\pgfqpoint{0.982140in}{1.306879in}}%
\pgfpathlineto{\pgfqpoint{0.989786in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.993740in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{1.002440in}{1.280984in}}%
\pgfpathlineto{\pgfqpoint{1.004549in}{1.278410in}}%
\pgfpathlineto{\pgfqpoint{1.009294in}{1.272303in}}%
\pgfpathlineto{\pgfqpoint{1.012985in}{1.268594in}}%
\pgfpathlineto{\pgfqpoint{1.046202in}{1.233022in}}%
\pgfpathlineto{\pgfqpoint{1.056484in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{1.071247in}{1.213229in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{1.211703in}}%
\pgfpathlineto{\pgfqpoint{1.082846in}{1.203928in}}%
\pgfpathlineto{\pgfqpoint{1.125554in}{1.169805in}}%
\pgfpathlineto{\pgfqpoint{1.130563in}{1.166372in}}%
\pgfpathlineto{\pgfqpoint{1.135045in}{1.162978in}}%
\pgfpathlineto{\pgfqpoint{1.139263in}{1.160351in}}%
\pgfpathlineto{\pgfqpoint{1.144008in}{1.157114in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.144553in}}%
\pgfpathlineto{\pgfqpoint{1.220197in}{1.110816in}}%
\pgfpathlineto{\pgfqpoint{1.227315in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.233642in}{1.102745in}}%
\pgfpathlineto{\pgfqpoint{1.244451in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{1.094245in}}%
\pgfpathlineto{\pgfqpoint{1.277141in}{1.077679in}}%
\pgfpathlineto{\pgfqpoint{1.280304in}{1.076192in}}%
\pgfpathlineto{\pgfqpoint{1.287686in}{1.071921in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{1.065032in}}%
\pgfpathlineto{\pgfqpoint{1.305085in}{1.062720in}}%
\pgfpathlineto{\pgfqpoint{1.308249in}{1.061342in}}%
\pgfpathlineto{\pgfqpoint{1.319058in}{1.055779in}}%
\pgfpathlineto{\pgfqpoint{1.322221in}{1.054358in}}%
\pgfpathlineto{\pgfqpoint{1.331185in}{1.049734in}}%
\pgfpathlineto{\pgfqpoint{1.334612in}{1.048228in}}%
\pgfpathlineto{\pgfqpoint{1.353066in}{1.039742in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{1.364138in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{1.028845in}}%
\pgfpathlineto{\pgfqpoint{1.383120in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{1.389710in}{1.023582in}}%
\pgfpathlineto{\pgfqpoint{1.397092in}{1.020888in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{1.018805in}}%
\pgfpathlineto{\pgfqpoint{1.414491in}{1.013833in}}%
\pgfpathlineto{\pgfqpoint{1.418709in}{1.012150in}}%
\pgfpathlineto{\pgfqpoint{1.418709in}{1.012150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.216920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746456in}{3.493568in}}%
\pgfpathlineto{\pgfqpoint{0.748606in}{2.311085in}}%
\pgfpathlineto{\pgfqpoint{0.751830in}{2.040397in}}%
\pgfpathlineto{\pgfqpoint{0.756129in}{1.936315in}}%
\pgfpathlineto{\pgfqpoint{0.756667in}{1.934571in}}%
\pgfpathlineto{\pgfqpoint{0.757204in}{1.928545in}}%
\pgfpathlineto{\pgfqpoint{0.757742in}{1.933026in}}%
\pgfpathlineto{\pgfqpoint{0.758279in}{1.935391in}}%
\pgfpathlineto{\pgfqpoint{0.758816in}{1.933894in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.912198in}}%
\pgfpathlineto{\pgfqpoint{0.762041in}{1.912847in}}%
\pgfpathlineto{\pgfqpoint{0.764728in}{1.904156in}}%
\pgfpathlineto{\pgfqpoint{0.766340in}{1.893506in}}%
\pgfpathlineto{\pgfqpoint{0.766877in}{1.894226in}}%
\pgfpathlineto{\pgfqpoint{0.767415in}{1.888243in}}%
\pgfpathlineto{\pgfqpoint{0.767952in}{1.891161in}}%
\pgfpathlineto{\pgfqpoint{0.768490in}{1.890603in}}%
\pgfpathlineto{\pgfqpoint{0.770102in}{1.877126in}}%
\pgfpathlineto{\pgfqpoint{0.770639in}{1.877965in}}%
\pgfpathlineto{\pgfqpoint{0.771176in}{1.876416in}}%
\pgfpathlineto{\pgfqpoint{0.772251in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{0.772789in}{1.881703in}}%
\pgfpathlineto{\pgfqpoint{0.776550in}{1.870367in}}%
\pgfpathlineto{\pgfqpoint{0.777088in}{1.869699in}}%
\pgfpathlineto{\pgfqpoint{0.779237in}{1.859898in}}%
\pgfpathlineto{\pgfqpoint{0.780850in}{1.857667in}}%
\pgfpathlineto{\pgfqpoint{0.781387in}{1.854053in}}%
\pgfpathlineto{\pgfqpoint{0.781924in}{1.855922in}}%
\pgfpathlineto{\pgfqpoint{0.782462in}{1.855789in}}%
\pgfpathlineto{\pgfqpoint{0.784074in}{1.847632in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{1.848180in}}%
\pgfpathlineto{\pgfqpoint{0.785149in}{1.846760in}}%
\pgfpathlineto{\pgfqpoint{0.786224in}{1.850440in}}%
\pgfpathlineto{\pgfqpoint{0.786761in}{1.850078in}}%
\pgfpathlineto{\pgfqpoint{0.807719in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{1.787571in}}%
\pgfpathlineto{\pgfqpoint{0.810406in}{1.785955in}}%
\pgfpathlineto{\pgfqpoint{0.813631in}{1.773803in}}%
\pgfpathlineto{\pgfqpoint{0.815243in}{1.770085in}}%
\pgfpathlineto{\pgfqpoint{0.819005in}{1.754806in}}%
\pgfpathlineto{\pgfqpoint{0.825454in}{1.732081in}}%
\pgfpathlineto{\pgfqpoint{0.828141in}{1.727090in}}%
\pgfpathlineto{\pgfqpoint{0.829215in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{0.832440in}{1.713074in}}%
\pgfpathlineto{\pgfqpoint{0.835127in}{1.704541in}}%
\pgfpathlineto{\pgfqpoint{0.841575in}{1.686416in}}%
\pgfpathlineto{\pgfqpoint{0.842650in}{1.685182in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{1.653413in}}%
\pgfpathlineto{\pgfqpoint{0.857160in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{0.860384in}{1.642139in}}%
\pgfpathlineto{\pgfqpoint{0.866833in}{1.628486in}}%
\pgfpathlineto{\pgfqpoint{0.869520in}{1.622818in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{1.620520in}}%
\pgfpathlineto{\pgfqpoint{0.874357in}{1.613446in}}%
\pgfpathlineto{\pgfqpoint{0.900152in}{1.572090in}}%
\pgfpathlineto{\pgfqpoint{0.901764in}{1.569664in}}%
\pgfpathlineto{\pgfqpoint{0.906601in}{1.561298in}}%
\pgfpathlineto{\pgfqpoint{0.912512in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{1.525105in}}%
\pgfpathlineto{\pgfqpoint{0.936695in}{1.518064in}}%
\pgfpathlineto{\pgfqpoint{0.939382in}{1.513755in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.507953in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.459834in}}%
\pgfpathlineto{\pgfqpoint{0.979687in}{1.447544in}}%
\pgfpathlineto{\pgfqpoint{1.017842in}{1.382310in}}%
\pgfpathlineto{\pgfqpoint{1.024828in}{1.371408in}}%
\pgfpathlineto{\pgfqpoint{1.029664in}{1.363475in}}%
\pgfpathlineto{\pgfqpoint{1.035576in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{1.338038in}}%
\pgfpathlineto{\pgfqpoint{1.055459in}{1.325757in}}%
\pgfpathlineto{\pgfqpoint{1.072119in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{1.075343in}{1.299681in}}%
\pgfpathlineto{\pgfqpoint{1.098989in}{1.271707in}}%
\pgfpathlineto{\pgfqpoint{1.106512in}{1.263393in}}%
\pgfpathlineto{\pgfqpoint{1.121022in}{1.247066in}}%
\pgfpathlineto{\pgfqpoint{1.165626in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{1.201945in}}%
\pgfpathlineto{\pgfqpoint{1.177449in}{1.195757in}}%
\pgfpathlineto{\pgfqpoint{1.182823in}{1.191033in}}%
\pgfpathlineto{\pgfqpoint{1.193571in}{1.181274in}}%
\pgfpathlineto{\pgfqpoint{1.198944in}{1.176550in}}%
\pgfpathlineto{\pgfqpoint{1.207543in}{1.168737in}}%
\pgfpathlineto{\pgfqpoint{1.231726in}{1.149416in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{1.247848in}{1.138580in}}%
\pgfpathlineto{\pgfqpoint{1.252147in}{1.136129in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{1.096719in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{1.091213in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.086570in}}%
\pgfpathlineto{\pgfqpoint{1.326308in}{1.080168in}}%
\pgfpathlineto{\pgfqpoint{1.331144in}{1.077570in}}%
\pgfpathlineto{\pgfqpoint{1.334369in}{1.076612in}}%
\pgfpathlineto{\pgfqpoint{1.405305in}{1.035705in}}%
\pgfpathlineto{\pgfqpoint{1.430025in}{1.024816in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{1.021732in}}%
\pgfpathlineto{\pgfqpoint{1.570823in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{1.603067in}{0.947598in}}%
\pgfpathlineto{\pgfqpoint{1.648746in}{0.933101in}}%
\pgfpathlineto{\pgfqpoint{1.665405in}{0.927037in}}%
\pgfpathlineto{\pgfqpoint{1.699798in}{0.914914in}}%
\pgfpathlineto{\pgfqpoint{1.713233in}{0.910738in}}%
\pgfpathlineto{\pgfqpoint{1.765361in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{1.773422in}{0.891818in}}%
\pgfpathlineto{\pgfqpoint{1.784707in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{0.858061in}}%
\pgfpathlineto{\pgfqpoint{1.919056in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{1.928192in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{0.846282in}}%
\pgfpathlineto{\pgfqpoint{1.981932in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.828801in}}%
\pgfpathlineto{\pgfqpoint{2.042120in}{0.825955in}}%
\pgfpathlineto{\pgfqpoint{2.113057in}{0.811305in}}%
\pgfpathlineto{\pgfqpoint{2.125417in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{2.213550in}{0.793781in}}%
\pgfpathlineto{\pgfqpoint{2.219999in}{0.792832in}}%
\pgfpathlineto{\pgfqpoint{2.239345in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{2.249018in}{0.787755in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.778946in}}%
\pgfpathlineto{\pgfqpoint{2.353273in}{0.771137in}}%
\pgfpathlineto{\pgfqpoint{2.362946in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{2.601551in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{2.840155in}{0.711147in}}%
\pgfpathlineto{\pgfqpoint{2.840155in}{0.711147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.216920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746456in}{3.479334in}}%
\pgfpathlineto{\pgfqpoint{0.748606in}{2.527929in}}%
\pgfpathlineto{\pgfqpoint{0.750755in}{2.238501in}}%
\pgfpathlineto{\pgfqpoint{0.753980in}{2.101764in}}%
\pgfpathlineto{\pgfqpoint{0.756129in}{2.033551in}}%
\pgfpathlineto{\pgfqpoint{0.765803in}{1.935863in}}%
\pgfpathlineto{\pgfqpoint{0.767952in}{1.929374in}}%
\pgfpathlineto{\pgfqpoint{0.770102in}{1.913552in}}%
\pgfpathlineto{\pgfqpoint{0.772251in}{1.913037in}}%
\pgfpathlineto{\pgfqpoint{0.775476in}{1.899522in}}%
\pgfpathlineto{\pgfqpoint{0.776550in}{1.897077in}}%
\pgfpathlineto{\pgfqpoint{0.779775in}{1.883538in}}%
\pgfpathlineto{\pgfqpoint{0.781924in}{1.880673in}}%
\pgfpathlineto{\pgfqpoint{0.782999in}{1.872936in}}%
\pgfpathlineto{\pgfqpoint{0.784074in}{1.873513in}}%
\pgfpathlineto{\pgfqpoint{0.786224in}{1.876726in}}%
\pgfpathlineto{\pgfqpoint{0.789448in}{1.867082in}}%
\pgfpathlineto{\pgfqpoint{0.804495in}{1.832820in}}%
\pgfpathlineto{\pgfqpoint{0.807719in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{0.814168in}{1.814367in}}%
\pgfpathlineto{\pgfqpoint{0.817393in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{0.822767in}{1.794659in}}%
\pgfpathlineto{\pgfqpoint{0.823841in}{1.794655in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{1.788729in}}%
\pgfpathlineto{\pgfqpoint{0.833515in}{1.775147in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{1.714018in}}%
\pgfpathlineto{\pgfqpoint{0.866833in}{1.703202in}}%
\pgfpathlineto{\pgfqpoint{0.913049in}{1.611992in}}%
\pgfpathlineto{\pgfqpoint{0.916274in}{1.607186in}}%
\pgfpathlineto{\pgfqpoint{0.920573in}{1.599392in}}%
\pgfpathlineto{\pgfqpoint{0.929171in}{1.586530in}}%
\pgfpathlineto{\pgfqpoint{0.940994in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{0.944218in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{0.948517in}{1.556669in}}%
\pgfpathlineto{\pgfqpoint{0.950667in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{0.978612in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{0.985060in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{1.455491in}}%
\pgfpathlineto{\pgfqpoint{1.036651in}{1.448831in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.444445in}}%
\pgfpathlineto{\pgfqpoint{1.050623in}{1.434458in}}%
\pgfpathlineto{\pgfqpoint{1.051698in}{1.434186in}}%
\pgfpathlineto{\pgfqpoint{1.060296in}{1.424318in}}%
\pgfpathlineto{\pgfqpoint{1.089315in}{1.399724in}}%
\pgfpathlineto{\pgfqpoint{1.092540in}{1.396230in}}%
\pgfpathlineto{\pgfqpoint{1.100063in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{1.115111in}{1.371646in}}%
\pgfpathlineto{\pgfqpoint{1.131232in}{1.350904in}}%
\pgfpathlineto{\pgfqpoint{1.136606in}{1.343586in}}%
\pgfpathlineto{\pgfqpoint{1.141980in}{1.336212in}}%
\pgfpathlineto{\pgfqpoint{1.150579in}{1.325033in}}%
\pgfpathlineto{\pgfqpoint{1.155953in}{1.318025in}}%
\pgfpathlineto{\pgfqpoint{1.162401in}{1.309559in}}%
\pgfpathlineto{\pgfqpoint{1.168850in}{1.302465in}}%
\pgfpathlineto{\pgfqpoint{1.181748in}{1.287806in}}%
\pgfpathlineto{\pgfqpoint{1.189271in}{1.279864in}}%
\pgfpathlineto{\pgfqpoint{1.194645in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{1.201094in}{1.269762in}}%
\pgfpathlineto{\pgfqpoint{1.206468in}{1.264886in}}%
\pgfpathlineto{\pgfqpoint{1.209692in}{1.262054in}}%
\pgfpathlineto{\pgfqpoint{1.221515in}{1.250327in}}%
\pgfpathlineto{\pgfqpoint{1.237637in}{1.235129in}}%
\pgfpathlineto{\pgfqpoint{1.249460in}{1.223302in}}%
\pgfpathlineto{\pgfqpoint{1.287078in}{1.188897in}}%
\pgfpathlineto{\pgfqpoint{1.332219in}{1.156223in}}%
\pgfpathlineto{\pgfqpoint{1.336518in}{1.152986in}}%
\pgfpathlineto{\pgfqpoint{1.362313in}{1.134480in}}%
\pgfpathlineto{\pgfqpoint{1.369837in}{1.129656in}}%
\pgfpathlineto{\pgfqpoint{1.377360in}{1.125275in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{1.112928in}}%
\pgfpathlineto{\pgfqpoint{1.401006in}{1.109824in}}%
\pgfpathlineto{\pgfqpoint{1.417128in}{1.099022in}}%
\pgfpathlineto{\pgfqpoint{1.509560in}{1.043189in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{1.018181in}}%
\pgfpathlineto{\pgfqpoint{1.610591in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{1.635311in}{0.984782in}}%
\pgfpathlineto{\pgfqpoint{1.736341in}{0.945067in}}%
\pgfpathlineto{\pgfqpoint{1.753538in}{0.940514in}}%
\pgfpathlineto{\pgfqpoint{1.822325in}{0.916368in}}%
\pgfpathlineto{\pgfqpoint{1.905084in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{1.914757in}{0.886159in}}%
\pgfpathlineto{\pgfqpoint{1.986768in}{0.865822in}}%
\pgfpathlineto{\pgfqpoint{2.005040in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{2.028685in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{2.041583in}{0.851688in}}%
\pgfpathlineto{\pgfqpoint{2.083500in}{0.841624in}}%
\pgfpathlineto{\pgfqpoint{2.095323in}{0.838936in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.836032in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{0.828128in}}%
\pgfpathlineto{\pgfqpoint{2.164109in}{0.824896in}}%
\pgfpathlineto{\pgfqpoint{2.225373in}{0.812649in}}%
\pgfpathlineto{\pgfqpoint{2.294159in}{0.798806in}}%
\pgfpathlineto{\pgfqpoint{2.332852in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{2.361872in}{0.786316in}}%
\pgfpathlineto{\pgfqpoint{2.602625in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{2.625196in}{0.744913in}}%
\pgfpathlineto{\pgfqpoint{2.644542in}{0.743035in}}%
\pgfpathlineto{\pgfqpoint{2.655290in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{2.738049in}{0.732290in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{0.730073in}}%
\pgfpathlineto{\pgfqpoint{2.856277in}{0.718746in}}%
\pgfpathlineto{\pgfqpoint{2.903568in}{0.713450in}}%
\pgfpathlineto{\pgfqpoint{2.975579in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{3.069086in}{0.696350in}}%
\pgfpathlineto{\pgfqpoint{3.245352in}{0.682582in}}%
\pgfpathlineto{\pgfqpoint{3.270072in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{3.333485in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{3.415170in}{0.669273in}}%
\pgfpathlineto{\pgfqpoint{3.516200in}{0.661855in}}%
\pgfpathlineto{\pgfqpoint{3.832190in}{0.643253in}}%
\pgfpathlineto{\pgfqpoint{3.832190in}{0.643253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493907in}{0.445792in}}{\pgfqpoint{5.556093in}{3.216920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746456in}{3.516489in}}%
\pgfpathlineto{\pgfqpoint{0.749949in}{2.595274in}}%
\pgfpathlineto{\pgfqpoint{0.753442in}{2.323551in}}%
\pgfpathlineto{\pgfqpoint{0.756935in}{2.181228in}}%
\pgfpathlineto{\pgfqpoint{0.767415in}{2.030962in}}%
\pgfpathlineto{\pgfqpoint{0.770908in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{0.774401in}{1.985784in}}%
\pgfpathlineto{\pgfqpoint{0.777894in}{1.962044in}}%
\pgfpathlineto{\pgfqpoint{0.779640in}{1.955317in}}%
\pgfpathlineto{\pgfqpoint{0.781387in}{1.953124in}}%
\pgfpathlineto{\pgfqpoint{0.784880in}{1.937579in}}%
\pgfpathlineto{\pgfqpoint{0.786627in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{0.793613in}{1.914181in}}%
\pgfpathlineto{\pgfqpoint{0.795359in}{1.912594in}}%
\pgfpathlineto{\pgfqpoint{0.798852in}{1.901596in}}%
\pgfpathlineto{\pgfqpoint{0.800599in}{1.900009in}}%
\pgfpathlineto{\pgfqpoint{0.805839in}{1.887628in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{1.882837in}}%
\pgfpathlineto{\pgfqpoint{0.809332in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{0.811078in}{1.875796in}}%
\pgfpathlineto{\pgfqpoint{0.812825in}{1.874133in}}%
\pgfpathlineto{\pgfqpoint{0.814571in}{1.874643in}}%
\pgfpathlineto{\pgfqpoint{0.819811in}{1.865514in}}%
\pgfpathlineto{\pgfqpoint{0.821557in}{1.861948in}}%
\pgfpathlineto{\pgfqpoint{0.823304in}{1.861114in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{1.854020in}}%
\pgfpathlineto{\pgfqpoint{0.828544in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{0.832037in}{1.847642in}}%
\pgfpathlineto{\pgfqpoint{0.835530in}{1.842360in}}%
\pgfpathlineto{\pgfqpoint{0.837276in}{1.841907in}}%
\pgfpathlineto{\pgfqpoint{0.840769in}{1.835876in}}%
\pgfpathlineto{\pgfqpoint{0.842516in}{1.835595in}}%
\pgfpathlineto{\pgfqpoint{0.846009in}{1.830623in}}%
\pgfpathlineto{\pgfqpoint{0.849502in}{1.825593in}}%
\pgfpathlineto{\pgfqpoint{0.851249in}{1.824735in}}%
\pgfpathlineto{\pgfqpoint{0.854742in}{1.819134in}}%
\pgfpathlineto{\pgfqpoint{0.856488in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{1.813337in}}%
\pgfpathlineto{\pgfqpoint{0.865221in}{1.805781in}}%
\pgfpathlineto{\pgfqpoint{0.866968in}{1.804933in}}%
\pgfpathlineto{\pgfqpoint{0.868714in}{1.802806in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{1.801419in}}%
\pgfpathlineto{\pgfqpoint{0.877447in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{0.879193in}{1.794240in}}%
\pgfpathlineto{\pgfqpoint{0.882686in}{1.789978in}}%
\pgfpathlineto{\pgfqpoint{0.886179in}{1.788572in}}%
\pgfpathlineto{\pgfqpoint{0.891419in}{1.781941in}}%
\pgfpathlineto{\pgfqpoint{0.893166in}{1.780687in}}%
\pgfpathlineto{\pgfqpoint{0.896659in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{0.900152in}{1.773188in}}%
\pgfpathlineto{\pgfqpoint{0.905391in}{1.765389in}}%
\pgfpathlineto{\pgfqpoint{0.908884in}{1.760646in}}%
\pgfpathlineto{\pgfqpoint{0.917617in}{1.749605in}}%
\pgfpathlineto{\pgfqpoint{0.922857in}{1.741415in}}%
\pgfpathlineto{\pgfqpoint{0.929843in}{1.732067in}}%
\pgfpathlineto{\pgfqpoint{0.954295in}{1.695827in}}%
\pgfpathlineto{\pgfqpoint{0.956041in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{0.964774in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{0.977000in}{1.665694in}}%
\pgfpathlineto{\pgfqpoint{0.980493in}{1.661017in}}%
\pgfpathlineto{\pgfqpoint{0.985732in}{1.655339in}}%
\pgfpathlineto{\pgfqpoint{0.996211in}{1.641500in}}%
\pgfpathlineto{\pgfqpoint{0.999705in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{1.010184in}{1.623118in}}%
\pgfpathlineto{\pgfqpoint{1.015423in}{1.617035in}}%
\pgfpathlineto{\pgfqpoint{1.024156in}{1.606219in}}%
\pgfpathlineto{\pgfqpoint{1.029396in}{1.599959in}}%
\pgfpathlineto{\pgfqpoint{1.038128in}{1.590420in}}%
\pgfpathlineto{\pgfqpoint{1.041622in}{1.587117in}}%
\pgfpathlineto{\pgfqpoint{1.050354in}{1.577377in}}%
\pgfpathlineto{\pgfqpoint{1.055594in}{1.572582in}}%
\pgfpathlineto{\pgfqpoint{1.078299in}{1.548159in}}%
\pgfpathlineto{\pgfqpoint{1.083538in}{1.543802in}}%
\pgfpathlineto{\pgfqpoint{1.094018in}{1.533801in}}%
\pgfpathlineto{\pgfqpoint{1.099257in}{1.528805in}}%
\pgfpathlineto{\pgfqpoint{1.109737in}{1.517697in}}%
\pgfpathlineto{\pgfqpoint{1.127202in}{1.497480in}}%
\pgfpathlineto{\pgfqpoint{1.134188in}{1.488718in}}%
\pgfpathlineto{\pgfqpoint{1.141174in}{1.480990in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.470340in}}%
\pgfpathlineto{\pgfqpoint{1.153400in}{1.466527in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.439311in}}%
\pgfpathlineto{\pgfqpoint{1.184838in}{1.430163in}}%
\pgfpathlineto{\pgfqpoint{1.204050in}{1.410846in}}%
\pgfpathlineto{\pgfqpoint{1.211036in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.223262in}{1.392259in}}%
\pgfpathlineto{\pgfqpoint{1.258192in}{1.355786in}}%
\pgfpathlineto{\pgfqpoint{1.263432in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{1.294870in}{1.318683in}}%
\pgfpathlineto{\pgfqpoint{1.303603in}{1.309482in}}%
\pgfpathlineto{\pgfqpoint{1.307096in}{1.306903in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.298165in}}%
\pgfpathlineto{\pgfqpoint{1.321068in}{1.295700in}}%
\pgfpathlineto{\pgfqpoint{1.340280in}{1.278591in}}%
\pgfpathlineto{\pgfqpoint{1.347266in}{1.271979in}}%
\pgfpathlineto{\pgfqpoint{1.369971in}{1.249635in}}%
\pgfpathlineto{\pgfqpoint{1.396169in}{1.229051in}}%
\pgfpathlineto{\pgfqpoint{1.413635in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{1.424114in}{1.206626in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{1.197359in}}%
\pgfpathlineto{\pgfqpoint{1.453805in}{1.180988in}}%
\pgfpathlineto{\pgfqpoint{1.469524in}{1.171120in}}%
\pgfpathlineto{\pgfqpoint{1.476510in}{1.167659in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{1.163212in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{1.509694in}{1.147294in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.112222in}}%
\pgfpathlineto{\pgfqpoint{1.569077in}{1.109300in}}%
\pgfpathlineto{\pgfqpoint{1.586542in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{1.628459in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.665136in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{1.682602in}{1.044357in}}%
\pgfpathlineto{\pgfqpoint{1.698321in}{1.037669in}}%
\pgfpathlineto{\pgfqpoint{1.740238in}{1.018343in}}%
\pgfpathlineto{\pgfqpoint{1.768182in}{1.005247in}}%
\pgfpathlineto{\pgfqpoint{1.799620in}{0.994149in}}%
\pgfpathlineto{\pgfqpoint{1.827565in}{0.981164in}}%
\pgfpathlineto{\pgfqpoint{1.845030in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{1.867735in}{0.965141in}}%
\pgfpathlineto{\pgfqpoint{1.876468in}{0.962572in}}%
\pgfpathlineto{\pgfqpoint{1.965541in}{0.930107in}}%
\pgfpathlineto{\pgfqpoint{1.996979in}{0.921669in}}%
\pgfpathlineto{\pgfqpoint{2.031910in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{2.040642in}{0.909437in}}%
\pgfpathlineto{\pgfqpoint{2.101771in}{0.894745in}}%
\pgfpathlineto{\pgfqpoint{2.112251in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{2.150674in}{0.884958in}}%
\pgfpathlineto{\pgfqpoint{2.159407in}{0.883265in}}%
\pgfpathlineto{\pgfqpoint{2.176873in}{0.882202in}}%
\pgfpathlineto{\pgfqpoint{2.217043in}{0.874432in}}%
\pgfpathlineto{\pgfqpoint{2.231015in}{0.871772in}}%
\pgfpathlineto{\pgfqpoint{2.246734in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{2.276425in}{0.865546in}}%
\pgfpathlineto{\pgfqpoint{2.288651in}{0.863196in}}%
\pgfpathlineto{\pgfqpoint{2.348034in}{0.853933in}}%
\pgfpathlineto{\pgfqpoint{2.358513in}{0.852803in}}%
\pgfpathlineto{\pgfqpoint{2.403923in}{0.844122in}}%
\pgfpathlineto{\pgfqpoint{2.473784in}{0.832443in}}%
\pgfpathlineto{\pgfqpoint{2.479024in}{0.832285in}}%
\pgfpathlineto{\pgfqpoint{2.505222in}{0.827828in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{0.825740in}}%
\pgfpathlineto{\pgfqpoint{2.540153in}{0.822718in}}%
\pgfpathlineto{\pgfqpoint{2.566351in}{0.818170in}}%
\pgfpathlineto{\pgfqpoint{2.922645in}{0.767590in}}%
\pgfpathlineto{\pgfqpoint{2.933124in}{0.766561in}}%
\pgfpathlineto{\pgfqpoint{2.961069in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{3.188119in}{0.736866in}}%
\pgfpathlineto{\pgfqpoint{3.245755in}{0.732480in}}%
\pgfpathlineto{\pgfqpoint{3.303391in}{0.726502in}}%
\pgfpathlineto{\pgfqpoint{3.654446in}{0.695029in}}%
\pgfpathlineto{\pgfqpoint{3.762731in}{0.687269in}}%
\pgfpathlineto{\pgfqpoint{3.795915in}{0.684642in}}%
\pgfpathlineto{\pgfqpoint{3.855298in}{0.679856in}}%
\pgfpathlineto{\pgfqpoint{3.900708in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{4.019472in}{0.669082in}}%
\pgfpathlineto{\pgfqpoint{4.096320in}{0.663833in}}%
\pgfpathlineto{\pgfqpoint{4.120772in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{4.185394in}{0.658599in}}%
\pgfpathlineto{\pgfqpoint{4.213338in}{0.657178in}}%
\pgfpathlineto{\pgfqpoint{4.258748in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{4.321624in}{0.651195in}}%
\pgfpathlineto{\pgfqpoint{4.422923in}{0.645952in}}%
\pgfpathlineto{\pgfqpoint{4.473573in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{4.534702in}{0.640188in}}%
\pgfpathlineto{\pgfqpoint{4.845586in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{5.058664in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{5.133765in}{0.615137in}}%
\pgfpathlineto{\pgfqpoint{5.228078in}{0.611871in}}%
\pgfpathlineto{\pgfqpoint{5.345096in}{0.606951in}}%
\pgfpathlineto{\pgfqpoint{5.507525in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{5.797450in}{0.592016in}}%
\pgfpathlineto{\pgfqpoint{5.797450in}{0.592016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493907in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.493907in}{3.662712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493907in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{3.517516in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{3.517516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{3.517516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=3.477023in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{3.354502in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{3.354502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.006944in}}{\pgfqpoint{0.005556in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{3.354502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=3.314009in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{3.191489in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{3.191489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.003472in}}{\pgfqpoint{0.005556in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.005556in}{-0.003472in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.005556in}{-0.003472in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{3.191489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=3.150996in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694524in}{3.028475in}}%
\pgfpathlineto{\pgfqpoint{4.925913in}{3.028475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.005556in}}{\pgfqpoint{0.003472in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.003472in}{-0.005556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.003472in}{0.005556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810218in}{3.028475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018468in,y=2.987982in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 192 GPUs, jishnet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/train_loss_vs_time.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.226349in}{2.779185in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{2.779185in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.779185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.992422in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896478in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896478in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312938in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312938in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729398in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729398in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145858in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145858in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562318in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562318in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 12500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978778in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978778in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 15000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739393in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (\(\displaystyle \mathrm{s}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.405646in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.961336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.921190in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.476879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.436733in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.992422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.952276in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.219107in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878827in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{2.878827in}{1.605765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.515777in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.607931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234952in}{0.515777in}}%
\pgfpathlineto{\pgfqpoint{1.234952in}{0.607931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.961336in}}%
\pgfpathlineto{\pgfqpoint{1.234952in}{0.961336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.234952in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{1.234952in}{0.961336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876310in}{1.815029in}}%
\pgfpathlineto{\pgfqpoint{0.876310in}{1.863537in}}%
\pgfpathlineto{\pgfqpoint{0.877059in}{1.628750in}}%
\pgfpathlineto{\pgfqpoint{0.879863in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{0.883619in}{1.274314in}}%
\pgfpathlineto{\pgfqpoint{0.884396in}{1.271249in}}%
\pgfpathlineto{\pgfqpoint{0.886669in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{1.201746in}}%
\pgfpathlineto{\pgfqpoint{0.891994in}{1.200741in}}%
\pgfpathlineto{\pgfqpoint{0.892724in}{1.196439in}}%
\pgfpathlineto{\pgfqpoint{0.893454in}{1.197998in}}%
\pgfpathlineto{\pgfqpoint{0.895688in}{1.184906in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{1.186177in}}%
\pgfpathlineto{\pgfqpoint{0.897147in}{1.188257in}}%
\pgfpathlineto{\pgfqpoint{0.899329in}{1.181952in}}%
\pgfpathlineto{\pgfqpoint{0.902377in}{1.165470in}}%
\pgfpathlineto{\pgfqpoint{0.903120in}{1.165566in}}%
\pgfpathlineto{\pgfqpoint{0.903880in}{1.166847in}}%
\pgfpathlineto{\pgfqpoint{0.906008in}{1.164009in}}%
\pgfpathlineto{\pgfqpoint{0.908231in}{1.168863in}}%
\pgfpathlineto{\pgfqpoint{0.908953in}{1.169138in}}%
\pgfpathlineto{\pgfqpoint{0.913379in}{1.160145in}}%
\pgfpathlineto{\pgfqpoint{0.914152in}{1.158026in}}%
\pgfpathlineto{\pgfqpoint{0.914910in}{1.159307in}}%
\pgfpathlineto{\pgfqpoint{0.915636in}{1.158544in}}%
\pgfpathlineto{\pgfqpoint{0.918612in}{1.152610in}}%
\pgfpathlineto{\pgfqpoint{0.920904in}{1.152259in}}%
\pgfpathlineto{\pgfqpoint{0.923175in}{1.150648in}}%
\pgfpathlineto{\pgfqpoint{0.923938in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{0.929980in}{1.140474in}}%
\pgfpathlineto{\pgfqpoint{0.931520in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{0.932296in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{0.933040in}{1.140915in}}%
\pgfpathlineto{\pgfqpoint{0.936100in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{0.938397in}{1.138564in}}%
\pgfpathlineto{\pgfqpoint{0.943098in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{0.944645in}{1.132331in}}%
\pgfpathlineto{\pgfqpoint{0.946168in}{1.131053in}}%
\pgfpathlineto{\pgfqpoint{0.948465in}{1.133499in}}%
\pgfpathlineto{\pgfqpoint{0.950713in}{1.133146in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.123868in}}%
\pgfpathlineto{\pgfqpoint{0.966734in}{1.118592in}}%
\pgfpathlineto{\pgfqpoint{0.971308in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{0.972061in}{1.116816in}}%
\pgfpathlineto{\pgfqpoint{0.972789in}{1.115429in}}%
\pgfpathlineto{\pgfqpoint{0.973539in}{1.116195in}}%
\pgfpathlineto{\pgfqpoint{0.981252in}{1.111008in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{1.108773in}}%
\pgfpathlineto{\pgfqpoint{0.985971in}{1.108065in}}%
\pgfpathlineto{\pgfqpoint{0.988314in}{1.107740in}}%
\pgfpathlineto{\pgfqpoint{0.991469in}{1.107546in}}%
\pgfpathlineto{\pgfqpoint{0.997662in}{1.104239in}}%
\pgfpathlineto{\pgfqpoint{1.001596in}{1.101770in}}%
\pgfpathlineto{\pgfqpoint{1.008669in}{1.097197in}}%
\pgfpathlineto{\pgfqpoint{1.010227in}{1.096985in}}%
\pgfpathlineto{\pgfqpoint{1.012545in}{1.095712in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{1.017931in}{1.093488in}}%
\pgfpathlineto{\pgfqpoint{1.020201in}{1.093256in}}%
\pgfpathlineto{\pgfqpoint{1.025473in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{1.034052in}{1.084460in}}%
\pgfpathlineto{\pgfqpoint{1.038723in}{1.080449in}}%
\pgfpathlineto{\pgfqpoint{1.043386in}{1.077057in}}%
\pgfpathlineto{\pgfqpoint{1.049663in}{1.072095in}}%
\pgfpathlineto{\pgfqpoint{1.052025in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{1.059809in}{1.065285in}}%
\pgfpathlineto{\pgfqpoint{1.061377in}{1.064465in}}%
\pgfpathlineto{\pgfqpoint{1.066816in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{1.087646in}{1.047331in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{1.103927in}{1.038085in}}%
\pgfpathlineto{\pgfqpoint{1.109947in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{1.114661in}{1.033130in}}%
\pgfpathlineto{\pgfqpoint{1.136410in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{1.138733in}{1.019502in}}%
\pgfpathlineto{\pgfqpoint{1.147651in}{1.014035in}}%
\pgfpathlineto{\pgfqpoint{1.211780in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{1.218738in}{0.971170in}}%
\pgfpathlineto{\pgfqpoint{1.225805in}{0.966785in}}%
\pgfpathlineto{\pgfqpoint{1.235753in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{1.245137in}{0.955752in}}%
\pgfpathlineto{\pgfqpoint{1.309673in}{0.921095in}}%
\pgfpathlineto{\pgfqpoint{1.354071in}{0.902726in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{1.374065in}{0.895699in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{0.892812in}}%
\pgfpathlineto{\pgfqpoint{1.395474in}{0.887494in}}%
\pgfpathlineto{\pgfqpoint{1.403287in}{0.885035in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{0.882164in}}%
\pgfpathlineto{\pgfqpoint{1.425204in}{0.877609in}}%
\pgfpathlineto{\pgfqpoint{1.437298in}{0.873722in}}%
\pgfpathlineto{\pgfqpoint{1.456352in}{0.867881in}}%
\pgfpathlineto{\pgfqpoint{1.464970in}{0.865189in}}%
\pgfpathlineto{\pgfqpoint{1.482182in}{0.860495in}}%
\pgfpathlineto{\pgfqpoint{1.489195in}{0.858701in}}%
\pgfpathlineto{\pgfqpoint{1.511559in}{0.852169in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{0.812210in}}%
\pgfpathlineto{\pgfqpoint{1.688651in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{1.799805in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{1.874695in}{0.781630in}}%
\pgfpathlineto{\pgfqpoint{1.890012in}{0.779370in}}%
\pgfpathlineto{\pgfqpoint{1.898870in}{0.778243in}}%
\pgfpathlineto{\pgfqpoint{1.925144in}{0.774328in}}%
\pgfpathlineto{\pgfqpoint{2.017103in}{0.761913in}}%
\pgfpathlineto{\pgfqpoint{2.028351in}{0.760648in}}%
\pgfpathlineto{\pgfqpoint{2.052300in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.525100in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{2.546854in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{2.615876in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{2.637675in}{0.698581in}}%
\pgfpathlineto{\pgfqpoint{2.703341in}{0.693127in}}%
\pgfpathlineto{\pgfqpoint{2.728096in}{0.691194in}}%
\pgfpathlineto{\pgfqpoint{2.756312in}{0.689216in}}%
\pgfpathlineto{\pgfqpoint{2.807844in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{2.836117in}{0.683365in}}%
\pgfpathlineto{\pgfqpoint{2.877228in}{0.680512in}}%
\pgfpathlineto{\pgfqpoint{2.877228in}{0.680512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.680403in}{1.721870in}}%
\pgfpathlineto{\pgfqpoint{0.680403in}{1.863537in}}%
\pgfpathlineto{\pgfqpoint{0.680967in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{0.683786in}{1.284674in}}%
\pgfpathlineto{\pgfqpoint{0.687168in}{1.208284in}}%
\pgfpathlineto{\pgfqpoint{0.687731in}{1.208964in}}%
\pgfpathlineto{\pgfqpoint{0.688859in}{1.193560in}}%
\pgfpathlineto{\pgfqpoint{0.690550in}{1.179287in}}%
\pgfpathlineto{\pgfqpoint{0.691113in}{1.176029in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{0.692239in}{1.179730in}}%
\pgfpathlineto{\pgfqpoint{0.692803in}{1.178921in}}%
\pgfpathlineto{\pgfqpoint{0.695620in}{1.167190in}}%
\pgfpathlineto{\pgfqpoint{0.696748in}{1.166692in}}%
\pgfpathlineto{\pgfqpoint{0.697312in}{1.166602in}}%
\pgfpathlineto{\pgfqpoint{0.699566in}{1.158291in}}%
\pgfpathlineto{\pgfqpoint{0.701257in}{1.157472in}}%
\pgfpathlineto{\pgfqpoint{0.701821in}{1.154237in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{1.155814in}}%
\pgfpathlineto{\pgfqpoint{0.702948in}{1.155513in}}%
\pgfpathlineto{\pgfqpoint{0.704641in}{1.148225in}}%
\pgfpathlineto{\pgfqpoint{0.707457in}{1.150700in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{1.149566in}}%
\pgfpathlineto{\pgfqpoint{0.710276in}{1.145073in}}%
\pgfpathlineto{\pgfqpoint{0.711401in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{0.711964in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{0.714217in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.137703in}}%
\pgfpathlineto{\pgfqpoint{0.716476in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{0.717040in}{1.136760in}}%
\pgfpathlineto{\pgfqpoint{0.717601in}{1.136687in}}%
\pgfpathlineto{\pgfqpoint{0.719295in}{1.132277in}}%
\pgfpathlineto{\pgfqpoint{0.722678in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.724928in}{1.129746in}}%
\pgfpathlineto{\pgfqpoint{0.726619in}{1.128658in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.123616in}}%
\pgfpathlineto{\pgfqpoint{0.747472in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{0.749728in}{1.092985in}}%
\pgfpathlineto{\pgfqpoint{0.753672in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.759305in}{1.074745in}}%
\pgfpathlineto{\pgfqpoint{0.760994in}{1.072982in}}%
\pgfpathlineto{\pgfqpoint{0.766630in}{1.065720in}}%
\pgfpathlineto{\pgfqpoint{0.770008in}{1.059518in}}%
\pgfpathlineto{\pgfqpoint{0.773390in}{1.053966in}}%
\pgfpathlineto{\pgfqpoint{0.776208in}{1.050241in}}%
\pgfpathlineto{\pgfqpoint{0.779593in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{0.781286in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{0.784671in}{1.038840in}}%
\pgfpathlineto{\pgfqpoint{0.792565in}{1.028475in}}%
\pgfpathlineto{\pgfqpoint{0.801585in}{1.018479in}}%
\pgfpathlineto{\pgfqpoint{0.815108in}{1.004368in}}%
\pgfpathlineto{\pgfqpoint{0.819055in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{0.823565in}{0.996777in}}%
\pgfpathlineto{\pgfqpoint{0.826385in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{0.832031in}{0.989938in}}%
\pgfpathlineto{\pgfqpoint{0.834281in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{0.836535in}{0.986139in}}%
\pgfpathlineto{\pgfqpoint{0.840479in}{0.983432in}}%
\pgfpathlineto{\pgfqpoint{0.842733in}{0.981973in}}%
\pgfpathlineto{\pgfqpoint{0.848373in}{0.977160in}}%
\pgfpathlineto{\pgfqpoint{0.903026in}{0.935821in}}%
\pgfpathlineto{\pgfqpoint{0.910350in}{0.929135in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{0.920345in}}%
\pgfpathlineto{\pgfqpoint{0.925003in}{0.915427in}}%
\pgfpathlineto{\pgfqpoint{0.934580in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.941343in}{0.900899in}}%
\pgfpathlineto{\pgfqpoint{0.951488in}{0.892026in}}%
\pgfpathlineto{\pgfqpoint{0.961638in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{0.976862in}{0.870482in}}%
\pgfpathlineto{\pgfqpoint{0.988135in}{0.862032in}}%
\pgfpathlineto{\pgfqpoint{1.007304in}{0.847818in}}%
\pgfpathlineto{\pgfqpoint{1.034925in}{0.829764in}}%
\pgfpathlineto{\pgfqpoint{1.073807in}{0.807046in}}%
\pgfpathlineto{\pgfqpoint{1.099744in}{0.794140in}}%
\pgfpathlineto{\pgfqpoint{1.107068in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.148202in}{0.772124in}}%
\pgfpathlineto{\pgfqpoint{1.154969in}{0.769087in}}%
\pgfpathlineto{\pgfqpoint{1.177509in}{0.759328in}}%
\pgfpathlineto{\pgfqpoint{1.184267in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{1.205681in}{0.748875in}}%
\pgfpathlineto{\pgfqpoint{1.212452in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.232185in}{0.738451in}}%
\pgfpathlineto{\pgfqpoint{1.246835in}{0.732677in}}%
\pgfpathlineto{\pgfqpoint{1.309380in}{0.711516in}}%
\pgfpathlineto{\pgfqpoint{1.316704in}{0.709111in}}%
\pgfpathlineto{\pgfqpoint{1.325155in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{1.346004in}{0.700123in}}%
\pgfpathlineto{\pgfqpoint{1.355582in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{1.365725in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{1.404622in}{0.685314in}}%
\pgfpathlineto{\pgfqpoint{1.418707in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{1.462111in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.475072in}{0.668177in}}%
\pgfpathlineto{\pgfqpoint{1.542131in}{0.653082in}}%
\pgfpathlineto{\pgfqpoint{1.559605in}{0.649411in}}%
\pgfpathlineto{\pgfqpoint{1.718510in}{0.621502in}}%
\pgfpathlineto{\pgfqpoint{1.769814in}{0.613599in}}%
\pgfpathlineto{\pgfqpoint{1.784462in}{0.611573in}}%
\pgfpathlineto{\pgfqpoint{1.803630in}{0.608828in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{0.607103in}}%
\pgfpathlineto{\pgfqpoint{1.830686in}{0.605234in}}%
\pgfpathlineto{\pgfqpoint{1.842523in}{0.603809in}}%
\pgfpathlineto{\pgfqpoint{1.878598in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{1.897773in}{0.597251in}}%
\pgfpathlineto{\pgfqpoint{1.973319in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{2.168995in}{0.566463in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{0.563885in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{0.560619in}}%
\pgfpathlineto{\pgfqpoint{2.300349in}{0.555441in}}%
\pgfpathlineto{\pgfqpoint{2.510049in}{0.539224in}}%
\pgfpathlineto{\pgfqpoint{2.547817in}{0.536603in}}%
\pgfpathlineto{\pgfqpoint{2.575997in}{0.534731in}}%
\pgfpathlineto{\pgfqpoint{2.636870in}{0.531115in}}%
\pgfpathlineto{\pgfqpoint{2.689842in}{0.528112in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{0.520154in}}%
\pgfpathlineto{\pgfqpoint{2.876974in}{0.517752in}}%
\pgfpathlineto{\pgfqpoint{2.876974in}{0.517752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585744in}{1.673938in}}%
\pgfpathlineto{\pgfqpoint{0.585744in}{1.863537in}}%
\pgfpathlineto{\pgfqpoint{0.586554in}{1.500130in}}%
\pgfpathlineto{\pgfqpoint{0.588985in}{1.309230in}}%
\pgfpathlineto{\pgfqpoint{0.592225in}{1.232808in}}%
\pgfpathlineto{\pgfqpoint{0.599507in}{1.179985in}}%
\pgfpathlineto{\pgfqpoint{0.601127in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{0.602743in}{1.167922in}}%
\pgfpathlineto{\pgfqpoint{0.604357in}{1.167643in}}%
\pgfpathlineto{\pgfqpoint{0.608380in}{1.155322in}}%
\pgfpathlineto{\pgfqpoint{0.611609in}{1.150143in}}%
\pgfpathlineto{\pgfqpoint{0.612420in}{1.145960in}}%
\pgfpathlineto{\pgfqpoint{0.613230in}{1.146271in}}%
\pgfpathlineto{\pgfqpoint{0.614830in}{1.148009in}}%
\pgfpathlineto{\pgfqpoint{0.619641in}{1.137626in}}%
\pgfpathlineto{\pgfqpoint{0.625296in}{1.131029in}}%
\pgfpathlineto{\pgfqpoint{0.629331in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{0.634953in}{1.114390in}}%
\pgfpathlineto{\pgfqpoint{0.635754in}{1.114290in}}%
\pgfpathlineto{\pgfqpoint{0.639752in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.645403in}{1.099506in}}%
\pgfpathlineto{\pgfqpoint{0.646213in}{1.099697in}}%
\pgfpathlineto{\pgfqpoint{0.651079in}{1.091889in}}%
\pgfpathlineto{\pgfqpoint{0.654313in}{1.087033in}}%
\pgfpathlineto{\pgfqpoint{0.663197in}{1.074314in}}%
\pgfpathlineto{\pgfqpoint{0.667231in}{1.068525in}}%
\pgfpathlineto{\pgfqpoint{0.673619in}{1.057312in}}%
\pgfpathlineto{\pgfqpoint{0.682468in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{0.686500in}{1.037002in}}%
\pgfpathlineto{\pgfqpoint{0.692947in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{0.698596in}{1.020371in}}%
\pgfpathlineto{\pgfqpoint{0.707498in}{1.007500in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.967069in}}%
\pgfpathlineto{\pgfqpoint{0.757359in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{0.758962in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{0.771051in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{0.775083in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{0.781539in}{0.933966in}}%
\pgfpathlineto{\pgfqpoint{0.783962in}{0.932280in}}%
\pgfpathlineto{\pgfqpoint{0.799308in}{0.918914in}}%
\pgfpathlineto{\pgfqpoint{0.802540in}{0.916636in}}%
\pgfpathlineto{\pgfqpoint{0.806539in}{0.913612in}}%
\pgfpathlineto{\pgfqpoint{0.811173in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{0.832997in}{0.895465in}}%
\pgfpathlineto{\pgfqpoint{0.836934in}{0.893150in}}%
\pgfpathlineto{\pgfqpoint{0.850891in}{0.882171in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{0.877632in}}%
\pgfpathlineto{\pgfqpoint{0.867247in}{0.867762in}}%
\pgfpathlineto{\pgfqpoint{0.875062in}{0.859727in}}%
\pgfpathlineto{\pgfqpoint{0.881347in}{0.853479in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{0.913930in}{0.824709in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{0.821631in}}%
\pgfpathlineto{\pgfqpoint{0.933478in}{0.810990in}}%
\pgfpathlineto{\pgfqpoint{0.942055in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.945933in}{0.802595in}}%
\pgfpathlineto{\pgfqpoint{0.949719in}{0.799911in}}%
\pgfpathlineto{\pgfqpoint{0.955913in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{0.959855in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{0.969026in}{0.785860in}}%
\pgfpathlineto{\pgfqpoint{1.004765in}{0.764805in}}%
\pgfpathlineto{\pgfqpoint{1.013220in}{0.759980in}}%
\pgfpathlineto{\pgfqpoint{1.028659in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{1.037832in}{0.746658in}}%
\pgfpathlineto{\pgfqpoint{1.051095in}{0.740459in}}%
\pgfpathlineto{\pgfqpoint{1.095037in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{1.102835in}{0.715360in}}%
\pgfpathlineto{\pgfqpoint{1.113700in}{0.710240in}}%
\pgfpathlineto{\pgfqpoint{1.124162in}{0.705036in}}%
\pgfpathlineto{\pgfqpoint{1.135706in}{0.699899in}}%
\pgfpathlineto{\pgfqpoint{1.179938in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{1.191955in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{1.204130in}{0.674539in}}%
\pgfpathlineto{\pgfqpoint{1.243071in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{1.254060in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{1.269225in}{0.653492in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{0.649752in}}%
\pgfpathlineto{\pgfqpoint{1.302252in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{1.334606in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{1.356452in}{0.631795in}}%
\pgfpathlineto{\pgfqpoint{1.373433in}{0.627643in}}%
\pgfpathlineto{\pgfqpoint{1.410456in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{0.608026in}}%
\pgfpathlineto{\pgfqpoint{1.509719in}{0.597952in}}%
\pgfpathlineto{\pgfqpoint{1.614577in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{1.626704in}{0.579024in}}%
\pgfpathlineto{\pgfqpoint{1.663518in}{0.573797in}}%
\pgfpathlineto{\pgfqpoint{1.695668in}{0.568837in}}%
\pgfpathlineto{\pgfqpoint{1.806121in}{0.554412in}}%
\pgfpathlineto{\pgfqpoint{1.856172in}{0.548355in}}%
\pgfpathlineto{\pgfqpoint{1.883683in}{0.544978in}}%
\pgfpathlineto{\pgfqpoint{1.912819in}{0.541794in}}%
\pgfpathlineto{\pgfqpoint{2.277168in}{0.511571in}}%
\pgfpathlineto{\pgfqpoint{2.363324in}{0.506240in}}%
\pgfpathlineto{\pgfqpoint{2.380162in}{0.505240in}}%
\pgfpathlineto{\pgfqpoint{2.403496in}{0.503956in}}%
\pgfpathlineto{\pgfqpoint{2.459827in}{0.501239in}}%
\pgfpathlineto{\pgfqpoint{2.500601in}{0.498868in}}%
\pgfpathlineto{\pgfqpoint{2.645433in}{0.490709in}}%
\pgfpathlineto{\pgfqpoint{2.861878in}{0.481324in}}%
\pgfpathlineto{\pgfqpoint{2.874794in}{0.481040in}}%
\pgfpathlineto{\pgfqpoint{2.874794in}{0.481040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550349in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{0.550349in}{1.863537in}}%
\pgfpathlineto{\pgfqpoint{0.551158in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{0.553565in}{1.343036in}}%
\pgfpathlineto{\pgfqpoint{0.556780in}{1.261214in}}%
\pgfpathlineto{\pgfqpoint{0.559987in}{1.219919in}}%
\pgfpathlineto{\pgfqpoint{0.563194in}{1.198653in}}%
\pgfpathlineto{\pgfqpoint{0.567208in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{0.568014in}{1.180596in}}%
\pgfpathlineto{\pgfqpoint{0.573645in}{1.161457in}}%
\pgfpathlineto{\pgfqpoint{0.575253in}{1.158794in}}%
\pgfpathlineto{\pgfqpoint{0.580071in}{1.146607in}}%
\pgfpathlineto{\pgfqpoint{0.580864in}{1.146882in}}%
\pgfpathlineto{\pgfqpoint{0.599803in}{1.116762in}}%
\pgfpathlineto{\pgfqpoint{0.632811in}{1.071608in}}%
\pgfpathlineto{\pgfqpoint{0.638415in}{1.061565in}}%
\pgfpathlineto{\pgfqpoint{0.640827in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{1.046362in}}%
\pgfpathlineto{\pgfqpoint{0.652876in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{0.687886in}{0.986909in}}%
\pgfpathlineto{\pgfqpoint{0.693484in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{0.697468in}{0.975508in}}%
\pgfpathlineto{\pgfqpoint{0.707035in}{0.963823in}}%
\pgfpathlineto{\pgfqpoint{0.711790in}{0.958735in}}%
\pgfpathlineto{\pgfqpoint{0.731592in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{0.747524in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{0.770643in}{0.881653in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.865115in}}%
\pgfpathlineto{\pgfqpoint{0.788860in}{0.860385in}}%
\pgfpathlineto{\pgfqpoint{0.795245in}{0.852291in}}%
\pgfpathlineto{\pgfqpoint{0.805647in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{0.799110in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{0.789866in}}%
\pgfpathlineto{\pgfqpoint{0.863805in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{0.875128in}{0.770528in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.761021in}}%
\pgfpathlineto{\pgfqpoint{0.896116in}{0.756428in}}%
\pgfpathlineto{\pgfqpoint{0.926791in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{0.941313in}{0.722368in}}%
\pgfpathlineto{\pgfqpoint{0.959924in}{0.709472in}}%
\pgfpathlineto{\pgfqpoint{0.984953in}{0.695096in}}%
\pgfpathlineto{\pgfqpoint{0.999519in}{0.687703in}}%
\pgfpathlineto{\pgfqpoint{1.018921in}{0.676779in}}%
\pgfpathlineto{\pgfqpoint{1.035933in}{0.669376in}}%
\pgfpathlineto{\pgfqpoint{1.108733in}{0.636677in}}%
\pgfpathlineto{\pgfqpoint{1.132246in}{0.628975in}}%
\pgfpathlineto{\pgfqpoint{1.150071in}{0.623402in}}%
\pgfpathlineto{\pgfqpoint{1.171960in}{0.616986in}}%
\pgfpathlineto{\pgfqpoint{1.181682in}{0.615550in}}%
\pgfpathlineto{\pgfqpoint{1.207603in}{0.610318in}}%
\pgfpathlineto{\pgfqpoint{1.214855in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{1.226203in}{0.606126in}}%
\pgfpathlineto{\pgfqpoint{1.235111in}{0.604131in}}%
\pgfpathlineto{\pgfqpoint{1.242359in}{0.602837in}}%
\pgfpathlineto{\pgfqpoint{1.256919in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{1.279581in}{0.596424in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.564950in}}%
\pgfpathlineto{\pgfqpoint{1.461623in}{0.562761in}}%
\pgfpathlineto{\pgfqpoint{1.492120in}{0.557879in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{0.555696in}}%
\pgfpathlineto{\pgfqpoint{1.527657in}{0.551899in}}%
\pgfpathlineto{\pgfqpoint{1.688612in}{0.530481in}}%
\pgfpathlineto{\pgfqpoint{1.696701in}{0.529880in}}%
\pgfpathlineto{\pgfqpoint{1.785341in}{0.519363in}}%
\pgfpathlineto{\pgfqpoint{1.932984in}{0.505294in}}%
\pgfpathlineto{\pgfqpoint{1.945921in}{0.504237in}}%
\pgfpathlineto{\pgfqpoint{2.086477in}{0.492645in}}%
\pgfpathlineto{\pgfqpoint{2.115444in}{0.490637in}}%
\pgfpathlineto{\pgfqpoint{2.190296in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.541750in}{0.466587in}}%
\pgfpathlineto{\pgfqpoint{2.604529in}{0.464512in}}%
\pgfpathlineto{\pgfqpoint{2.673039in}{0.461205in}}%
\pgfpathlineto{\pgfqpoint{2.752712in}{0.457294in}}%
\pgfpathlineto{\pgfqpoint{2.814827in}{0.455211in}}%
\pgfpathlineto{\pgfqpoint{2.833281in}{0.454606in}}%
\pgfpathlineto{\pgfqpoint{2.877580in}{0.453335in}}%
\pgfpathlineto{\pgfqpoint{2.877580in}{0.453335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.992422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046025in}{0.413766in}}%
\pgfpathlineto{\pgfqpoint{3.046025in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{0.413766in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.423529,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963525in,y=0.469322in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4 hour time limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669667in}{0.561854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588710in}{0.561854in}}{\pgfqpoint{0.523280in}{0.561854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578836in}{0.534076in}}%
\pgfpathlineto{\pgfqpoint{0.523280in}{0.561854in}}%
\pgfpathlineto{\pgfqpoint{0.578836in}{0.589632in}}%
\pgfpathlineto{\pgfqpoint{0.578836in}{0.534076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.857485in,y=0.561854in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045303in}{0.561854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.126260in}{0.561854in}}{\pgfqpoint{1.191690in}{0.561854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136134in}{0.589632in}}%
\pgfpathlineto{\pgfqpoint{1.191690in}{0.561854in}}%
\pgfpathlineto{\pgfqpoint{1.136134in}{0.534076in}}%
\pgfpathlineto{\pgfqpoint{1.136134in}{0.589632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.857485in,y=0.561854in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281191in}{1.799201in}}%
\pgfpathlineto{\pgfqpoint{2.843940in}{1.799201in}}%
\pgfpathlineto{\pgfqpoint{2.843940in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{1.281191in}{2.082535in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.423529,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062566in,y=1.940868in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TTL} \propto\left(n_{gpu}\right)^{-0.7}\left(\mathrm{min}\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.109804,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785670in}{2.591836in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.591836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109615in,y=2.551343in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.785670in}{2.428822in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.428822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109615in,y=2.388329in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.785670in}{2.265809in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.265809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109615in,y=2.225316in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.785670in}{2.102795in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{2.102795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109615in,y=2.062302in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 192 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.831734in}}%
\pgfpathlineto{\pgfqpoint{1.373768in}{1.831734in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935131in}{1.229150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935131in,y=1.180539in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673768in}{1.229150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673768in,y=1.180539in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023768in,y=1.022247in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GPU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373768in}{1.310478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207099in,y=1.270332in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373768in}{1.554816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207099in,y=1.514670in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373768in}{1.799154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207099in,y=1.759008in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151544in,y=1.530442in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTL (\(\displaystyle \mathrm{s}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.373768in}{1.229150in}}{\pgfqpoint{1.300000in}{0.602583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432859in}{1.804343in}}%
\pgfpathlineto{\pgfqpoint{1.669222in}{1.447727in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{1.331772in}}%
\pgfpathlineto{\pgfqpoint{2.614677in}{1.290860in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.373768in}{1.229150in}}{\pgfqpoint{1.300000in}{0.602583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432859in}{1.804343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669222in}{1.447727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141949in}{1.331772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614677in}{1.290860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.373768in}{1.229150in}}{\pgfqpoint{1.300000in}{0.602583in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.432859in}{1.787017in}}%
\pgfpathlineto{\pgfqpoint{1.451787in}{1.746913in}}%
\pgfpathlineto{\pgfqpoint{1.471898in}{1.709617in}}%
\pgfpathlineto{\pgfqpoint{1.493192in}{1.674975in}}%
\pgfpathlineto{\pgfqpoint{1.515669in}{1.642820in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{1.612978in}}%
\pgfpathlineto{\pgfqpoint{1.564172in}{1.585279in}}%
\pgfpathlineto{\pgfqpoint{1.590198in}{1.559557in}}%
\pgfpathlineto{\pgfqpoint{1.618590in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{1.648165in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{1.680106in}{1.489627in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{1.468601in}}%
\pgfpathlineto{\pgfqpoint{1.752269in}{1.448049in}}%
\pgfpathlineto{\pgfqpoint{1.793674in}{1.428193in}}%
\pgfpathlineto{\pgfqpoint{1.838628in}{1.409185in}}%
\pgfpathlineto{\pgfqpoint{1.887131in}{1.391118in}}%
\pgfpathlineto{\pgfqpoint{1.940366in}{1.373673in}}%
\pgfpathlineto{\pgfqpoint{1.999516in}{1.356677in}}%
\pgfpathlineto{\pgfqpoint{2.064581in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{2.136744in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{2.217188in}{1.309249in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.294468in}}%
\pgfpathlineto{\pgfqpoint{2.407652in}{1.280227in}}%
\pgfpathlineto{\pgfqpoint{2.521220in}{1.266433in}}%
\pgfpathlineto{\pgfqpoint{2.614677in}{1.256541in}}%
\pgfpathlineto{\pgfqpoint{2.614677in}{1.256541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{1.373768in}{1.831734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.831734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373768in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.229150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373768in}{1.831734in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.831734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/train_loss_vs_time_jishnet.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \usepackage{wasysym}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.226349in}{2.453158in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{2.453158in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.453158in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.992422in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896478in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896478in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312938in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312938in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729398in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729398in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145858in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145858in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562318in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562318in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 12500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978778in}{0.445792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978778in,y=0.397181in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 15000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739393in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (\(\displaystyle \mathrm{s}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.564764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.524618in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.040650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.000504in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.516536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.476390in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.992422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.952276in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.219107in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Training Loss }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.878827in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{2.878827in}{1.992422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.464543in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.558296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234952in}{0.464543in}}%
\pgfpathlineto{\pgfqpoint{1.234952in}{0.558296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.040650in}}%
\pgfpathlineto{\pgfqpoint{1.234952in}{1.040650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.234952in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{1.234952in}{1.040650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875646in}{1.995756in}}%
\pgfpathlineto{\pgfqpoint{0.877059in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{0.878457in}{1.484274in}}%
\pgfpathlineto{\pgfqpoint{0.879863in}{1.411185in}}%
\pgfpathlineto{\pgfqpoint{0.882097in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.882849in}{1.345082in}}%
\pgfpathlineto{\pgfqpoint{0.883619in}{1.329553in}}%
\pgfpathlineto{\pgfqpoint{0.884396in}{1.326724in}}%
\pgfpathlineto{\pgfqpoint{0.885165in}{1.304688in}}%
\pgfpathlineto{\pgfqpoint{0.885921in}{1.300372in}}%
\pgfpathlineto{\pgfqpoint{0.887420in}{1.285353in}}%
\pgfpathlineto{\pgfqpoint{0.888153in}{1.283428in}}%
\pgfpathlineto{\pgfqpoint{0.890462in}{1.262556in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{1.262568in}}%
\pgfpathlineto{\pgfqpoint{0.891994in}{1.261640in}}%
\pgfpathlineto{\pgfqpoint{0.892724in}{1.257668in}}%
\pgfpathlineto{\pgfqpoint{0.893454in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{0.894927in}{1.251717in}}%
\pgfpathlineto{\pgfqpoint{0.895688in}{1.247023in}}%
\pgfpathlineto{\pgfqpoint{0.896411in}{1.248196in}}%
\pgfpathlineto{\pgfqpoint{0.897147in}{1.250116in}}%
\pgfpathlineto{\pgfqpoint{0.897863in}{1.248539in}}%
\pgfpathlineto{\pgfqpoint{0.898619in}{1.248263in}}%
\pgfpathlineto{\pgfqpoint{0.902377in}{1.229082in}}%
\pgfpathlineto{\pgfqpoint{0.903120in}{1.229170in}}%
\pgfpathlineto{\pgfqpoint{0.903880in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{0.906008in}{1.227733in}}%
\pgfpathlineto{\pgfqpoint{0.907503in}{1.230909in}}%
\pgfpathlineto{\pgfqpoint{0.908231in}{1.232213in}}%
\pgfpathlineto{\pgfqpoint{0.908953in}{1.232468in}}%
\pgfpathlineto{\pgfqpoint{0.909681in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{0.910392in}{1.231516in}}%
\pgfpathlineto{\pgfqpoint{0.912646in}{1.226407in}}%
\pgfpathlineto{\pgfqpoint{0.914152in}{1.222210in}}%
\pgfpathlineto{\pgfqpoint{0.914910in}{1.223393in}}%
\pgfpathlineto{\pgfqpoint{0.915636in}{1.222688in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{0.917139in}{1.220423in}}%
\pgfpathlineto{\pgfqpoint{0.918612in}{1.217211in}}%
\pgfpathlineto{\pgfqpoint{0.920142in}{1.217551in}}%
\pgfpathlineto{\pgfqpoint{0.921638in}{1.216228in}}%
\pgfpathlineto{\pgfqpoint{0.922412in}{1.216842in}}%
\pgfpathlineto{\pgfqpoint{0.923175in}{1.215400in}}%
\pgfpathlineto{\pgfqpoint{0.923938in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{0.924709in}{1.211993in}}%
\pgfpathlineto{\pgfqpoint{0.925473in}{1.211960in}}%
\pgfpathlineto{\pgfqpoint{0.926945in}{1.209920in}}%
\pgfpathlineto{\pgfqpoint{0.927707in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{0.929208in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.929980in}{1.206009in}}%
\pgfpathlineto{\pgfqpoint{0.931520in}{1.206318in}}%
\pgfpathlineto{\pgfqpoint{0.932296in}{1.205159in}}%
\pgfpathlineto{\pgfqpoint{0.933040in}{1.206416in}}%
\pgfpathlineto{\pgfqpoint{0.935339in}{1.203039in}}%
\pgfpathlineto{\pgfqpoint{0.936100in}{1.203396in}}%
\pgfpathlineto{\pgfqpoint{0.936861in}{1.204379in}}%
\pgfpathlineto{\pgfqpoint{0.938397in}{1.204245in}}%
\pgfpathlineto{\pgfqpoint{0.939940in}{1.201212in}}%
\pgfpathlineto{\pgfqpoint{0.941526in}{1.198087in}}%
\pgfpathlineto{\pgfqpoint{0.943098in}{1.198190in}}%
\pgfpathlineto{\pgfqpoint{0.943882in}{1.198832in}}%
\pgfpathlineto{\pgfqpoint{0.944645in}{1.198492in}}%
\pgfpathlineto{\pgfqpoint{0.946168in}{1.197312in}}%
\pgfpathlineto{\pgfqpoint{0.947715in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{0.949226in}{1.199703in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{0.950713in}{1.199244in}}%
\pgfpathlineto{\pgfqpoint{0.953842in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{0.954610in}{1.195775in}}%
\pgfpathlineto{\pgfqpoint{0.955379in}{1.196329in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{1.195915in}}%
\pgfpathlineto{\pgfqpoint{0.956912in}{1.195037in}}%
\pgfpathlineto{\pgfqpoint{0.957679in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.959177in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{0.966734in}{1.185810in}}%
\pgfpathlineto{\pgfqpoint{0.968266in}{1.185181in}}%
\pgfpathlineto{\pgfqpoint{0.969041in}{1.185350in}}%
\pgfpathlineto{\pgfqpoint{0.969802in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{0.972061in}{1.184170in}}%
\pgfpathlineto{\pgfqpoint{0.972789in}{1.182890in}}%
\pgfpathlineto{\pgfqpoint{0.973539in}{1.183597in}}%
\pgfpathlineto{\pgfqpoint{0.974309in}{1.183226in}}%
\pgfpathlineto{\pgfqpoint{0.975831in}{1.181458in}}%
\pgfpathlineto{\pgfqpoint{0.978148in}{1.181910in}}%
\pgfpathlineto{\pgfqpoint{0.978928in}{1.181581in}}%
\pgfpathlineto{\pgfqpoint{0.982831in}{1.177056in}}%
\pgfpathlineto{\pgfqpoint{0.986754in}{1.175635in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{1.176256in}}%
\pgfpathlineto{\pgfqpoint{0.988314in}{1.175792in}}%
\pgfpathlineto{\pgfqpoint{0.989889in}{1.176047in}}%
\pgfpathlineto{\pgfqpoint{0.990682in}{1.175616in}}%
\pgfpathlineto{\pgfqpoint{0.991469in}{1.175614in}}%
\pgfpathlineto{\pgfqpoint{0.992250in}{1.175076in}}%
\pgfpathlineto{\pgfqpoint{0.993024in}{1.175100in}}%
\pgfpathlineto{\pgfqpoint{0.995352in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{0.996114in}{1.172877in}}%
\pgfpathlineto{\pgfqpoint{0.997662in}{1.172561in}}%
\pgfpathlineto{\pgfqpoint{0.999225in}{1.171773in}}%
\pgfpathlineto{\pgfqpoint{1.008669in}{1.166060in}}%
\pgfpathlineto{\pgfqpoint{1.009460in}{1.166208in}}%
\pgfpathlineto{\pgfqpoint{1.010227in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{1.011015in}{1.164909in}}%
\pgfpathlineto{\pgfqpoint{1.013316in}{1.164661in}}%
\pgfpathlineto{\pgfqpoint{1.014096in}{1.163812in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{1.163567in}}%
\pgfpathlineto{\pgfqpoint{1.017164in}{1.162572in}}%
\pgfpathlineto{\pgfqpoint{1.019421in}{1.162610in}}%
\pgfpathlineto{\pgfqpoint{1.020201in}{1.162422in}}%
\pgfpathlineto{\pgfqpoint{1.023965in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.026224in}{1.157763in}}%
\pgfpathlineto{\pgfqpoint{1.026996in}{1.157797in}}%
\pgfpathlineto{\pgfqpoint{1.027779in}{1.157104in}}%
\pgfpathlineto{\pgfqpoint{1.028565in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{1.156488in}}%
\pgfpathlineto{\pgfqpoint{1.030128in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{1.155512in}}%
\pgfpathlineto{\pgfqpoint{1.032481in}{1.155293in}}%
\pgfpathlineto{\pgfqpoint{1.037938in}{1.150880in}}%
\pgfpathlineto{\pgfqpoint{1.039500in}{1.150254in}}%
\pgfpathlineto{\pgfqpoint{1.044184in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{1.048102in}{1.144086in}}%
\pgfpathlineto{\pgfqpoint{1.049663in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{1.051229in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{1.055117in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{1.056662in}{1.138269in}}%
\pgfpathlineto{\pgfqpoint{1.058232in}{1.137391in}}%
\pgfpathlineto{\pgfqpoint{1.059809in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{1.060601in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{1.062130in}{1.134985in}}%
\pgfpathlineto{\pgfqpoint{1.066037in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{1.067592in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{1.068382in}{1.130471in}}%
\pgfpathlineto{\pgfqpoint{1.069170in}{1.129767in}}%
\pgfpathlineto{\pgfqpoint{1.069963in}{1.129814in}}%
\pgfpathlineto{\pgfqpoint{1.071518in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{1.075349in}{1.127380in}}%
\pgfpathlineto{\pgfqpoint{1.077639in}{1.125434in}}%
\pgfpathlineto{\pgfqpoint{1.079150in}{1.124996in}}%
\pgfpathlineto{\pgfqpoint{1.098513in}{1.114132in}}%
\pgfpathlineto{\pgfqpoint{1.103177in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.106802in}{1.109373in}}%
\pgfpathlineto{\pgfqpoint{1.113897in}{1.106941in}}%
\pgfpathlineto{\pgfqpoint{1.115438in}{1.106544in}}%
\pgfpathlineto{\pgfqpoint{1.119334in}{1.103967in}}%
\pgfpathlineto{\pgfqpoint{1.121672in}{1.102948in}}%
\pgfpathlineto{\pgfqpoint{1.123991in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{1.127943in}{1.099593in}}%
\pgfpathlineto{\pgfqpoint{1.147651in}{1.089295in}}%
\pgfpathlineto{\pgfqpoint{1.150774in}{1.087894in}}%
\pgfpathlineto{\pgfqpoint{1.151574in}{1.087829in}}%
\pgfpathlineto{\pgfqpoint{1.153906in}{1.086766in}}%
\pgfpathlineto{\pgfqpoint{1.157035in}{1.085436in}}%
\pgfpathlineto{\pgfqpoint{1.160087in}{1.083287in}}%
\pgfpathlineto{\pgfqpoint{1.166156in}{1.079894in}}%
\pgfpathlineto{\pgfqpoint{1.168492in}{1.078478in}}%
\pgfpathlineto{\pgfqpoint{1.182349in}{1.070776in}}%
\pgfpathlineto{\pgfqpoint{1.184676in}{1.069270in}}%
\pgfpathlineto{\pgfqpoint{1.187780in}{1.067197in}}%
\pgfpathlineto{\pgfqpoint{1.198792in}{1.062296in}}%
\pgfpathlineto{\pgfqpoint{1.200341in}{1.061066in}}%
\pgfpathlineto{\pgfqpoint{1.203420in}{1.059707in}}%
\pgfpathlineto{\pgfqpoint{1.212539in}{1.053604in}}%
\pgfpathlineto{\pgfqpoint{1.216392in}{1.051398in}}%
\pgfpathlineto{\pgfqpoint{1.222677in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{1.224251in}{1.046832in}}%
\pgfpathlineto{\pgfqpoint{1.230424in}{1.042813in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{1.037757in}}%
\pgfpathlineto{\pgfqpoint{1.243589in}{1.036308in}}%
\pgfpathlineto{\pgfqpoint{1.247496in}{1.034254in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{1.021398in}}%
\pgfpathlineto{\pgfqpoint{1.279514in}{1.018134in}}%
\pgfpathlineto{\pgfqpoint{1.283404in}{1.016213in}}%
\pgfpathlineto{\pgfqpoint{1.288046in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{1.309673in}{1.003505in}}%
\pgfpathlineto{\pgfqpoint{1.316444in}{1.001030in}}%
\pgfpathlineto{\pgfqpoint{1.319498in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{1.323397in}{0.998567in}}%
\pgfpathlineto{\pgfqpoint{1.328721in}{0.996450in}}%
\pgfpathlineto{\pgfqpoint{1.331775in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{1.336360in}{0.993142in}}%
\pgfpathlineto{\pgfqpoint{1.342495in}{0.990615in}}%
\pgfpathlineto{\pgfqpoint{1.348593in}{0.988200in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{0.986927in}}%
\pgfpathlineto{\pgfqpoint{1.354838in}{0.986401in}}%
\pgfpathlineto{\pgfqpoint{1.357157in}{0.985633in}}%
\pgfpathlineto{\pgfqpoint{1.360290in}{0.984900in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{0.983610in}}%
\pgfpathlineto{\pgfqpoint{1.369471in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{1.372578in}{0.980565in}}%
\pgfpathlineto{\pgfqpoint{1.397826in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{1.401730in}{0.970788in}}%
\pgfpathlineto{\pgfqpoint{1.404052in}{0.970074in}}%
\pgfpathlineto{\pgfqpoint{1.410185in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{1.413243in}{0.967254in}}%
\pgfpathlineto{\pgfqpoint{1.438034in}{0.959528in}}%
\pgfpathlineto{\pgfqpoint{1.440918in}{0.959019in}}%
\pgfpathlineto{\pgfqpoint{1.444437in}{0.957879in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.956114in}}%
\pgfpathlineto{\pgfqpoint{1.467305in}{0.951283in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{1.495380in}{0.944188in}}%
\pgfpathlineto{\pgfqpoint{1.497666in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{0.942841in}}%
\pgfpathlineto{\pgfqpoint{1.510790in}{0.940110in}}%
\pgfpathlineto{\pgfqpoint{1.514632in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.516903in}{0.938744in}}%
\pgfpathlineto{\pgfqpoint{1.519151in}{0.938135in}}%
\pgfpathlineto{\pgfqpoint{1.522946in}{0.937366in}}%
\pgfpathlineto{\pgfqpoint{1.525265in}{0.936795in}}%
\pgfpathlineto{\pgfqpoint{1.533642in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{1.538149in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{1.541902in}{0.932731in}}%
\pgfpathlineto{\pgfqpoint{1.545673in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{1.550184in}{0.930580in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{0.928598in}}%
\pgfpathlineto{\pgfqpoint{1.562456in}{0.928148in}}%
\pgfpathlineto{\pgfqpoint{1.568508in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{1.573759in}{0.925440in}}%
\pgfpathlineto{\pgfqpoint{1.579153in}{0.924172in}}%
\pgfpathlineto{\pgfqpoint{1.594052in}{0.920594in}}%
\pgfpathlineto{\pgfqpoint{1.614631in}{0.916468in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{1.649998in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{1.664028in}{0.906115in}}%
\pgfpathlineto{\pgfqpoint{1.715815in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{1.721290in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{1.778913in}{0.886839in}}%
\pgfpathlineto{\pgfqpoint{1.793353in}{0.885525in}}%
\pgfpathlineto{\pgfqpoint{1.798996in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{1.835290in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{1.845753in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{1.860211in}{0.876755in}}%
\pgfpathlineto{\pgfqpoint{1.865848in}{0.875829in}}%
\pgfpathlineto{\pgfqpoint{1.890012in}{0.872681in}}%
\pgfpathlineto{\pgfqpoint{1.894032in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.898870in}{0.871641in}}%
\pgfpathlineto{\pgfqpoint{1.908514in}{0.870269in}}%
\pgfpathlineto{\pgfqpoint{1.917941in}{0.869115in}}%
\pgfpathlineto{\pgfqpoint{1.990881in}{0.859673in}}%
\pgfpathlineto{\pgfqpoint{1.998767in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{2.010695in}{0.857227in}}%
\pgfpathlineto{\pgfqpoint{2.023532in}{0.855899in}}%
\pgfpathlineto{\pgfqpoint{2.034757in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{2.039530in}{0.854067in}}%
\pgfpathlineto{\pgfqpoint{2.045114in}{0.853453in}}%
\pgfpathlineto{\pgfqpoint{2.062743in}{0.851638in}}%
\pgfpathlineto{\pgfqpoint{2.322435in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{2.339183in}{0.824179in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{0.822537in}}%
\pgfpathlineto{\pgfqpoint{2.361558in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{2.373638in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{2.488063in}{0.810431in}}%
\pgfpathlineto{\pgfqpoint{2.493699in}{0.810083in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{2.513040in}{0.808237in}}%
\pgfpathlineto{\pgfqpoint{2.520273in}{0.807530in}}%
\pgfpathlineto{\pgfqpoint{2.652899in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{2.660893in}{0.796321in}}%
\pgfpathlineto{\pgfqpoint{2.673749in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{2.745820in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{2.762774in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{2.813507in}{0.785530in}}%
\pgfpathlineto{\pgfqpoint{2.824828in}{0.784795in}}%
\pgfpathlineto{\pgfqpoint{2.869156in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{2.877228in}{0.781428in}}%
\pgfpathlineto{\pgfqpoint{2.877228in}{0.781428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679877in}{1.995756in}}%
\pgfpathlineto{\pgfqpoint{0.680967in}{1.558640in}}%
\pgfpathlineto{\pgfqpoint{0.682094in}{1.429766in}}%
\pgfpathlineto{\pgfqpoint{0.683786in}{1.339116in}}%
\pgfpathlineto{\pgfqpoint{0.684351in}{1.325987in}}%
\pgfpathlineto{\pgfqpoint{0.685477in}{1.294657in}}%
\pgfpathlineto{\pgfqpoint{0.687168in}{1.268602in}}%
\pgfpathlineto{\pgfqpoint{0.687731in}{1.269230in}}%
\pgfpathlineto{\pgfqpoint{0.688295in}{1.265523in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{0.691113in}{1.238828in}}%
\pgfpathlineto{\pgfqpoint{0.692239in}{1.242245in}}%
\pgfpathlineto{\pgfqpoint{0.692803in}{1.241498in}}%
\pgfpathlineto{\pgfqpoint{0.693930in}{1.234331in}}%
\pgfpathlineto{\pgfqpoint{0.694493in}{1.234519in}}%
\pgfpathlineto{\pgfqpoint{0.695620in}{1.230669in}}%
\pgfpathlineto{\pgfqpoint{0.696184in}{1.230993in}}%
\pgfpathlineto{\pgfqpoint{0.696748in}{1.230210in}}%
\pgfpathlineto{\pgfqpoint{0.697312in}{1.230127in}}%
\pgfpathlineto{\pgfqpoint{0.697877in}{1.227036in}}%
\pgfpathlineto{\pgfqpoint{0.699002in}{1.226655in}}%
\pgfpathlineto{\pgfqpoint{0.699566in}{1.222455in}}%
\pgfpathlineto{\pgfqpoint{0.701257in}{1.221699in}}%
\pgfpathlineto{\pgfqpoint{0.701821in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{1.220169in}}%
\pgfpathlineto{\pgfqpoint{0.702948in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{0.704077in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{0.704641in}{1.213164in}}%
\pgfpathlineto{\pgfqpoint{0.705205in}{1.213582in}}%
\pgfpathlineto{\pgfqpoint{0.705767in}{1.212809in}}%
\pgfpathlineto{\pgfqpoint{0.706894in}{1.215664in}}%
\pgfpathlineto{\pgfqpoint{0.707457in}{1.215448in}}%
\pgfpathlineto{\pgfqpoint{0.708020in}{1.214401in}}%
\pgfpathlineto{\pgfqpoint{0.708584in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{0.709149in}{1.212792in}}%
\pgfpathlineto{\pgfqpoint{0.710839in}{1.210344in}}%
\pgfpathlineto{\pgfqpoint{0.711964in}{1.209456in}}%
\pgfpathlineto{\pgfqpoint{0.712528in}{1.207603in}}%
\pgfpathlineto{\pgfqpoint{0.713656in}{1.206932in}}%
\pgfpathlineto{\pgfqpoint{0.714217in}{1.204564in}}%
\pgfpathlineto{\pgfqpoint{0.715913in}{1.203451in}}%
\pgfpathlineto{\pgfqpoint{0.716476in}{1.201647in}}%
\pgfpathlineto{\pgfqpoint{0.717040in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{0.717601in}{1.202513in}}%
\pgfpathlineto{\pgfqpoint{0.718730in}{1.198482in}}%
\pgfpathlineto{\pgfqpoint{0.720423in}{1.198007in}}%
\pgfpathlineto{\pgfqpoint{0.721549in}{1.199844in}}%
\pgfpathlineto{\pgfqpoint{0.722114in}{1.199663in}}%
\pgfpathlineto{\pgfqpoint{0.724928in}{1.196105in}}%
\pgfpathlineto{\pgfqpoint{0.725492in}{1.196022in}}%
\pgfpathlineto{\pgfqpoint{0.727183in}{1.193669in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.190447in}}%
\pgfpathlineto{\pgfqpoint{0.731126in}{1.188137in}}%
\pgfpathlineto{\pgfqpoint{0.731695in}{1.188398in}}%
\pgfpathlineto{\pgfqpoint{0.732258in}{1.187644in}}%
\pgfpathlineto{\pgfqpoint{0.733952in}{1.183540in}}%
\pgfpathlineto{\pgfqpoint{0.735640in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{0.736767in}{1.182205in}}%
\pgfpathlineto{\pgfqpoint{0.737329in}{1.181562in}}%
\pgfpathlineto{\pgfqpoint{0.738455in}{1.179533in}}%
\pgfpathlineto{\pgfqpoint{0.739019in}{1.178828in}}%
\pgfpathlineto{\pgfqpoint{0.740710in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{0.741838in}{1.173753in}}%
\pgfpathlineto{\pgfqpoint{0.742965in}{1.172223in}}%
\pgfpathlineto{\pgfqpoint{0.745782in}{1.168464in}}%
\pgfpathlineto{\pgfqpoint{0.746908in}{1.167657in}}%
\pgfpathlineto{\pgfqpoint{0.749166in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.751418in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{0.759867in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{0.762123in}{1.142050in}}%
\pgfpathlineto{\pgfqpoint{0.763251in}{1.139953in}}%
\pgfpathlineto{\pgfqpoint{0.764939in}{1.138428in}}%
\pgfpathlineto{\pgfqpoint{0.766064in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{0.769444in}{1.132360in}}%
\pgfpathlineto{\pgfqpoint{0.771701in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{0.773390in}{1.126155in}}%
\pgfpathlineto{\pgfqpoint{0.774516in}{1.124515in}}%
\pgfpathlineto{\pgfqpoint{0.780156in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{0.781286in}{1.116599in}}%
\pgfpathlineto{\pgfqpoint{0.781848in}{1.115457in}}%
\pgfpathlineto{\pgfqpoint{0.782978in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{0.785235in}{1.111614in}}%
\pgfpathlineto{\pgfqpoint{0.790308in}{1.105756in}}%
\pgfpathlineto{\pgfqpoint{0.791436in}{1.104326in}}%
\pgfpathlineto{\pgfqpoint{0.793129in}{1.101951in}}%
\pgfpathlineto{\pgfqpoint{0.797635in}{1.097987in}}%
\pgfpathlineto{\pgfqpoint{0.799326in}{1.095874in}}%
\pgfpathlineto{\pgfqpoint{0.800456in}{1.094654in}}%
\pgfpathlineto{\pgfqpoint{0.801585in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{0.806092in}{1.089060in}}%
\pgfpathlineto{\pgfqpoint{0.807782in}{1.086887in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.083504in}}%
\pgfpathlineto{\pgfqpoint{0.815671in}{1.079680in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{1.075813in}}%
\pgfpathlineto{\pgfqpoint{0.821873in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{0.823565in}{1.073365in}}%
\pgfpathlineto{\pgfqpoint{0.824691in}{1.072884in}}%
\pgfpathlineto{\pgfqpoint{0.837662in}{1.062834in}}%
\pgfpathlineto{\pgfqpoint{0.839917in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{0.841042in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{0.842169in}{1.060071in}}%
\pgfpathlineto{\pgfqpoint{0.844424in}{1.058279in}}%
\pgfpathlineto{\pgfqpoint{0.847245in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{0.850061in}{1.054144in}}%
\pgfpathlineto{\pgfqpoint{0.851189in}{1.053263in}}%
\pgfpathlineto{\pgfqpoint{0.859073in}{1.048300in}}%
\pgfpathlineto{\pgfqpoint{0.862454in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{0.879362in}{1.033945in}}%
\pgfpathlineto{\pgfqpoint{0.881053in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{0.888374in}{1.027656in}}%
\pgfpathlineto{\pgfqpoint{0.889503in}{1.026778in}}%
\pgfpathlineto{\pgfqpoint{0.890628in}{1.026019in}}%
\pgfpathlineto{\pgfqpoint{0.891755in}{1.025046in}}%
\pgfpathlineto{\pgfqpoint{0.894009in}{1.023352in}}%
\pgfpathlineto{\pgfqpoint{0.895701in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{0.901333in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{0.914295in}{1.007919in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{1.006515in}}%
\pgfpathlineto{\pgfqpoint{0.925003in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{0.927817in}{0.996243in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{0.994106in}}%
\pgfpathlineto{\pgfqpoint{0.948107in}{0.979337in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{0.978668in}}%
\pgfpathlineto{\pgfqpoint{0.953182in}{0.974925in}}%
\pgfpathlineto{\pgfqpoint{0.957128in}{0.972106in}}%
\pgfpathlineto{\pgfqpoint{0.958820in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{0.963326in}{0.967111in}}%
\pgfpathlineto{\pgfqpoint{0.980809in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{0.982502in}{0.952668in}}%
\pgfpathlineto{\pgfqpoint{0.990957in}{0.946872in}}%
\pgfpathlineto{\pgfqpoint{0.998285in}{0.941625in}}%
\pgfpathlineto{\pgfqpoint{1.028726in}{0.922476in}}%
\pgfpathlineto{\pgfqpoint{1.032669in}{0.920427in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{0.918573in}}%
\pgfpathlineto{\pgfqpoint{1.037183in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{0.916805in}}%
\pgfpathlineto{\pgfqpoint{1.042254in}{0.915190in}}%
\pgfpathlineto{\pgfqpoint{1.051268in}{0.910112in}}%
\pgfpathlineto{\pgfqpoint{1.055777in}{0.907661in}}%
\pgfpathlineto{\pgfqpoint{1.062539in}{0.904035in}}%
\pgfpathlineto{\pgfqpoint{1.068172in}{0.900854in}}%
\pgfpathlineto{\pgfqpoint{1.069864in}{0.900166in}}%
\pgfpathlineto{\pgfqpoint{1.071555in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{1.086778in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.098615in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.101433in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.103124in}{0.885392in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{0.884398in}}%
\pgfpathlineto{\pgfqpoint{1.116088in}{0.879836in}}%
\pgfpathlineto{\pgfqpoint{1.125666in}{0.875841in}}%
\pgfpathlineto{\pgfqpoint{1.131857in}{0.873072in}}%
\pgfpathlineto{\pgfqpoint{1.135803in}{0.871561in}}%
\pgfpathlineto{\pgfqpoint{1.146512in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{1.150460in}{0.865219in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{0.860465in}}%
\pgfpathlineto{\pgfqpoint{1.166239in}{0.858367in}}%
\pgfpathlineto{\pgfqpoint{1.173004in}{0.855421in}}%
\pgfpathlineto{\pgfqpoint{1.175818in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{1.179200in}{0.853665in}}%
\pgfpathlineto{\pgfqpoint{1.189902in}{0.849644in}}%
\pgfpathlineto{\pgfqpoint{1.198355in}{0.847145in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{0.844987in}}%
\pgfpathlineto{\pgfqpoint{1.216401in}{0.840852in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{0.839909in}}%
\pgfpathlineto{\pgfqpoint{1.241198in}{0.831826in}}%
\pgfpathlineto{\pgfqpoint{1.254722in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{1.263742in}{0.823494in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{0.822887in}}%
\pgfpathlineto{\pgfqpoint{1.271635in}{0.820891in}}%
\pgfpathlineto{\pgfqpoint{1.276145in}{0.819235in}}%
\pgfpathlineto{\pgfqpoint{1.285725in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{1.291354in}{0.814335in}}%
\pgfpathlineto{\pgfqpoint{1.301493in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{1.353893in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{1.357274in}{0.796782in}}%
\pgfpathlineto{\pgfqpoint{1.363473in}{0.794855in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{0.792690in}}%
\pgfpathlineto{\pgfqpoint{1.376999in}{0.792038in}}%
\pgfpathlineto{\pgfqpoint{1.392219in}{0.788802in}}%
\pgfpathlineto{\pgfqpoint{1.395038in}{0.788081in}}%
\pgfpathlineto{\pgfqpoint{1.400676in}{0.786748in}}%
\pgfpathlineto{\pgfqpoint{1.406874in}{0.785454in}}%
\pgfpathlineto{\pgfqpoint{1.462111in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{1.467185in}{0.771810in}}%
\pgfpathlineto{\pgfqpoint{1.489164in}{0.767065in}}%
\pgfpathlineto{\pgfqpoint{1.497615in}{0.765293in}}%
\pgfpathlineto{\pgfqpoint{1.500434in}{0.764979in}}%
\pgfpathlineto{\pgfqpoint{1.531989in}{0.758300in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{1.542694in}{0.756032in}}%
\pgfpathlineto{\pgfqpoint{1.547203in}{0.755304in}}%
\pgfpathlineto{\pgfqpoint{1.600182in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{1.604691in}{0.745106in}}%
\pgfpathlineto{\pgfqpoint{1.613142in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{1.639622in}{0.739693in}}%
\pgfpathlineto{\pgfqpoint{1.720765in}{0.726641in}}%
\pgfpathlineto{\pgfqpoint{1.729221in}{0.725478in}}%
\pgfpathlineto{\pgfqpoint{1.734294in}{0.724745in}}%
\pgfpathlineto{\pgfqpoint{1.748388in}{0.722653in}}%
\pgfpathlineto{\pgfqpoint{1.754028in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{0.708113in}}%
\pgfpathlineto{\pgfqpoint{1.875215in}{0.706890in}}%
\pgfpathlineto{\pgfqpoint{1.883672in}{0.706028in}}%
\pgfpathlineto{\pgfqpoint{1.889877in}{0.705367in}}%
\pgfpathlineto{\pgfqpoint{1.897773in}{0.704572in}}%
\pgfpathlineto{\pgfqpoint{1.933865in}{0.700706in}}%
\pgfpathlineto{\pgfqpoint{1.952464in}{0.698638in}}%
\pgfpathlineto{\pgfqpoint{1.963742in}{0.697248in}}%
\pgfpathlineto{\pgfqpoint{1.969375in}{0.696661in}}%
\pgfpathlineto{\pgfqpoint{1.996434in}{0.693353in}}%
\pgfpathlineto{\pgfqpoint{2.004885in}{0.692347in}}%
\pgfpathlineto{\pgfqpoint{2.035325in}{0.688856in}}%
\pgfpathlineto{\pgfqpoint{2.062946in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{2.071401in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{2.080420in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{2.097328in}{0.682467in}}%
\pgfpathlineto{\pgfqpoint{2.123255in}{0.680316in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{0.676454in}}%
\pgfpathlineto{\pgfqpoint{2.180268in}{0.675381in}}%
\pgfpathlineto{\pgfqpoint{2.190413in}{0.674589in}}%
\pgfpathlineto{\pgfqpoint{2.305983in}{0.665652in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{0.665419in}}%
\pgfpathlineto{\pgfqpoint{2.326831in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{2.339793in}{0.663063in}}%
\pgfpathlineto{\pgfqpoint{2.351072in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{2.356144in}{0.661873in}}%
\pgfpathlineto{\pgfqpoint{2.524706in}{0.650109in}}%
\pgfpathlineto{\pgfqpoint{2.535977in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{2.569799in}{0.647252in}}%
\pgfpathlineto{\pgfqpoint{2.577121in}{0.646804in}}%
\pgfpathlineto{\pgfqpoint{2.595724in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{2.716902in}{0.639185in}}%
\pgfpathlineto{\pgfqpoint{2.728187in}{0.638522in}}%
\pgfpathlineto{\pgfqpoint{2.736074in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{2.746779in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{2.755798in}{0.637189in}}%
\pgfpathlineto{\pgfqpoint{2.772709in}{0.636340in}}%
\pgfpathlineto{\pgfqpoint{2.833577in}{0.633341in}}%
\pgfpathlineto{\pgfqpoint{2.841464in}{0.632982in}}%
\pgfpathlineto{\pgfqpoint{2.876974in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{2.876974in}{0.631188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584972in}{1.995756in}}%
\pgfpathlineto{\pgfqpoint{0.585744in}{1.698437in}}%
\pgfpathlineto{\pgfqpoint{0.587364in}{1.443961in}}%
\pgfpathlineto{\pgfqpoint{0.588985in}{1.361783in}}%
\pgfpathlineto{\pgfqpoint{0.591414in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{0.593035in}{1.285134in}}%
\pgfpathlineto{\pgfqpoint{0.593843in}{1.281080in}}%
\pgfpathlineto{\pgfqpoint{0.594653in}{1.270532in}}%
\pgfpathlineto{\pgfqpoint{0.595463in}{1.265744in}}%
\pgfpathlineto{\pgfqpoint{0.596271in}{1.255991in}}%
\pgfpathlineto{\pgfqpoint{0.597887in}{1.248041in}}%
\pgfpathlineto{\pgfqpoint{0.598697in}{1.246642in}}%
\pgfpathlineto{\pgfqpoint{0.599507in}{1.242481in}}%
\pgfpathlineto{\pgfqpoint{0.601127in}{1.239242in}}%
\pgfpathlineto{\pgfqpoint{0.601934in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{0.602743in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{0.604357in}{1.231088in}}%
\pgfpathlineto{\pgfqpoint{0.605160in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{0.605966in}{1.227899in}}%
\pgfpathlineto{\pgfqpoint{0.606768in}{1.224342in}}%
\pgfpathlineto{\pgfqpoint{0.607573in}{1.223121in}}%
\pgfpathlineto{\pgfqpoint{0.608380in}{1.219714in}}%
\pgfpathlineto{\pgfqpoint{0.609186in}{1.218498in}}%
\pgfpathlineto{\pgfqpoint{0.610799in}{1.215167in}}%
\pgfpathlineto{\pgfqpoint{0.611609in}{1.214934in}}%
\pgfpathlineto{\pgfqpoint{0.612420in}{1.211072in}}%
\pgfpathlineto{\pgfqpoint{0.613230in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.614028in}{1.212719in}}%
\pgfpathlineto{\pgfqpoint{0.614830in}{1.212964in}}%
\pgfpathlineto{\pgfqpoint{0.615638in}{1.210853in}}%
\pgfpathlineto{\pgfqpoint{0.616436in}{1.210625in}}%
\pgfpathlineto{\pgfqpoint{0.617243in}{1.208150in}}%
\pgfpathlineto{\pgfqpoint{0.618044in}{1.206994in}}%
\pgfpathlineto{\pgfqpoint{0.618839in}{1.204524in}}%
\pgfpathlineto{\pgfqpoint{0.620450in}{1.202597in}}%
\pgfpathlineto{\pgfqpoint{0.621258in}{1.201830in}}%
\pgfpathlineto{\pgfqpoint{0.622067in}{1.201873in}}%
\pgfpathlineto{\pgfqpoint{0.622874in}{1.199287in}}%
\pgfpathlineto{\pgfqpoint{0.624489in}{1.197416in}}%
\pgfpathlineto{\pgfqpoint{0.625296in}{1.197290in}}%
\pgfpathlineto{\pgfqpoint{0.626105in}{1.195166in}}%
\pgfpathlineto{\pgfqpoint{0.626914in}{1.194342in}}%
\pgfpathlineto{\pgfqpoint{0.629331in}{1.188962in}}%
\pgfpathlineto{\pgfqpoint{0.631743in}{1.185703in}}%
\pgfpathlineto{\pgfqpoint{0.632549in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{0.633356in}{1.183218in}}%
\pgfpathlineto{\pgfqpoint{0.634953in}{1.181931in}}%
\pgfpathlineto{\pgfqpoint{0.635754in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.636544in}{1.179990in}}%
\pgfpathlineto{\pgfqpoint{0.637341in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{0.639752in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{0.642168in}{1.172002in}}%
\pgfpathlineto{\pgfqpoint{0.642973in}{1.171999in}}%
\pgfpathlineto{\pgfqpoint{0.643781in}{1.169922in}}%
\pgfpathlineto{\pgfqpoint{0.645403in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{0.646213in}{1.168368in}}%
\pgfpathlineto{\pgfqpoint{0.647024in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.648643in}{1.165261in}}%
\pgfpathlineto{\pgfqpoint{0.651079in}{1.161161in}}%
\pgfpathlineto{\pgfqpoint{0.653509in}{1.158896in}}%
\pgfpathlineto{\pgfqpoint{0.655125in}{1.155443in}}%
\pgfpathlineto{\pgfqpoint{0.659959in}{1.149628in}}%
\pgfpathlineto{\pgfqpoint{0.662386in}{1.145783in}}%
\pgfpathlineto{\pgfqpoint{0.664004in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{0.665613in}{1.141083in}}%
\pgfpathlineto{\pgfqpoint{0.668840in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{0.672828in}{1.130086in}}%
\pgfpathlineto{\pgfqpoint{0.674405in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{0.676015in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{0.680046in}{1.120125in}}%
\pgfpathlineto{\pgfqpoint{0.684086in}{1.114103in}}%
\pgfpathlineto{\pgfqpoint{0.684894in}{1.113187in}}%
\pgfpathlineto{\pgfqpoint{0.686500in}{1.110496in}}%
\pgfpathlineto{\pgfqpoint{0.690527in}{1.105961in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{1.096674in}}%
\pgfpathlineto{\pgfqpoint{0.701030in}{1.092015in}}%
\pgfpathlineto{\pgfqpoint{0.705071in}{1.086249in}}%
\pgfpathlineto{\pgfqpoint{0.705881in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{0.707498in}{1.083263in}}%
\pgfpathlineto{\pgfqpoint{0.717175in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{0.718786in}{1.071150in}}%
\pgfpathlineto{\pgfqpoint{0.719590in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{0.725220in}{1.064102in}}%
\pgfpathlineto{\pgfqpoint{0.726832in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{0.728436in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{1.054736in}}%
\pgfpathlineto{\pgfqpoint{0.736470in}{1.053213in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{1.052664in}}%
\pgfpathlineto{\pgfqpoint{0.738854in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{0.746097in}{1.044700in}}%
\pgfpathlineto{\pgfqpoint{0.747710in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{0.749318in}{1.042004in}}%
\pgfpathlineto{\pgfqpoint{0.750925in}{1.041364in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{0.764611in}{1.030894in}}%
\pgfpathlineto{\pgfqpoint{0.767837in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.768643in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{0.770251in}{1.025541in}}%
\pgfpathlineto{\pgfqpoint{0.774275in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{0.779126in}{1.017834in}}%
\pgfpathlineto{\pgfqpoint{0.780731in}{1.015956in}}%
\pgfpathlineto{\pgfqpoint{0.787191in}{1.011090in}}%
\pgfpathlineto{\pgfqpoint{0.790422in}{1.007992in}}%
\pgfpathlineto{\pgfqpoint{0.793652in}{1.005677in}}%
\pgfpathlineto{\pgfqpoint{0.796072in}{1.003935in}}%
\pgfpathlineto{\pgfqpoint{0.798497in}{1.002041in}}%
\pgfpathlineto{\pgfqpoint{0.818132in}{0.988448in}}%
\pgfpathlineto{\pgfqpoint{0.819700in}{0.987153in}}%
\pgfpathlineto{\pgfqpoint{0.821253in}{0.985871in}}%
\pgfpathlineto{\pgfqpoint{0.822831in}{0.984831in}}%
\pgfpathlineto{\pgfqpoint{0.824403in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{0.827507in}{0.982968in}}%
\pgfpathlineto{\pgfqpoint{0.832211in}{0.980041in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.979601in}}%
\pgfpathlineto{\pgfqpoint{0.836134in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{0.841643in}{0.973993in}}%
\pgfpathlineto{\pgfqpoint{0.844713in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{0.846273in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{0.968234in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{0.963385in}}%
\pgfpathlineto{\pgfqpoint{0.861041in}{0.959585in}}%
\pgfpathlineto{\pgfqpoint{0.863381in}{0.957453in}}%
\pgfpathlineto{\pgfqpoint{0.865720in}{0.955657in}}%
\pgfpathlineto{\pgfqpoint{0.885242in}{0.937597in}}%
\pgfpathlineto{\pgfqpoint{0.887584in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{0.890731in}{0.932633in}}%
\pgfpathlineto{\pgfqpoint{0.899315in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{0.903135in}{0.922435in}}%
\pgfpathlineto{\pgfqpoint{0.914708in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{0.911692in}}%
\pgfpathlineto{\pgfqpoint{0.924090in}{0.908406in}}%
\pgfpathlineto{\pgfqpoint{0.928808in}{0.905556in}}%
\pgfpathlineto{\pgfqpoint{0.935813in}{0.900533in}}%
\pgfpathlineto{\pgfqpoint{0.937404in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{0.945933in}{0.894120in}}%
\pgfpathlineto{\pgfqpoint{0.947485in}{0.893280in}}%
\pgfpathlineto{\pgfqpoint{0.963680in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{0.968252in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{0.875051in}}%
\pgfpathlineto{\pgfqpoint{0.978475in}{0.873033in}}%
\pgfpathlineto{\pgfqpoint{0.983118in}{0.870069in}}%
\pgfpathlineto{\pgfqpoint{0.989336in}{0.866992in}}%
\pgfpathlineto{\pgfqpoint{1.003217in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{1.016334in}{0.853339in}}%
\pgfpathlineto{\pgfqpoint{1.018674in}{0.852194in}}%
\pgfpathlineto{\pgfqpoint{1.024790in}{0.848835in}}%
\pgfpathlineto{\pgfqpoint{1.033226in}{0.844252in}}%
\pgfpathlineto{\pgfqpoint{1.036323in}{0.842848in}}%
\pgfpathlineto{\pgfqpoint{1.039385in}{0.841870in}}%
\pgfpathlineto{\pgfqpoint{1.086726in}{0.820779in}}%
\pgfpathlineto{\pgfqpoint{1.089025in}{0.819879in}}%
\pgfpathlineto{\pgfqpoint{1.107007in}{0.811780in}}%
\pgfpathlineto{\pgfqpoint{1.109919in}{0.810554in}}%
\pgfpathlineto{\pgfqpoint{1.121154in}{0.805462in}}%
\pgfpathlineto{\pgfqpoint{1.124162in}{0.804066in}}%
\pgfpathlineto{\pgfqpoint{1.130194in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{1.136497in}{0.799071in}}%
\pgfpathlineto{\pgfqpoint{1.144601in}{0.795947in}}%
\pgfpathlineto{\pgfqpoint{1.147564in}{0.794810in}}%
\pgfpathlineto{\pgfqpoint{1.161835in}{0.790155in}}%
\pgfpathlineto{\pgfqpoint{1.166364in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{1.176060in}{0.785532in}}%
\pgfpathlineto{\pgfqpoint{1.183705in}{0.782801in}}%
\pgfpathlineto{\pgfqpoint{1.187389in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{1.191955in}{0.779964in}}%
\pgfpathlineto{\pgfqpoint{1.195809in}{0.778760in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{1.213360in}{0.772964in}}%
\pgfpathlineto{\pgfqpoint{1.217253in}{0.771829in}}%
\pgfpathlineto{\pgfqpoint{1.223197in}{0.769930in}}%
\pgfpathlineto{\pgfqpoint{1.226832in}{0.768807in}}%
\pgfpathlineto{\pgfqpoint{1.232796in}{0.767025in}}%
\pgfpathlineto{\pgfqpoint{1.239098in}{0.765507in}}%
\pgfpathlineto{\pgfqpoint{1.243868in}{0.764136in}}%
\pgfpathlineto{\pgfqpoint{1.269225in}{0.756487in}}%
\pgfpathlineto{\pgfqpoint{1.273249in}{0.755423in}}%
\pgfpathlineto{\pgfqpoint{1.282112in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{1.291778in}{0.750636in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{0.749175in}}%
\pgfpathlineto{\pgfqpoint{1.303871in}{0.748047in}}%
\pgfpathlineto{\pgfqpoint{1.312765in}{0.746576in}}%
\pgfpathlineto{\pgfqpoint{1.322480in}{0.744401in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.743209in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{0.738241in}}%
\pgfpathlineto{\pgfqpoint{1.364547in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.367781in}{0.733951in}}%
\pgfpathlineto{\pgfqpoint{1.377400in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.382227in}{0.730834in}}%
\pgfpathlineto{\pgfqpoint{1.395112in}{0.727879in}}%
\pgfpathlineto{\pgfqpoint{1.440314in}{0.718211in}}%
\pgfpathlineto{\pgfqpoint{1.445921in}{0.717314in}}%
\pgfpathlineto{\pgfqpoint{1.458532in}{0.714735in}}%
\pgfpathlineto{\pgfqpoint{1.464044in}{0.713597in}}%
\pgfpathlineto{\pgfqpoint{1.478413in}{0.710894in}}%
\pgfpathlineto{\pgfqpoint{1.488078in}{0.709057in}}%
\pgfpathlineto{\pgfqpoint{1.515383in}{0.704341in}}%
\pgfpathlineto{\pgfqpoint{1.589635in}{0.692884in}}%
\pgfpathlineto{\pgfqpoint{1.599307in}{0.691442in}}%
\pgfpathlineto{\pgfqpoint{1.612958in}{0.689510in}}%
\pgfpathlineto{\pgfqpoint{1.629936in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{1.646638in}{0.685099in}}%
\pgfpathlineto{\pgfqpoint{1.653023in}{0.684323in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{0.678817in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{0.662692in}}%
\pgfpathlineto{\pgfqpoint{1.835157in}{0.661835in}}%
\pgfpathlineto{\pgfqpoint{1.848891in}{0.660312in}}%
\pgfpathlineto{\pgfqpoint{1.929012in}{0.651746in}}%
\pgfpathlineto{\pgfqpoint{1.951661in}{0.649607in}}%
\pgfpathlineto{\pgfqpoint{1.958135in}{0.649193in}}%
\pgfpathlineto{\pgfqpoint{1.995322in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{2.000969in}{0.646190in}}%
\pgfpathlineto{\pgfqpoint{2.009847in}{0.645546in}}%
\pgfpathlineto{\pgfqpoint{2.029991in}{0.643951in}}%
\pgfpathlineto{\pgfqpoint{2.078957in}{0.639830in}}%
\pgfpathlineto{\pgfqpoint{2.090238in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{0.637515in}}%
\pgfpathlineto{\pgfqpoint{2.329418in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{2.338285in}{0.621951in}}%
\pgfpathlineto{\pgfqpoint{2.359290in}{0.620709in}}%
\pgfpathlineto{\pgfqpoint{2.393853in}{0.618939in}}%
\pgfpathlineto{\pgfqpoint{2.418806in}{0.617820in}}%
\pgfpathlineto{\pgfqpoint{2.490966in}{0.614268in}}%
\pgfpathlineto{\pgfqpoint{2.507836in}{0.613338in}}%
\pgfpathlineto{\pgfqpoint{2.522937in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{2.674454in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{2.703507in}{0.604108in}}%
\pgfpathlineto{\pgfqpoint{2.719680in}{0.603420in}}%
\pgfpathlineto{\pgfqpoint{2.811051in}{0.599485in}}%
\pgfpathlineto{\pgfqpoint{2.840900in}{0.598323in}}%
\pgfpathlineto{\pgfqpoint{2.874794in}{0.597300in}}%
\pgfpathlineto{\pgfqpoint{2.874794in}{0.597300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.445792in}}{\pgfqpoint{2.518750in}{1.546630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549633in}{1.995756in}}%
\pgfpathlineto{\pgfqpoint{0.551158in}{1.571613in}}%
\pgfpathlineto{\pgfqpoint{0.552769in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{0.554367in}{1.364950in}}%
\pgfpathlineto{\pgfqpoint{0.555973in}{1.335604in}}%
\pgfpathlineto{\pgfqpoint{0.557577in}{1.303877in}}%
\pgfpathlineto{\pgfqpoint{0.558381in}{1.294695in}}%
\pgfpathlineto{\pgfqpoint{0.559183in}{1.289948in}}%
\pgfpathlineto{\pgfqpoint{0.560792in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{0.562396in}{1.267398in}}%
\pgfpathlineto{\pgfqpoint{0.563996in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{0.564802in}{1.252191in}}%
\pgfpathlineto{\pgfqpoint{0.565609in}{1.251096in}}%
\pgfpathlineto{\pgfqpoint{0.567208in}{1.243337in}}%
\pgfpathlineto{\pgfqpoint{0.568014in}{1.243044in}}%
\pgfpathlineto{\pgfqpoint{0.569615in}{1.235878in}}%
\pgfpathlineto{\pgfqpoint{0.570424in}{1.232565in}}%
\pgfpathlineto{\pgfqpoint{0.572034in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{0.573645in}{1.225377in}}%
\pgfpathlineto{\pgfqpoint{0.574444in}{1.224585in}}%
\pgfpathlineto{\pgfqpoint{0.576058in}{1.220687in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{1.216014in}}%
\pgfpathlineto{\pgfqpoint{0.578471in}{1.215629in}}%
\pgfpathlineto{\pgfqpoint{0.579270in}{1.212500in}}%
\pgfpathlineto{\pgfqpoint{0.580071in}{1.211669in}}%
\pgfpathlineto{\pgfqpoint{0.580864in}{1.211924in}}%
\pgfpathlineto{\pgfqpoint{0.582463in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{0.584028in}{1.205587in}}%
\pgfpathlineto{\pgfqpoint{0.584798in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{0.586356in}{1.201630in}}%
\pgfpathlineto{\pgfqpoint{0.587109in}{1.201450in}}%
\pgfpathlineto{\pgfqpoint{0.588649in}{1.198447in}}%
\pgfpathlineto{\pgfqpoint{0.590244in}{1.195810in}}%
\pgfpathlineto{\pgfqpoint{0.591030in}{1.195584in}}%
\pgfpathlineto{\pgfqpoint{0.592635in}{1.192574in}}%
\pgfpathlineto{\pgfqpoint{0.593442in}{1.192434in}}%
\pgfpathlineto{\pgfqpoint{0.595023in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{0.596618in}{1.187442in}}%
\pgfpathlineto{\pgfqpoint{0.597413in}{1.187014in}}%
\pgfpathlineto{\pgfqpoint{0.599004in}{1.184218in}}%
\pgfpathlineto{\pgfqpoint{0.599803in}{1.184120in}}%
\pgfpathlineto{\pgfqpoint{0.600612in}{1.183138in}}%
\pgfpathlineto{\pgfqpoint{0.602226in}{1.179813in}}%
\pgfpathlineto{\pgfqpoint{0.603835in}{1.177553in}}%
\pgfpathlineto{\pgfqpoint{0.604617in}{1.177129in}}%
\pgfpathlineto{\pgfqpoint{0.605421in}{1.176068in}}%
\pgfpathlineto{\pgfqpoint{0.606224in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{0.607028in}{1.175376in}}%
\pgfpathlineto{\pgfqpoint{0.608640in}{1.172908in}}%
\pgfpathlineto{\pgfqpoint{0.612669in}{1.169511in}}%
\pgfpathlineto{\pgfqpoint{0.613474in}{1.168963in}}%
\pgfpathlineto{\pgfqpoint{0.615084in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{0.616694in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{0.618315in}{1.162546in}}%
\pgfpathlineto{\pgfqpoint{0.619125in}{1.162194in}}%
\pgfpathlineto{\pgfqpoint{0.619935in}{1.161285in}}%
\pgfpathlineto{\pgfqpoint{0.621549in}{1.158432in}}%
\pgfpathlineto{\pgfqpoint{0.627169in}{1.150987in}}%
\pgfpathlineto{\pgfqpoint{0.630390in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{0.632811in}{1.142440in}}%
\pgfpathlineto{\pgfqpoint{0.635210in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{0.640023in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{0.644850in}{1.122671in}}%
\pgfpathlineto{\pgfqpoint{0.645650in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{0.649663in}{1.115164in}}%
\pgfpathlineto{\pgfqpoint{0.655292in}{1.107631in}}%
\pgfpathlineto{\pgfqpoint{0.656911in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{0.658506in}{1.103762in}}%
\pgfpathlineto{\pgfqpoint{0.663301in}{1.096295in}}%
\pgfpathlineto{\pgfqpoint{0.664908in}{1.094694in}}%
\pgfpathlineto{\pgfqpoint{0.668899in}{1.088305in}}%
\pgfpathlineto{\pgfqpoint{0.682328in}{1.070778in}}%
\pgfpathlineto{\pgfqpoint{0.684718in}{1.068411in}}%
\pgfpathlineto{\pgfqpoint{0.688688in}{1.063550in}}%
\pgfpathlineto{\pgfqpoint{0.691080in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{0.701456in}{1.048966in}}%
\pgfpathlineto{\pgfqpoint{0.703041in}{1.047826in}}%
\pgfpathlineto{\pgfqpoint{0.707035in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{0.710210in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.030683in}}%
\pgfpathlineto{\pgfqpoint{0.737982in}{1.004692in}}%
\pgfpathlineto{\pgfqpoint{0.740367in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{0.749133in}{0.991037in}}%
\pgfpathlineto{\pgfqpoint{0.753116in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{0.754715in}{0.985026in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{0.761873in}{0.977272in}}%
\pgfpathlineto{\pgfqpoint{0.765858in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{0.769044in}{0.969229in}}%
\pgfpathlineto{\pgfqpoint{0.779310in}{0.957199in}}%
\pgfpathlineto{\pgfqpoint{0.788860in}{0.947464in}}%
\pgfpathlineto{\pgfqpoint{0.790458in}{0.945528in}}%
\pgfpathlineto{\pgfqpoint{0.793647in}{0.941956in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{0.929835in}}%
\pgfpathlineto{\pgfqpoint{0.804844in}{0.929435in}}%
\pgfpathlineto{\pgfqpoint{0.809674in}{0.924631in}}%
\pgfpathlineto{\pgfqpoint{0.812097in}{0.922956in}}%
\pgfpathlineto{\pgfqpoint{0.820189in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{0.835506in}{0.899238in}}%
\pgfpathlineto{\pgfqpoint{0.845210in}{0.890903in}}%
\pgfpathlineto{\pgfqpoint{0.851669in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{0.859761in}{0.878497in}}%
\pgfpathlineto{\pgfqpoint{0.862189in}{0.876220in}}%
\pgfpathlineto{\pgfqpoint{0.866232in}{0.872263in}}%
\pgfpathlineto{\pgfqpoint{0.868661in}{0.870076in}}%
\pgfpathlineto{\pgfqpoint{0.879981in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{0.884812in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{0.892082in}{0.854345in}}%
\pgfpathlineto{\pgfqpoint{0.894500in}{0.852649in}}%
\pgfpathlineto{\pgfqpoint{0.896925in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{0.917104in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{0.920334in}{0.833316in}}%
\pgfpathlineto{\pgfqpoint{0.924382in}{0.831141in}}%
\pgfpathlineto{\pgfqpoint{0.928395in}{0.828847in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{0.809388in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{0.972043in}{0.801334in}}%
\pgfpathlineto{\pgfqpoint{0.990622in}{0.792285in}}%
\pgfpathlineto{\pgfqpoint{0.992238in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{1.001943in}{0.786679in}}%
\pgfpathlineto{\pgfqpoint{1.005176in}{0.785004in}}%
\pgfpathlineto{\pgfqpoint{1.013263in}{0.780578in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{0.777706in}}%
\pgfpathlineto{\pgfqpoint{1.022973in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{1.024596in}{0.776493in}}%
\pgfpathlineto{\pgfqpoint{1.034309in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{1.039171in}{0.769604in}}%
\pgfpathlineto{\pgfqpoint{1.045637in}{0.766373in}}%
\pgfpathlineto{\pgfqpoint{1.054549in}{0.762240in}}%
\pgfpathlineto{\pgfqpoint{1.063435in}{0.758628in}}%
\pgfpathlineto{\pgfqpoint{1.068249in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{1.072292in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{1.084413in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.094140in}{0.746060in}}%
\pgfpathlineto{\pgfqpoint{1.096571in}{0.745246in}}%
\pgfpathlineto{\pgfqpoint{1.101434in}{0.743383in}}%
\pgfpathlineto{\pgfqpoint{1.104680in}{0.742250in}}%
\pgfpathlineto{\pgfqpoint{1.110355in}{0.740478in}}%
\pgfpathlineto{\pgfqpoint{1.122519in}{0.737039in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{0.730610in}}%
\pgfpathlineto{\pgfqpoint{1.148452in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{1.158985in}{0.725994in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{0.723008in}}%
\pgfpathlineto{\pgfqpoint{1.171960in}{0.722789in}}%
\pgfpathlineto{\pgfqpoint{1.177623in}{0.722308in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{0.719375in}}%
\pgfpathlineto{\pgfqpoint{1.200312in}{0.717097in}}%
\pgfpathlineto{\pgfqpoint{1.202744in}{0.716831in}}%
\pgfpathlineto{\pgfqpoint{1.205171in}{0.716657in}}%
\pgfpathlineto{\pgfqpoint{1.206791in}{0.716629in}}%
\pgfpathlineto{\pgfqpoint{1.209209in}{0.716376in}}%
\pgfpathlineto{\pgfqpoint{1.213236in}{0.715529in}}%
\pgfpathlineto{\pgfqpoint{1.223772in}{0.713193in}}%
\pgfpathlineto{\pgfqpoint{1.231062in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{1.239949in}{0.710045in}}%
\pgfpathlineto{\pgfqpoint{1.242359in}{0.709728in}}%
\pgfpathlineto{\pgfqpoint{1.252871in}{0.708658in}}%
\pgfpathlineto{\pgfqpoint{1.267437in}{0.705859in}}%
\pgfpathlineto{\pgfqpoint{1.271489in}{0.705488in}}%
\pgfpathlineto{\pgfqpoint{1.283616in}{0.703121in}}%
\pgfpathlineto{\pgfqpoint{1.297273in}{0.700924in}}%
\pgfpathlineto{\pgfqpoint{1.311788in}{0.697834in}}%
\pgfpathlineto{\pgfqpoint{1.330159in}{0.694300in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{0.692408in}}%
\pgfpathlineto{\pgfqpoint{1.342275in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{1.346307in}{0.691811in}}%
\pgfpathlineto{\pgfqpoint{1.348737in}{0.691469in}}%
\pgfpathlineto{\pgfqpoint{1.363177in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{0.687997in}}%
\pgfpathlineto{\pgfqpoint{1.384154in}{0.685294in}}%
\pgfpathlineto{\pgfqpoint{1.390612in}{0.684157in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{0.682322in}}%
\pgfpathlineto{\pgfqpoint{1.459197in}{0.673161in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{1.484064in}{0.669549in}}%
\pgfpathlineto{\pgfqpoint{1.492120in}{0.668229in}}%
\pgfpathlineto{\pgfqpoint{1.498603in}{0.667353in}}%
\pgfpathlineto{\pgfqpoint{1.521176in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{1.529279in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{1.537342in}{0.661266in}}%
\pgfpathlineto{\pgfqpoint{1.547051in}{0.660060in}}%
\pgfpathlineto{\pgfqpoint{1.557560in}{0.658847in}}%
\pgfpathlineto{\pgfqpoint{1.565650in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{1.601243in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{1.611740in}{0.651604in}}%
\pgfpathlineto{\pgfqpoint{1.687801in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{1.693471in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{1.730648in}{0.638564in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{1.772490in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{1.806107in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{1.815783in}{0.629625in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{1.937006in}{0.619453in}}%
\pgfpathlineto{\pgfqpoint{2.013439in}{0.613064in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{2.161303in}{0.603311in}}%
\pgfpathlineto{\pgfqpoint{2.174994in}{0.602504in}}%
\pgfpathlineto{\pgfqpoint{2.219326in}{0.599920in}}%
\pgfpathlineto{\pgfqpoint{2.231430in}{0.599292in}}%
\pgfpathlineto{\pgfqpoint{2.246796in}{0.598440in}}%
\pgfpathlineto{\pgfqpoint{2.357303in}{0.592244in}}%
\pgfpathlineto{\pgfqpoint{2.360507in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{2.486267in}{0.585755in}}%
\pgfpathlineto{\pgfqpoint{2.492734in}{0.585539in}}%
\pgfpathlineto{\pgfqpoint{2.557094in}{0.583592in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{0.583495in}}%
\pgfpathlineto{\pgfqpoint{2.602920in}{0.582084in}}%
\pgfpathlineto{\pgfqpoint{2.618203in}{0.581494in}}%
\pgfpathlineto{\pgfqpoint{2.767249in}{0.574798in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{0.573708in}}%
\pgfpathlineto{\pgfqpoint{2.877580in}{0.571726in}}%
\pgfpathlineto{\pgfqpoint{2.877580in}{0.571726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.992422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.445792in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{0.445792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066015in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{3.066015in}{1.826163in}}%
\pgfpathlineto{\pgfqpoint{2.831570in}{1.826163in}}%
\pgfpathlineto{\pgfqpoint{2.831570in}{0.731024in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.423529,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983515in,y=0.786579in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4 hour time limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669711in}{0.511419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588752in}{0.511419in}}{\pgfqpoint{0.523321in}{0.511419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578877in}{0.483642in}}%
\pgfpathlineto{\pgfqpoint{0.523321in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{0.578877in}{0.539197in}}%
\pgfpathlineto{\pgfqpoint{0.578877in}{0.483642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.857485in,y=0.511419in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045259in}{0.511419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.126218in}{0.511419in}}{\pgfqpoint{1.191649in}{0.511419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136093in}{0.539197in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{1.136093in}{0.483642in}}%
\pgfpathlineto{\pgfqpoint{1.136093in}{0.539197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.857485in,y=0.511419in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385026in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{2.740105in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{2.740105in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{1.385026in}{1.982257in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.423529,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062566in,y=1.754479in,,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TTL} \propto\left(n_{gpu}\right)^{-0.7}\left[\mathrm{s}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403064in}{2.265809in}}%
\pgfpathlineto{\pgfqpoint{0.634453in}{2.265809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727009in,y=2.225316in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.403064in}{2.102795in}}%
\pgfpathlineto{\pgfqpoint{0.634453in}{2.102795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727009in,y=2.062302in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.003922,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.824370in}{2.265809in}}%
\pgfpathlineto{\pgfqpoint{2.055759in}{2.265809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148315in,y=2.225316in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.824370in}{2.102795in}}%
\pgfpathlineto{\pgfqpoint{2.055759in}{2.102795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148315in,y=2.062302in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 192 GPUs, jishnet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536268in}{1.329581in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.329581in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.731303in}}%
\pgfpathlineto{\pgfqpoint{1.536268in}{1.731303in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027461in}{1.329581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027461in,y=1.280970in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673768in}{1.329581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673768in,y=1.280970in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105018in,y=1.122677in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GPU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536268in}{1.438097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251542in,y=1.397951in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536268in}{1.655286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251542in,y=1.615140in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195987in,y=1.530442in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTL (\(\displaystyle \mathrm{s}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.536268in}{1.329581in}}{\pgfqpoint{1.137500in}{0.401722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587972in}{1.713043in}}%
\pgfpathlineto{\pgfqpoint{1.794790in}{1.475298in}}%
\pgfpathlineto{\pgfqpoint{2.208427in}{1.397995in}}%
\pgfpathlineto{\pgfqpoint{2.622063in}{1.370720in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.536268in}{1.329581in}}{\pgfqpoint{1.137500in}{0.401722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587972in}{1.713043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794790in}{1.475298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208427in}{1.397995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622063in}{1.370720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.536268in}{1.329581in}}{\pgfqpoint{1.137500in}{0.401722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.701961,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.587972in}{1.701492in}}%
\pgfpathlineto{\pgfqpoint{1.598323in}{1.684365in}}%
\pgfpathlineto{\pgfqpoint{1.608675in}{1.668604in}}%
\pgfpathlineto{\pgfqpoint{1.620061in}{1.652651in}}%
\pgfpathlineto{\pgfqpoint{1.631447in}{1.637970in}}%
\pgfpathlineto{\pgfqpoint{1.643869in}{1.623227in}}%
\pgfpathlineto{\pgfqpoint{1.656291in}{1.609651in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{1.596100in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{1.583608in}}%
\pgfpathlineto{\pgfqpoint{1.697696in}{1.571196in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{1.727714in}{1.548390in}}%
\pgfpathlineto{\pgfqpoint{1.744276in}{1.537226in}}%
\pgfpathlineto{\pgfqpoint{1.761873in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{1.780506in}{1.515645in}}%
\pgfpathlineto{\pgfqpoint{1.800173in}{1.505302in}}%
\pgfpathlineto{\pgfqpoint{1.820876in}{1.495292in}}%
\pgfpathlineto{\pgfqpoint{1.842613in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{1.865386in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{1.889194in}{1.467373in}}%
\pgfpathlineto{\pgfqpoint{1.915072in}{1.458441in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.449604in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.441215in}}%
\pgfpathlineto{\pgfqpoint{2.003058in}{1.432987in}}%
\pgfpathlineto{\pgfqpoint{2.037217in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{2.073446in}{1.416746in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.409065in}}%
\pgfpathlineto{\pgfqpoint{2.153151in}{1.401514in}}%
\pgfpathlineto{\pgfqpoint{2.197661in}{1.394146in}}%
\pgfpathlineto{\pgfqpoint{2.246312in}{1.386854in}}%
\pgfpathlineto{\pgfqpoint{2.299104in}{1.379709in}}%
\pgfpathlineto{\pgfqpoint{2.356036in}{1.372765in}}%
\pgfpathlineto{\pgfqpoint{2.418143in}{1.365954in}}%
\pgfpathlineto{\pgfqpoint{2.485426in}{1.359335in}}%
\pgfpathlineto{\pgfqpoint{2.558920in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{2.622063in}{1.347841in}}%
\pgfpathlineto{\pgfqpoint{2.622063in}{1.347841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536268in}{1.329581in}}%
\pgfpathlineto{\pgfqpoint{1.536268in}{1.731303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673768in}{1.329581in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.731303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536268in}{1.329581in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.329581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536268in}{1.731303in}}%
\pgfpathlineto{\pgfqpoint{2.673768in}{1.731303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/train_time_vs_epochs.pgf <==
\centering 
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{nicefrac}
%%   \usepackage{gensymb}
%%   \usepackage{xcolor}
%%   \definecolor{grey60}{HTML}{746C66}
%%   \definecolor{grey40}{HTML}{A7A9AC}
%%   \usepackage{amsmath, amssymb}
%%   \usepackage{stackrel}
%%   \providecommand{\unit}[1]{\ensuremath{{\mathrm{#1}}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{1.908610in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.908610in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640637in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{3.050000in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{3.050000in}{1.808610in}}%
\pgfpathlineto{\pgfqpoint{0.640637in}{1.808610in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778315in}{0.430237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778315in,y=0.381626in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191349in}{0.430237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191349in,y=0.381626in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017416in}{0.430237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017416in,y=0.381626in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843483in}{0.430237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843483in,y=0.381626in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 192}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845318in,y=0.223333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GPUs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640637in}{0.735715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441175in,y=0.695569in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640637in}{1.200946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441175in,y=1.160800in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640637in}{1.666177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441175in,y=1.626031in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385619in,y=1.119424in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \substack{\text{Training}\\ \text{Speed}}\) (\(\displaystyle \mathrm{\frac{epoch}{min}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.760784,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778315in}{0.492890in}}%
\pgfpathlineto{\pgfqpoint{0.778315in}{0.501435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.760784,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191349in}{0.886378in}}%
\pgfpathlineto{\pgfqpoint{1.191349in}{0.917071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.760784,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017416in}{1.145263in}}%
\pgfpathlineto{\pgfqpoint{2.017416in}{1.191173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.760784,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843483in}{1.669555in}}%
\pgfpathlineto{\pgfqpoint{2.843483in}{1.745957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.778315in}{0.553141in}}%
\pgfpathlineto{\pgfqpoint{0.916820in}{0.636783in}}%
\pgfpathlineto{\pgfqpoint{1.075997in}{0.730258in}}%
\pgfpathlineto{\pgfqpoint{1.257913in}{0.834466in}}%
\pgfpathlineto{\pgfqpoint{1.462570in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{1.692033in}{1.075023in}}%
\pgfpathlineto{\pgfqpoint{1.944236in}{1.210846in}}%
\pgfpathlineto{\pgfqpoint{2.221245in}{1.357462in}}%
\pgfpathlineto{\pgfqpoint{2.523062in}{1.514648in}}%
\pgfpathlineto{\pgfqpoint{2.843483in}{1.679047in}}%
\pgfpathlineto{\pgfqpoint{2.843483in}{1.679047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640637in}{0.430237in}}{\pgfqpoint{2.409363in}{1.378374in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778315in}{0.497163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191349in}{0.901724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017416in}{1.168218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843483in}{1.707756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640637in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{0.640637in}{1.808610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640637in}{0.430237in}}%
\pgfpathlineto{\pgfqpoint{3.050000in}{0.430237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342310in}{0.466969in}}%
\pgfpathlineto{\pgfqpoint{2.936440in}{0.466969in}}%
\pgfpathlineto{\pgfqpoint{2.936440in}{0.911416in}}%
\pgfpathlineto{\pgfqpoint{1.342310in}{0.911416in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.423529,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397865in,y=0.689192in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{N}{t} \propto \left(n_{gpu}\right)^{0.9}\left(\mathrm{\frac{epoch}{min}}\right)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

